Thermal Models of Asteroids with Two-band Combinations of Wide-field Infrared Survey Explorer Cryogenic Data

We used the reparameterized Near-Earth Asteroid Thermal Model to model observations of a curated set of over 4000 asteroids from the Wide-field Infrared Survey Explorer in two wavelength bands (W2-3 or W3-4) and compared the results to previous results from all four wavelength bands (W1-4). This comparison was done with the goal of elucidating unique aspects of modeling two-band observations so that any potential biases or shortcomings for planned two-band surveys (e.g., the NASA Near-Earth Object Surveyor Mission) can be anticipated and quantified. The W2-3 two-band fits usually yielded slightly smaller diameters than the four-band fits, with a median diameter difference of -10%, with the 5% and 95% quantiles of the distribution at -32% and -1.5%, respectively. We conducted similar comparisons for W3-4, in part because the longest wavelength bands are expected to provide the best two-band results. We found that the W3-4 two-band diameters are slightly larger than the four-band results, with a median diameter difference of 11% and the 5% and 95% quantiles of the distribution at -2.1% and 26%, respectively. The diameter uncertainty, obtained with bootstrap analysis, is larger by 30% and 35% (median values) for the W2-3 and W3-4 fits, respectively, than for the corresponding four-band fits. Using 23 high-quality stellar occultation diameters as a benchmark, we found that the median errors of W2-3 and W3-4 diameter estimates are -15% and +12%, respectively, whereas the median error of the four-band fits is 9.3%. Although the W2-3 and W3-4 diameters appear to have greater systematic errors and uncertainties than their four-band counterparts, two-band estimates remain useful because they improve upon diameter estimates obtained from visible photometry alone.

==> dbf3.txt <==
Title: Thermal models of asteroids with two-band combinations of WISE cryogenic data
Authors: Whittaker E., Margot J.-L., Lam A., Myhrvold N.
Table: Data for Figures 3-6 -- Results of thermal model fits from a
    two-band (W2–3) least-squares solution and four-band (W1–4)
    regularized solution to a reparameterized NEATM model.
================================================================================
Byte-by-byte Description of file: dbf3.txt
--------------------------------------------------------------------------------
   Bytes   Format Units   Label          Explanations
--------------------------------------------------------------------------------
   1- 10   A10    ---      Name          Asteroid number or provisional designation
  12- 18   I7     ---      SPKID         Asteroid SPK ID (1)
  20- 31   F12.6  d        MJD           Mean Modified Julian Date of cluster of observational epochs
  33- 35   I3     ---      N_data        Total number of data points used for fit
  37- 41   F5.2   km       Diam          Diameter
  43- 46   F4.1   km     e_Diam          1-sigma Diameter uncertainty
  48- 53   F6.2   K        T1            T1 parameter (2)
  55- 59   F5.1   K      e_T1            1-sigma T1 parameter uncertainty
  61- 65   F5.3   ---      pv            Visible-band geometric albedo
  67- 71   F5.3   ---    e_pv            1-sigma visible-band geometric albedo uncertainty
  73- 78   F6.3   ---      pv_improved   Improved visible-band geometric albedo (3)
  80- 84   F5.3   ---    e_pv_improved   1-sigma Improved visible-band geometric albedo uncertainty
--------------------------------------------------------------------------------
Note (1): Spacecraft and Planet Kernel ID of the Navigation and
    Ancillary Information Facility node of the NASA Planetary Data
    System (https://naif.jpl.nasa.gov/)
Note (2): NEATM reparametrization parameter; see Myhrvold
    (2018Icarus...303.91)
Note (3): albedo calculated using H values from Veres et al.
    (2015Icarus...261.34)
--------------------------------------------------------------------------------
     10006 2010006 55365.877705  24  6.44  0.1 409.86   3.5 0.224 0.193  0.052 0.045
     10007 2010007 55215.974342  17 25.83  0.5 411.65   3.0 0.042 0.041  0.010 0.010
     10013 2010013 55210.186956  22  9.18  0.1 421.09   1.1 0.055 0.060  0.013 0.014
     10017 2010017 55330.960245  32  4.29  0.1 377.78   3.6 0.274 0.256  0.065 0.061
     10027 2010027 55339.654141  36  6.99  0.2 393.03   3.2 0.065 0.041  0.015 0.010
      1003 2001003 55219.277141  15 25.94  1.0 380.24   0.0 0.123 0.097  0.030 0.023
      1003 2001003 55388.134581  13 22.98  0.8 391.23   0.0 0.157 0.124  0.038 0.030
     10031 2010031 55317.270838  30  5.40  0.3 396.23   6.6 0.365 0.323  0.092 0.082
     10037 2010037 55340.834563  30  4.65  0.1 407.68   3.7 0.452 0.500  0.108 0.119
     10041 2010041 55226.766819  37  4.05  0.1 401.17   2.2 0.346 0.277  0.081 0.064
     10042 2010042 55385.733644  34  5.59  0.3 386.11   5.7 0.300 0.267  0.077 0.068
     10043 2010043 55327.210824  19 15.73  1.3 414.42   9.5 0.094 0.151  0.027 0.043
     10047 2010047 55342.759256  20  3.80  0.1 429.99   2.5 0.381 0.316  0.090 0.075
     10059 2010059 55289.096481  15  3.09  0.1 430.91   4.1 0.473 0.360  0.111 0.085
     10064 2010064 55318.042250  29  8.19  0.7 399.13   8.5 0.344 0.365  0.101 0.107
     10069 2010069 55330.655139  19  9.11  0.7 436.78   7.6 0.231 0.182  0.063 0.050
      1007 2001007 55350.781824  15 18.22  0.5 410.52   3.2 0.156 0.123  0.037 0.029
     10076 2010076 55382.121900  57  6.01  0.3 416.64   5.1 0.138 0.120  0.034 0.030
     10081 2010081 55392.335025  28  3.12  0.1 401.96   3.8 0.267 0.221  0.063 0.052
     10084 2010084 55366.278434  29  3.23  0.1 400.24   4.6 0.354 0.318  0.087 0.078
     10087 2010087 55391.188902  17  2.91  0.1 427.63   6.6 0.506 0.438  0.124 0.107
     10095 2010095 55375.892780  21  8.39  0.4 426.22   6.1 0.233 0.234  0.058 0.058
     10109 2010109 55362.350661  32  8.81  0.1 408.83   1.9 0.209 0.167  0.049 0.039
     10111 2010111 55211.043366  22  8.73  0.4 397.64   5.5 0.266 0.210  0.066 0.052
      1012 2001012 55294.197669  12 17.36  3.4 402.42  15.8 0.064 0.050  0.029 0.023
     10125 2010125 55371.539293  39  3.00  0.1 389.38   4.7 0.281 0.207  0.068 0.050
     10134 2010134 55337.667028  24  3.82  0.1 412.34   4.5 0.324 0.334  0.078 0.080
     10143 2010143 55384.028282  19 21.38  0.4 415.95   2.2 0.039 0.031  0.009 0.007
     10157 2010157 55305.690575  19  2.73  0.1 433.80   6.9 0.522 0.411  0.130 0.102
      1016 2001016 55332.710222  33  8.39  0.3 395.33   4.3 0.417 0.328  0.100 0.078
    101623 2101623 55296.200871  31  5.14  0.1 412.35   3.4 0.103 0.081  0.024 0.019
     10164 2010164 55388.354691  29  7.51  0.3 382.98   5.0 0.219 0.173  0.053 0.042
     10175 2010175 55404.273915  25  3.72  0.1 386.95   3.8 0.321 0.285  0.076 0.067
    101781 2101781 55229.095341  27  3.46  0.2 417.49   5.7 0.284 0.223  0.071 0.056
     10179 2010179 55321.454781  35  4.59  0.2 424.75   6.4 0.533 0.510  0.134 0.129
      1018 2001018 55237.476247  23 14.00  0.9 402.98   7.9 0.315 0.248  0.084 0.066
      1018 2001018 55408.768130  14 11.88  1.1 408.21   9.1 0.438 0.344  0.131 0.103
    101811 2101811 55292.257220  43  2.73  0.0 389.28   1.8 0.295 0.232  0.068 0.054
     10182 2010182 55357.829426  35  4.56  0.1 393.92   3.0 0.283 0.197  0.066 0.046
     10195 2010195 55288.898534  16  9.33  0.3 420.00   3.8 0.224 0.216  0.054 0.052
      1020 2001020 55396.810946  19  8.38  0.3 433.61   6.6 0.341 0.268  0.083 0.065
     10202 2010202 55302.708055  24  2.59  0.1 437.52   5.9 0.718 0.565  0.172 0.136
    102120 2102120 55404.388025  25  5.08  0.4 402.67   8.0 0.140 0.110  0.039 0.030
     10217 2010217 55405.263489  21  6.68  0.3 401.06   4.7 0.419 0.393  0.102 0.096
     10259 2010259 55385.417345  11 19.33  0.5 410.31   2.1 0.048 0.040  0.011 0.009
      1026 2001026 55337.236351  40  6.73  0.2 417.15   3.6 0.307 0.242  0.072 0.057
     10262 2010262 55222.075140  21  9.94  0.3 410.49   4.2 0.203 0.192  0.049 0.046
     10285 2010285 55361.283848  20  3.45  0.0 422.87   1.6 0.387 0.326  0.090 0.075
     10291 2010291 55303.089384  15 21.59  0.6 413.35   3.2 0.033 0.019  0.008 0.005
     10292 2010292 55288.752525  23  3.97  0.1 400.61   4.9 0.341 0.252  0.083 0.061
     10293 2010293 55225.671025  15  8.31  0.4 437.04   4.7 0.325 0.295  0.081 0.073
     10293 2010293 55400.815832  18 11.17  0.6 400.06   6.6 0.180 0.163  0.046 0.042
     10305 2010305 55218.718890  31 10.28  0.4 388.58   6.1 0.057 0.048  0.014 0.012
     10306 2010306 55385.049933  20  8.05  0.5 397.38   6.8 0.213 0.213  0.055 0.055
     10314 2010314 55301.670727  16 22.62  0.4 388.63   0.0 0.050 0.040  0.012 0.009
     10325 2010325 55205.218840  18  4.13  0.3 406.72   5.7 0.260 0.222  0.069 0.058
     10325 2010325 55385.657067  29  3.90  0.3 405.62   7.8 0.292 0.248  0.078 0.066
      1033 2001033 55347.295954  18 19.78  1.5 407.01  11.0 0.144 0.113  0.040 0.031
     10331 2010331 55407.563284  20 20.36  1.7 386.14  12.3 0.073 0.083  0.021 0.024
      1034 2001034 55367.963477  39  7.31  0.2 418.17   3.2 0.432 0.340  0.101 0.080
     10346 2010346 55358.407542  40  3.35  0.1 395.27   4.8 0.313 0.254  0.076 0.062
     10348 2010348 55345.433453  29  4.38  0.1 397.40   5.4 0.317 0.284  0.076 0.068
     10349 2010349 55360.724330  21  3.68  0.1 407.47   2.5 0.402 0.242  0.093 0.056
     10357 2010357 55357.240187  36  6.65  0.2 410.84   3.8 0.264 0.198  0.063 0.048
      1036 2001036 55211.602330  11 18.60  0.6 482.44   5.6 1.019 0.802  0.245 0.193
      1036 2001036 55369.556537  17 23.45  0.4 447.22   2.1 0.641 0.504  0.149 0.117
      1037 2001037 55290.585198  27  6.32  0.3 397.61   6.2 0.148 0.116  0.037 0.029
     10376 2010376 55337.067529  31  5.51  0.1 413.95   2.1 0.266 0.272  0.062 0.063
     10388 2010388 55314.434924  11 22.98  0.5 397.47   0.0 0.045 0.041  0.011 0.010
     10393 2010393 55389.111061  25  5.90  0.4 399.47   6.4 0.137 0.121  0.036 0.031
      1040 2001040 55297.329765  20 14.16  0.9 460.89   7.3 0.556 0.437  0.146 0.115
     10415 2010415 55282.024078  20 12.94  1.1 404.53  10.3 0.166 0.185  0.048 0.053
     10419 2010419 55211.629929  24  5.04  0.2 397.67   4.8 0.287 0.242  0.070 0.059
     10419 2010419 55385.364419  22  3.89  0.2 418.76   6.3 0.482 0.407  0.120 0.102
     10422 2010422 55335.594917  15 19.25  1.1 413.62   5.2 0.053 0.049  0.014 0.013
     10426 2010426 55358.108475  30  8.49  0.5 403.22   7.2 0.339 0.296  0.089 0.078
      1043 2001043 55235.159085  14 28.79  1.3 422.34   4.4 0.289 0.227  0.071 0.056
      1044 2001044 55303.109542  29 13.54  0.5 411.87   5.6 0.432 0.340  0.105 0.083
     10446 2010446 55351.961331  47  7.77  0.2 409.03   2.4 0.049 0.044  0.012 0.010
     10451 2010451 55324.897505  29  6.71  0.2 417.67   3.6 0.323 0.254  0.076 0.060
     10452 2010452 55343.892688  43  4.40  0.1 403.59   2.9 0.328 0.322  0.077 0.076
      1047 2001047 55213.810044  18  9.44  0.5 412.67   6.4 0.311 0.245  0.078 0.062
      1047 2001047 55379.166838  25  9.08  0.5 406.64   6.6 0.337 0.265  0.086 0.068
     10476 2010476 55374.992389  38  2.57  0.1 397.12   3.8 0.367 0.213  0.086 0.050
     10479 2010479 55396.153375  28  4.56  0.2 402.25   6.6 0.361 0.335  0.091 0.084
     10487 2010487 55293.267240  49  4.97  0.1 397.77   3.2 0.616 0.228  0.145 0.054
    104906 2104906 55267.267135  30  5.12  0.2 413.92   5.6 0.059 0.047  0.015 0.012
     10496 2010496 55291.737706  37  4.74  0.1 408.22   5.0 0.239 0.259  0.057 0.062
      1050 2001050 55356.964624  27  6.95  0.5 410.86   6.9 0.444 0.350  0.118 0.093
     10500 2010500 55337.199396  15  6.00  0.3 421.06   7.3 0.342 0.313  0.085 0.078
     10513 2010513 55370.241345  26 16.66  1.4 423.88  10.6 0.127 0.112  0.037 0.032
    105137 2105137 55338.465603  27  8.38  0.3 403.48   3.5 0.049 0.038  0.012 0.009
     10514 2010514 55399.964846  25 15.16  1.2 378.81   9.7 0.039 0.037  0.011 0.010
     10518 2010518 55363.035379  22  7.52  0.1 412.03   2.1 0.183 0.166  0.043 0.039
      1052 2001052 55317.433740  26  8.73  0.3 390.03   4.6 0.377 0.297  0.091 0.071
     10520 2010520 55328.830989  34  8.05  0.2 409.10   3.1 0.040 0.044  0.009 0.010
     10530 2010530 55298.158672  24  4.08  0.1 412.06   5.4 0.346 0.272  0.083 0.066
     10535 2010535 55385.815243  31  7.92  0.2 415.00   2.5 0.122 0.194  0.029 0.045
     10547 2010547 55392.703823  28  4.39  0.1 407.31   2.5 0.234 0.151  0.054 0.035
     10551 2010551 55241.288260  23 14.65  0.8 410.09   7.6 0.110 0.117  0.028 0.030
     10551 2010551 55412.623746  20 15.93  1.2 402.68  10.6 0.093 0.099  0.026 0.027
     10554 2010554 55360.188033  21 10.72  0.4 408.19   5.8 0.061 0.074  0.015 0.018
     10555 2010555 55362.067596  22 16.93  0.6 373.34   4.8 0.063 0.049  0.015 0.012
      1056 2001056 55262.847809  18 11.97  1.1 394.81   9.5 0.253 0.199  0.074 0.058
     10560 2010560 55385.357281  20  3.95  0.2 440.88   5.1 0.442 0.348  0.111 0.087
     10568 2010568 55396.866091  26  5.63  0.2 403.58   3.8 0.262 0.235  0.062 0.056
     10579 2010579 55402.773832  15 10.97  0.2 424.02   2.7 0.140 0.123  0.033 0.029
      1058 2001058 55387.044236  21  9.59  0.3 404.11   3.8 0.394 0.310  0.094 0.074
      1059 2001059 55350.538510  16 26.27  0.6 373.16   3.0 0.106 0.083  0.025 0.020
     10597 2010597 55366.037535  39 11.99  0.4 404.63   3.8 0.065 0.070  0.016 0.017
      1060 2001060 55218.241927  21  5.19  0.2 408.82   7.0 0.551 0.434  0.136 0.107
     10602 2010602 55206.298090   9  6.69  0.3 413.52   6.7 0.297 0.265  0.074 0.066
      1061 2001061 55321.736974  14 20.85  1.2 391.31   5.6 0.069 0.055  0.018 0.014
     10611 2010611 55326.379119  15 14.25  0.8 437.67   6.9 0.121 0.095  0.031 0.025
     10617 2010617 55400.502439  32  3.98  0.1 383.81   4.1 0.415 0.345  0.100 0.083
     10631 2010631 55367.878192  25 16.91  1.4 401.59  10.3 0.042 0.039  0.012 0.011
      1064 2001064 55322.216525  15 17.76  0.4 408.59   2.4 0.296 0.233  0.069 0.055
     10672 2010672 55361.686929  16 20.25  0.6 390.37   3.3 0.081 0.110  0.019 0.026
    106771 2106771 55387.477521  32  7.33  0.2 413.90   3.4 0.062 0.048  0.014 0.011
      1068 2001068 55347.756900  19 20.08  0.4 416.28   2.5 0.219 0.173  0.051 0.040
     10686 2010686 55290.534536  18  6.27  0.4 385.95   5.7 0.200 0.141  0.053 0.037
      1070 2001070 55328.223350  13 33.45  0.9 397.12   0.0 0.076 0.059  0.018 0.014
     10709 2010709 55214.254759  25  5.35  0.2 390.53   4.8 0.245 0.193  0.059 0.047
     10710 2010710 55398.123091  32  3.28  0.1 390.96   5.1 0.372 0.238  0.091 0.058
     10716 2010716 55223.942626  21 14.34  0.8 398.88   6.1 0.047 0.064  0.012 0.016
     10721 2010721 55373.121077  32  4.29  0.2 398.43   4.9 0.179 0.145  0.044 0.036
     10727 2010727 55225.171108  18  8.32  0.3 442.89   5.7 0.235 0.185  0.057 0.045
     10727 2010727 55399.553352  16  7.30  0.4 465.12   4.8 0.305 0.240  0.077 0.061
     10731 2010731 55395.871379  36  4.52  0.1 397.11   1.3 0.298 0.257  0.069 0.060
     10739 2010739 55375.570497  28  6.95  0.3 399.50   5.1 0.050 0.048  0.012 0.012
     10741 2010741 55206.296562   9  5.31  0.1 412.21   4.1 0.278 0.219  0.066 0.052
    107544 2107544 55356.636829  27  5.54  0.1 405.90   3.1 0.057 0.045  0.013 0.010
      1076 2001076 55220.900282  10 21.19  0.5 408.16   2.3 0.049 0.039  0.012 0.009
      1076 2001076 55391.765722  14 21.53  0.7 408.92   3.8 0.048 0.037  0.011 0.009
    107623 2107623 55336.577785  30  6.12  0.1 414.29   1.2 0.056 0.044  0.013 0.010
     10765 2010765 55300.111622  20 12.76  1.1 399.51  11.3 0.201 0.175  0.057 0.050
     10772 2010772 55257.795947  25  5.85  0.6 405.58  12.6 0.297 0.233  0.093 0.073
      1078 2001078 55256.704492  15 11.63  0.1 412.30   1.3 0.334 0.263  0.077 0.061
      1079 2001079 55311.334392  22 16.43  0.4 405.17   3.1 0.221 0.174  0.052 0.041
     10795 2010795 55391.125890  20 17.37  0.2 381.10   0.6 0.077 0.066  0.018 0.015
      1080 2001080 55386.274253  12 18.89  1.8 412.35  10.0 0.057 0.045  0.017 0.013
     10807 2010807 55381.134760  21 13.22  1.1 386.27  10.4 0.059 0.052  0.017 0.015
     10826 2010826 55343.838871  31  6.58  0.7 366.17  10.5 0.233 0.206  0.074 0.066
     10829 2010829 55401.584215  40  3.58  0.3 389.58   8.3 0.363 0.409  0.101 0.114
      1083 2001083 55204.333666  19  8.93  0.8 388.11   7.9 0.317 0.250  0.091 0.072
      1083 2001083 55377.487754  26  9.40  0.4 398.27   5.0 0.286 0.225  0.070 0.055
      1084 2001084 55331.226846  12 29.52  2.2 376.92   8.9 0.093 0.073  0.025 0.020
     10840 2010840 55236.451233  16 24.67  0.3 411.39   1.4 0.044 0.042  0.010 0.010
     10840 2010840 55409.706408  14 23.21  0.7 410.95   3.6 0.050 0.048  0.012 0.011
     10857 2010857 55230.799230  30  2.53  0.1 436.02   5.2 0.583 0.559  0.143 0.137
     10858 2010858 55344.871261  20  3.03  0.1 405.11   3.2 0.448 0.326  0.105 0.076
      1088 2001088 55294.737890  26 13.72  0.2 396.45   1.7 0.261 0.205  0.061 0.048
     10888 2010888 55219.544302  20 15.67  1.2 389.69  11.3 0.058 0.045  0.016 0.013
     10888 2010888 55391.738690  16 16.45  0.6 411.94   3.8 0.052 0.041  0.013 0.010
     10902 2010902 55365.905165  27  5.96  0.1 409.58   3.3 0.244 0.165  0.057 0.039
     10928 2010928 55350.681254  43 12.48  0.4 402.35   4.1 0.044 0.039  0.010 0.009
    109323 2109323 55233.420333  29  4.81  0.3 422.84   6.7 0.139 0.109  0.035 0.028
     10938 2010938 55410.035424  20 26.87  1.6 402.82   8.3 0.045 0.028  0.012 0.007
    109380 2109380 55334.037010  32  6.29  0.1 414.75   2.2 0.049 0.039  0.012 0.009
     10939 2010939 55399.186730  23  3.44  0.1 410.68   4.8 0.423 0.288  0.103 0.070
      1095 2001095 55377.473377  17 29.20  0.3 372.76   0.9 0.136 0.107  0.031 0.025
    109640 2109640 55375.453137  38  6.67  0.2 396.92   2.5 0.102 0.081  0.024 0.019
      1098 2001098 55362.419497  17 27.81  0.6 372.03   2.0 0.141 0.111  0.033 0.026
      1099 2001099 55347.920022  12 32.02  1.5 356.28  10.1 0.133 0.105  0.033 0.026
     10991 2010991 55308.770963  36  4.23  0.1 391.17   3.9 0.185 0.168  0.044 0.040
      1100 2001100 55367.473238  36 12.45  0.5 424.99   5.3 0.462 0.364  0.112 0.088
     11004 2011004 55240.109257  15 24.48  0.6 394.29   0.0 0.050 0.040  0.012 0.009
     11004 2011004 55410.239488  13 27.03  1.0 382.95   5.9 0.041 0.032  0.010 0.008
     11006 2011006 55221.042977  20  3.07  0.1 421.76   4.2 0.479 0.377  0.116 0.091
     11007 2011007 55383.858224  33  2.96  0.1 400.50   4.3 0.402 0.209  0.098 0.051
     11017 2011017 55224.370025  24 11.86  0.9 397.93   7.6 0.140 0.119  0.038 0.032
     11029 2011029 55384.559484  22 16.43  1.2 394.43  10.7 0.054 0.046  0.015 0.013
      1103 2001103 55295.318265  20  5.83  0.2 380.10   5.4 0.725 0.571  0.178 0.140
     11038 2011038 55284.213353  25  3.85  0.1 416.38   5.9 0.334 0.367  0.081 0.089
     11055 2011055 55230.186262  32  7.43  0.3 410.59   5.2 0.122 0.117  0.030 0.029
      1106 2001106 55362.529607  24 11.17  0.3 414.36   4.0 0.265 0.209  0.063 0.049
     11064 2011064 55226.021258  31  8.32  1.1 382.82  11.9 0.180 0.223  0.063 0.078
     11072 2011072 55323.941716  23  8.20  0.4 395.54   4.7 0.108 0.067  0.027 0.017
     11078 2011078 55213.930192  17  8.55  0.4 400.40   6.3 0.278 0.278  0.069 0.069
     11078 2011078 55385.960445  16  9.07  0.4 398.91   5.7 0.247 0.247  0.062 0.062
      1108 2001108 55223.276306  13 24.30  0.3 398.14   1.9 0.046 0.036  0.011 0.008
     11082 2011082 55222.730992  18 17.29  1.2 376.28  10.1 0.048 0.038  0.013 0.010
     11082 2011082 55395.881854  26 10.21  0.4 432.90   6.1 0.138 0.109  0.034 0.027
     11085 2011085 55359.406738  20  2.99  0.1 408.31   2.6 0.402 0.343  0.094 0.080
     11086 2011086 55390.445170  26  5.36  0.2 395.24   3.5 0.198 0.183  0.048 0.044
     11099 2011099 55285.332144  20  6.82  0.7 423.23  11.0 0.125 0.065  0.038 0.020
      1110 2001110 55372.417213  17 12.42  0.8 400.70   7.2 0.287 0.226  0.075 0.059
     11100 2011100 55387.424541  33  3.07  0.1 404.15   2.7 0.242 0.216  0.057 0.050
     11104 2011104 55396.731995  21  7.06  0.2 407.30   4.9 0.236 0.147  0.057 0.035
      1111 2001111 55358.802776  19 14.66  2.4 433.17  16.1 0.452 0.356  0.180 0.141
     11113 2011113 55236.503330  25  7.35  0.3 401.37   5.0 0.131 0.103  0.032 0.025
    111245 2111245 55242.910978  29  5.10  0.3 401.16   6.8 0.107 0.085  0.028 0.022
     11129 2011129 55323.643277  20  3.77  0.3 445.50   9.0 0.676 0.532  0.191 0.150
     11145 2011145 55330.755705  35  4.42  0.1 384.31   2.7 0.261 0.200  0.061 0.047
     11154 2011154 55335.462414  30  4.65  0.1 391.65   3.1 0.288 0.235  0.068 0.055
    111559 2111559 55229.003040  27  8.33  0.2 402.14   2.5 0.045 0.036  0.011 0.008
     11166 2011166 55316.375834  30  6.08  0.2 395.69   5.8 0.161 0.144  0.039 0.035
      1117 2001117 55267.946185  15  7.18  0.3 423.11   7.1 0.642 0.505  0.160 0.126
     11181 2011181 55331.905005  16 15.08  1.9 402.91  14.5 0.088 0.070  0.030 0.023
     11184 2011184 55366.593477  25 14.51  0.2 419.76   1.7 0.064 0.060  0.015 0.014
     11188 2011188 55219.446602  13 16.40  0.9 429.94   7.0 0.073 0.051  0.019 0.013
      1119 2001119 55366.037914  25 28.26  2.1 401.27   6.3 0.064 0.050  0.017 0.014
     11196 2011196 55331.637822  36 11.60  1.0 401.24   8.8 0.073 0.073  0.021 0.021
     11199 2011199 55392.474140  21  4.34  0.1 423.50   2.2 0.544 0.472  0.126 0.110
     11200 2011200 55395.161402  26  7.73  0.3 409.75   5.0 0.355 0.294  0.087 0.072
     11202 2011202 55371.771097  15  7.75  0.4 391.69   7.5 0.217 0.116  0.055 0.029
     11205 2011205 55341.516916  19 22.13  1.4 384.39   8.3 0.032 0.025  0.008 0.007
     11211 2011211 55305.178430  26  3.88  0.2 398.08   6.0 0.341 0.292  0.086 0.074
      1122 2001122 55343.889221  20  8.71  0.4 442.45   5.6 0.440 0.346  0.109 0.085
     11220 2011220 55399.712698  30  5.23  0.4 404.13   8.1 0.183 0.160  0.050 0.043
      1123 2001123 55237.133443  24  9.97  0.6 413.38   8.0 0.371 0.292  0.096 0.076
      1123 2001123 55407.554848  23  9.83  0.6 410.02   6.4 0.382 0.301  0.101 0.079
     11232 2011232 55363.521072  17 19.01  0.5 374.73   0.1 0.050 0.039  0.012 0.009
     11239 2011239 55270.327429  26  4.96  0.1 407.70   2.7 0.187 0.147  0.044 0.034
      1124 2001124 55259.154530  17 29.14  0.3 375.72   0.3 0.098 0.077  0.023 0.018
      1125 2001125 55240.460580  11 23.58  0.9 383.47   0.2 0.066 0.052  0.016 0.013
      1125 2001125 55410.319676  14 22.98  0.6 397.54   1.4 0.069 0.055  0.016 0.013
    112618 2112618 55384.377707  45  4.25  0.1 421.76   4.2 0.058 0.046  0.014 0.011
     11271 2011271 55322.366664  52  6.21  0.1 406.16   2.6 0.271 0.240  0.063 0.056
     11277 2011277 55290.051057  30  5.49  0.2 407.88   4.8 0.299 0.217  0.073 0.053
     11288 2011288 55404.534881  21  8.53  0.4 405.47   5.2 0.210 0.186  0.052 0.046
      1129 2001129 55270.742545  10 33.58  1.0 416.74   3.2 0.123 0.097  0.029 0.023
     11296 2011296 55219.301201  28  3.50  0.1 442.28   7.1 0.622 0.544  0.152 0.133
      1130 2001130 55215.676534  20  9.29  0.4 397.36   4.5 0.313 0.246  0.077 0.061
     11303 2011303 55286.894236  18  4.57  0.3 420.80   6.5 0.549 0.432  0.141 0.111
      1131 2001131 55243.717332  30  5.71  0.2 389.14   4.6 0.342 0.269  0.082 0.064
      1132 2001132 55248.470887  14 26.14  1.0 384.83   1.6 0.087 0.069  0.021 0.017
      1133 2001133 55403.350948  30  7.37  0.4 388.92   4.9 0.405 0.319  0.101 0.080
     11358 2011358 55409.194347  19 11.63  1.3 408.55  12.6 0.197 0.181  0.063 0.058
      1136 2001136 55233.070999  31 29.03  1.3 378.55   6.3 0.066 0.052  0.016 0.013
     11361 2011361 55244.954122  22  3.88  0.1 395.61   4.2 0.306 0.349  0.073 0.084
     11363 2011363 55244.482314  25  3.73  0.2 399.21   5.9 0.278 0.218  0.072 0.056
     11365 2011365 55236.366520  34  3.75  0.0 412.53   1.7 0.324 0.255  0.075 0.059
      1137 2001137 55309.960182  25 16.30  0.9 420.78   5.9 0.369 0.290  0.094 0.074
      1138 2001138 55212.980017  11 23.60  1.3 420.79   7.6 0.077 0.060  0.020 0.016
      1138 2001138 55379.723114  19 22.67  0.7 431.66   3.8 0.083 0.066  0.020 0.016
     11386 2011386 55254.543809  18 11.69  0.3 413.16   2.9 0.042 0.023  0.010 0.005
     11387 2011387 55403.778731  18  5.14  0.2 380.59   4.0 0.216 0.170  0.052 0.041
     11394 2011394 55233.846170  22 17.39  2.1 395.41  13.3 0.054 0.050  0.018 0.017
      1140 2001140 55241.008567  17 23.23  2.0 428.54   8.1 0.397 0.312  0.115 0.090
     11401 2011401 55344.492090  38  3.42  0.1 386.57   3.4 0.390 0.326  0.092 0.077
      1142 2001142 55400.454585  19 18.27  0.9 416.63   6.0 0.401 0.316  0.101 0.080
    114201 2114201 55384.410727  40  3.59  0.1 398.50   2.5 0.336 0.264  0.078 0.062
     11424 2011424 55249.260416  17 11.53  0.7 387.69   7.6 0.140 0.187  0.037 0.049
    114348 2114348 55210.428838  28  3.54  0.3 412.01   8.8 0.052 0.041  0.015 0.012
     11438 2011438 55226.692396  17  3.28  0.1 435.53   4.5 0.565 0.445  0.135 0.106
     11446 2011446 55389.679393  20 11.22  1.5 369.15  14.2 0.079 0.075  0.027 0.026
    114460 2114460 55411.620168  57  4.92  0.1 403.90   3.6 0.065 0.051  0.016 0.012
      1145 2001145 55412.178842  20 20.62  0.4 399.42   2.3 0.117 0.092  0.027 0.021
     11452 2011452 55340.094259  32  4.27  0.1 388.66   2.6 0.214 0.158  0.050 0.037
      1146 2001146 55400.301347  17 32.46  2.2 381.21   8.0 0.187 0.147  0.050 0.039
      1147 2001147 55278.287550  27 10.77  0.4 412.99   4.0 0.366 0.288  0.089 0.070
     11472 2011472 55366.879067  27  1.81  0.0 402.15   3.5 0.703 0.498  0.166 0.118
     11478 2011478 55356.839535  35  6.46  0.2 395.40   3.2 0.270 0.179  0.064 0.042
     11479 2011479 55317.917730  23 19.14  1.2 358.50   8.2 0.040 0.038  0.010 0.010
      1148 2001148 55256.440112  13 27.46  2.5 389.12  11.8 0.188 0.148  0.055 0.043
     11481 2011481 55217.159662  17  5.80  0.2 434.18   5.1 0.297 0.234  0.071 0.056
     11481 2011481 55387.282575  18  5.78  0.2 427.15   6.9 0.299 0.235  0.073 0.058
    114885 2114885 55236.542112  20  3.54  0.2 421.23  10.2 0.317 0.250  0.083 0.066
     11489 2011489 55364.798856  20  2.96  0.1 417.86   1.9 0.508 0.425  0.118 0.099
     11497 2011497 55242.410514  21  7.14  0.3 392.60   4.2 0.285 0.269  0.070 0.066
      1150 2001150 55316.327768  30  6.65  0.7 400.20  10.3 0.329 0.259  0.103 0.081
     11500 2011500 55399.315762  46  0.73  0.0 354.74   2.9 0.158 0.125  0.037 0.029
     11503 2011503 55412.020855  37  4.15  0.2 429.10   6.7 0.339 0.258  0.082 0.063
      1152 2001152 55212.640238  17 15.59  0.4 390.25   2.9 0.243 0.191  0.058 0.045
      1152 2001152 55387.528087  23 15.63  0.5 397.54   2.6 0.242 0.190  0.057 0.045
    115299 2115299 55297.532896  19  8.18  0.3 402.91   4.1 0.050 0.039  0.012 0.010
      1153 2001153 55241.691863  24  9.16  0.6 391.32   7.1 0.285 0.224  0.075 0.059
     11542 2011542 55275.458529  12 30.55  3.3 403.94  13.0 0.047 0.043  0.015 0.014
     11544 2011544 55346.444640  22  3.97  0.2 425.49   6.4 0.404 0.235  0.099 0.058
     11549 2011549 55224.760600  30  8.62  0.2 390.50   3.6 0.308 0.242  0.073 0.057
     11549 2011549 55406.217917  16  9.87  0.2 401.57   2.1 0.235 0.185  0.055 0.043
      1155 2001155 55303.175443  20 12.35  0.5 383.29   3.7 0.180 0.142  0.044 0.034
     11550 2011550 55257.695648  18  4.14  0.2 431.89   5.6 0.598 0.471  0.153 0.120
      1156 2001156 55396.410280  20  7.56  0.1 407.95   2.4 0.317 0.250  0.074 0.058
     11569 2011569 55327.083848  18 23.40  1.5 410.55   5.3 0.045 0.037  0.012 0.010
     11576 2011576 55317.186663  21  8.01  0.2 395.40   2.4 0.116 0.091  0.027 0.021
      1158 2001158 55229.314754  15 16.66  1.1 405.99   8.3 0.283 0.223  0.075 0.059
      1158 2001158 55400.994434  14 15.62  0.6 407.84   4.8 0.322 0.253  0.078 0.061
     11590 2011590 55336.322338  22 15.26  0.5 406.46   4.5 0.045 0.037  0.011 0.009
     11596 2011596 55351.443531  50  6.70  0.2 411.26   3.3 0.054 0.043  0.013 0.010
      1160 2001160 55250.725932  14 10.96  1.1 415.25  11.0 0.343 0.270  0.106 0.084
      1161 2001161 55295.041193  21 24.55  0.4 387.00   2.2 0.092 0.072  0.021 0.017
      1162 2001162 55225.369242  15 34.89  4.3 426.45  14.3 0.214 0.168  0.072 0.057
      1164 2001164 55223.925784  24  6.89  0.3 396.46   3.7 0.255 0.201  0.062 0.049
     11674 2011674 55227.002291  22  3.19  0.1 419.55   3.4 0.327 0.257  0.077 0.060
     11682 2011682 55302.793030  30  4.26  0.2 383.42   5.6 0.300 0.291  0.075 0.073
      1169 2001169 55219.432560  18  5.05  0.2 415.48   6.8 0.488 0.384  0.121 0.095
      1169 2001169 55388.888288  18  4.44  0.2 445.47   4.3 0.632 0.498  0.154 0.121
     11699 2011699 55324.263376  25  4.82  0.3 408.80   6.6 0.396 0.325  0.101 0.083
      1170 2001170 55217.535532  21  9.74  0.1 418.36   1.8 0.230 0.181  0.053 0.042
      1170 2001170 55379.875592  22  9.32  0.2 423.40   3.6 0.251 0.198  0.059 0.046
     11726 2011726 55376.298910  19  8.49  1.0 438.60  10.9 0.217 0.244  0.073 0.082
     11734 2011734 55332.177975  26  7.03  0.6 404.81   9.0 0.350 0.382  0.100 0.108
      1174 2001174 55236.018250  21 20.46  1.2 371.86   8.9 0.104 0.082  0.027 0.021
      1175 2001175 55326.392751  14 20.49  1.2 414.16   6.5 0.409 0.322  0.105 0.083
    117716 2117716 55344.770038  69  4.99  0.0 417.24   0.9 0.124 0.097  0.028 0.022
      1178 2001178 55351.688909  16 18.32  1.0 400.18   4.9 0.077 0.061  0.020 0.015
     11786 2011786 55399.905265  16  5.27  0.7 427.78  12.2 0.359 0.302  0.130 0.110
      1179 2001179 55223.019927  17 12.03  0.5 435.48   6.6 0.088 0.070  0.022 0.017
     11796 2011796 55322.409040  58  6.56  0.6 421.36   8.8 0.069 0.090  0.020 0.026
      1181 2001181 55350.207931  15 21.48  0.5 370.92   3.1 0.114 0.089  0.027 0.021
      1182 2001182 55335.064103  19 10.93  1.4 405.25  13.1 0.327 0.257  0.115 0.090
     11822 2011822 55403.781207  40  3.86  0.2 391.06   6.2 0.372 0.251  0.094 0.064
     11823 2011823 55334.703436  35  3.11  0.2 402.98   6.8 0.392 0.279  0.107 0.076
     11825 2011825 55359.286715  22 17.47  1.2 390.50   7.8 0.069 0.052  0.018 0.014
      1183 2001183 55233.348637  11 22.60  0.2 414.44   1.6 0.038 0.030  0.009 0.007
     11832 2011832 55355.354083  38  3.28  0.1 388.98   5.0 0.247 0.186  0.060 0.045
    118337 2118337 55244.023713  34  2.80  0.1 387.68   3.3 0.274 0.216  0.065 0.051
      1184 2001184 55205.287478  14  9.32  0.3 418.93   4.4 0.698 0.549  0.166 0.130
     11847 2011847 55350.310094  20  7.81  0.4 387.32   7.5 0.106 0.107  0.027 0.027
      1185 2001185 55307.362555  23 10.49  0.4 389.71   4.8 0.257 0.202  0.062 0.049
     11852 2011852 55352.579428  57  6.17  0.1 401.58   2.2 0.274 0.240  0.064 0.056
     11860 2011860 55369.757480  23 11.62  1.0 392.12  10.0 0.069 0.054  0.020 0.016
     11861 2011861 55378.446739  20 11.44  2.2 421.11  16.2 0.400 0.448  0.179 0.200
      1187 2001187 55339.385319  15 33.79  4.8 396.36  13.2 0.036 0.029  0.013 0.010
     11875 2011875 55367.068375  17 16.56  1.1 440.10   9.0 0.092 0.063  0.025 0.017
      1188 2001188 55214.612496  18  9.67  0.8 409.57   8.3 0.433 0.341  0.121 0.095
      1188 2001188 55380.671020  25 11.24  0.8 401.50   7.3 0.320 0.252  0.085 0.067
     11906 2011906 55297.740265  29  4.91  0.2 403.70   4.6 0.308 0.242  0.074 0.059
     11909 2011909 55345.361338  22 20.45  1.3 356.35   9.7 0.034 0.036  0.009 0.010
     11911 2011911 55338.132840  12 28.03  1.0 404.68   4.6 0.037 0.036  0.009 0.009
     11919 2011919 55395.164069  42  2.64  0.2 397.68   7.3 0.466 0.367  0.124 0.098
     11927 2011927 55375.279572  25  6.64  0.2 399.24   4.5 0.331 0.315  0.080 0.076
     11928 2011928 55290.796780  29  7.80  0.2 388.56   3.7 0.132 0.104  0.031 0.025
      1193 2001193 55410.366625  41  9.51  0.4 435.82   4.3 0.330 0.260  0.080 0.063
     11932 2011932 55235.107885  27  5.58  0.2 400.45   5.9 0.221 0.150  0.055 0.037
     11933 2011933 55302.907114  29  8.78  0.5 381.90   5.8 0.159 0.125  0.041 0.032
      1194 2001194 55349.627620   9 41.48  2.0 411.93   5.1 0.053 0.042  0.013 0.010
     11941 2011941 55412.068249  38  3.60  0.1 375.17   4.5 0.265 0.194  0.064 0.047
     11952 2011952 55215.130072  17  2.42  0.2 453.64   8.9 0.653 0.514  0.192 0.151
     11987 2011987 55328.799849  31 13.36  0.4 413.94   3.0 0.059 0.046  0.014 0.011
      1199 2001199 55389.774453  14 36.39  2.0 378.90   7.2 0.102 0.080  0.026 0.020
    119905 2119905 55270.554047  31  4.93  0.3 413.75   6.5 0.061 0.048  0.016 0.012
     11999 2011999 55370.255014  26  5.46  0.2 409.22   4.4 0.142 0.112  0.034 0.027
     12008 2012008 55394.281070  31  3.48  0.2 377.06   5.9 0.826 0.650  0.212 0.167
      1206 2001206 55239.205106  20 10.87  0.8 421.88   7.6 0.352 0.277  0.098 0.077
     12064 2012064 55216.323879  14  4.40  0.2 451.64   4.0 0.510 0.533  0.125 0.130
     12083 2012083 55299.745446  19  2.82  0.1 417.61   2.1 0.454 0.364  0.106 0.085
     12084 2012084 55313.009681  20  4.05  0.1 442.81   3.6 0.441 0.361  0.104 0.085
      1209 2001209 55254.280216  17 15.62  1.5 449.78  14.7 0.369 0.291  0.110 0.086
     12096 2012096 55345.724874  24  6.39  0.3 385.50   5.9 0.249 0.170  0.061 0.042
     12097 2012097 55366.879734  28  3.39  0.2 401.24   6.4 0.481 0.392  0.128 0.104
      1210 2001210 55324.707508  21 31.29  3.9 401.32  12.1 0.171 0.134  0.058 0.046
     12109 2012109 55261.749312  13 11.68  0.7 407.35   7.9 0.123 0.080  0.032 0.021
    121096 2121096 55395.148638  57  3.27  0.3 424.53   9.0 0.066 0.052  0.019 0.015
     12114 2012114 55383.983792  26 14.68  0.7 407.56   5.2 0.046 0.038  0.011 0.009
    121193 2121193 55369.071512  55  2.67  0.1 401.79   2.0 0.322 0.253  0.075 0.059
      1213 2001213 55276.903400  16 28.38  1.2 380.99   0.0 0.074 0.058  0.018 0.014
      1215 2001215 55215.094697  17 11.78  1.0 397.50  10.3 0.462 0.364  0.134 0.106
     12167 2012167 55388.305169  33  3.36  0.1 389.63   3.7 0.315 0.240  0.074 0.057
    121711 2121711 55386.749039  29  9.73  0.3 396.74   3.5 0.051 0.040  0.012 0.010
     12172 2012172 55368.361139  20  2.84  0.1 451.12   2.2 0.765 0.656  0.178 0.153
    121758 2121758 55411.885603  27  6.95  0.3 419.02   4.8 0.067 0.052  0.016 0.013
      1218 2001218 55265.809399  19  5.20  0.1 382.38   4.5 0.330 0.260  0.078 0.062
     12194 2012194 55364.725936  28  4.53  0.1 410.53   1.7 0.258 0.267  0.060 0.062
     12199 2012199 55347.828500  30  4.12  0.1 420.01   6.1 0.355 0.373  0.085 0.090
      1220 2001220 55309.164036  32 14.19  1.7 427.40  10.8 0.190 0.150  0.064 0.050
     12209 2012209 55246.185997  19  4.20  0.2 439.33   6.0 0.598 0.470  0.147 0.115
     12214 2012214 55370.408320  19 22.13  1.7 392.87   8.0 0.062 0.061  0.017 0.017
     12218 2012218 55314.595322  23  4.21  0.1 409.97   3.4 0.380 0.299  0.090 0.071
    122200 2122200 55327.719873  30  2.67  0.1 387.50   2.8 0.264 0.208  0.062 0.049
     12232 2012232 55223.029023  22  5.60  0.4 426.85   8.8 0.235 0.225  0.065 0.063
     12232 2012232 55407.137741  28  5.35  0.3 437.72   6.4 0.257 0.246  0.066 0.063
    122379 2122379 55209.617611  23  8.24  0.1 415.63   2.5 0.079 0.062  0.018 0.014
      1224 2001224 55235.388294  15 12.62  0.7 415.52   6.7 0.261 0.206  0.067 0.053
      1224 2001224 55404.238003  15 13.24  0.5 394.15   4.7 0.237 0.187  0.057 0.045
      1225 2001225 55374.236458  25  8.41  0.3 389.69   3.7 0.351 0.276  0.084 0.066
      1226 2001226 55337.926687  13  9.52  0.7 409.05   7.0 0.250 0.197  0.070 0.055
     12268 2012268 55357.953322  27  5.92  0.1 413.89   2.5 0.214 0.181  0.050 0.042
    122683 2122683 55351.331598  27  8.58  0.3 416.02   4.6 0.035 0.027  0.008 0.007
     12281 2012281 55332.292046  15 14.38  0.6 410.28   4.4 0.060 0.063  0.015 0.015
     12282 2012282 55328.823609  30  6.06  0.2 403.39   4.7 0.272 0.230  0.065 0.055
     12283 2012283 55242.168897  19 12.85  0.6 405.48   5.0 0.049 0.054  0.012 0.014
    122842 2122842 55323.923954  27  6.56  0.2 402.29   4.3 0.072 0.057  0.017 0.014
     12290 2012290 55313.427204  28  3.08  0.2 413.64   7.0 0.336 0.362  0.091 0.098
     12300 2012300 55386.634202  17  3.11  0.1 417.37   5.6 0.437 0.386  0.105 0.093
     12316 2012316 55396.948288  20 17.68  1.4 390.54   9.4 0.066 0.060  0.018 0.017
      1232 2001232 55362.358624  15 38.77  3.2 400.64  10.4 0.085 0.067  0.024 0.019
      1233 2001233 55237.529324  13 31.41  2.6 406.91   7.4 0.042 0.033  0.012 0.009
     12334 2012334 55244.161402  31  4.67  0.4 391.59   9.8 0.187 0.168  0.053 0.048
     12338 2012338 55274.894774  27  3.84  0.1 396.02   4.0 0.345 0.312  0.081 0.073
     12340 2012340 55374.774011  25  3.34  0.2 409.64   5.9 0.469 0.404  0.125 0.108
      1235 2001235 55339.142838  39  3.05  0.1 401.42   3.2 1.003 0.789  0.236 0.186
     12358 2012358 55378.451791  19 11.30  0.3 407.62   3.7 0.048 0.049  0.011 0.011
    123583 2123583 55251.796819  29  9.08  0.3 400.64   3.8 0.049 0.039  0.012 0.009
     12376 2012376 55396.042381  70  4.56  0.2 393.49   3.9 0.360 0.206  0.086 0.049
      1238 2001238 55253.277872  10 19.17  1.4 413.60   7.4 0.065 0.051  0.017 0.014
     12387 2012387 55210.605093  16 10.55  0.7 375.85   9.0 0.128 0.127  0.035 0.034
      1239 2001239 55285.831972  17 16.39  0.2 414.56   1.2 0.068 0.053  0.016 0.012
     12424 2012424 55366.799458  51  5.48  0.2 423.20   4.7 0.293 0.186  0.072 0.046
     12428 2012428 55251.167320  18  5.86  0.3 417.11   7.0 0.359 0.174  0.091 0.044
      1245 2001245 55371.986917  19 26.83  2.1 411.31   8.1 0.250 0.197  0.070 0.055
     12453 2012453 55225.687924  31  6.56  0.2 384.28   4.6 0.212 0.167  0.051 0.040
      1246 2001246 55252.820897  19 17.34  0.4 412.69   2.3 0.247 0.195  0.058 0.046
     12465 2012465 55373.892614  34  4.78  0.4 401.18   8.3 0.079 0.072  0.022 0.020
      1249 2001249 55380.762229  20 13.48  1.6 391.13  11.9 0.263 0.207  0.088 0.069
     12504 2012504 55330.039513  23  2.93  0.2 421.84   6.4 0.410 0.300  0.106 0.078
      1251 2001251 55351.927576  18  7.19  0.4 457.54   5.7 1.576 1.240  0.398 0.313
     12518 2012518 55224.887190  21  3.73  0.1 424.36   3.4 0.370 0.375  0.087 0.088
      1252 2001252 55381.475479  41 17.94  1.0 410.05   7.0 0.260 0.205  0.067 0.052
     12521 2012521 55306.427674  25  4.78  0.2 388.94   5.1 0.310 0.237  0.076 0.058
      1253 2001253 55401.847645  17 20.78  0.6 406.24   2.9 0.059 0.046  0.014 0.011
     12532 2012532 55400.005038  18  4.24  0.2 445.22   5.8 0.564 0.658  0.140 0.163
      1254 2001254 55251.133555  10 64.45  1.8 377.50   4.6 0.024 0.019  0.006 0.004
     12559 2012559 55388.719870  14 33.82  0.5 387.69   1.1 0.034 0.031  0.008 0.007
     12574 2012574 55300.677027  23  7.22  0.2 410.30   5.4 0.202 0.163  0.049 0.039
     12582 2012582 55208.590915  12  3.93  0.3 402.59   8.8 0.351 0.464  0.098 0.130
     12591 2012591 55350.869320  33  2.84  0.1 423.22   6.6 0.570 0.449  0.142 0.112
      1260 2001260 55233.372062  32  9.17  0.4 399.16   7.1 0.218 0.171  0.054 0.043
      1261 2001261 55241.917856  15 36.01  0.5 377.53   0.0 0.042 0.033  0.010 0.008
     12629 2012629 55372.681014  32  5.85  0.1 418.14   2.2 0.115 0.073  0.027 0.017
    126386 2126386 55344.582403  41  4.68  0.2 391.74   4.3 0.105 0.083  0.025 0.020
      1265 2001265 55309.497598  15 20.47  0.3 384.06   1.8 0.131 0.103  0.030 0.024
     12690 2012690 55243.121475  20 15.82  0.7 402.89   6.0 0.105 0.089  0.026 0.022
     12693 2012693 55371.675640  22  7.58  0.2 411.21   2.9 0.281 0.232  0.066 0.054
     12696 2012696 55352.912411  45  8.67  0.4 388.33   5.6 0.085 0.064  0.021 0.016
      1272 2001272 55388.779521  26  6.00  0.2 394.73   4.3 0.307 0.241  0.074 0.058
      1273 2001273 55394.031020  35  6.37  0.1 391.20   2.2 0.296 0.233  0.069 0.054
     12731 2012731 55392.272924  23  4.07  0.1 424.69   5.3 0.350 0.356  0.084 0.086
     12735 2012735 55368.903220  34  4.71  0.1 391.13   2.5 0.226 0.204  0.053 0.047
     12736 2012736 55284.244838  31  3.42  0.2 402.07   5.3 0.324 0.215  0.082 0.054
      1274 2001274 55312.111802  20  9.24  0.2 407.27   2.2 0.356 0.280  0.084 0.066
     12740 2012740 55334.654579  19  8.28  0.3 409.09   5.5 0.260 0.239  0.063 0.058
     12753 2012753 55212.583026  24  6.41  0.7 392.79  11.8 0.321 0.249  0.104 0.081
     12753 2012753 55391.548811  31  6.56  0.5 401.97   9.4 0.306 0.238  0.087 0.068
     12756 2012756 55304.111982  29  5.71  0.3 394.65   5.9 0.323 0.303  0.082 0.077
    127773 2127773 55355.689295  25  9.96  0.3 421.78   3.5 0.031 0.025  0.008 0.006
      1278 2001278 55307.648304  35 17.49  0.8 420.51   4.8 0.259 0.204  0.064 0.050
    127853 2127853 55356.281669  33  3.67  0.1 418.73   1.6 0.060 0.047  0.014 0.011
      1279 2001279 55356.478916  23  6.23  0.1 407.54   1.7 0.599 0.472  0.139 0.109
      1283 2001283 55269.767410   9 24.86  2.8 439.98  15.7 0.187 0.147  0.060 0.047
     12856 2012856 55244.635079  33  4.23  0.2 391.69   5.0 0.272 0.214  0.067 0.053
      1286 2001286 55356.867730  15 22.43  1.4 379.08   7.8 0.138 0.109  0.036 0.028
      1287 2001287 55257.295497  19 22.54  1.5 379.24   9.0 0.118 0.093  0.032 0.025
      1288 2001288 55388.417662  13 38.86  3.3 374.04  11.3 0.029 0.023  0.008 0.007
     12882 2012882 55390.305616  16 18.79  0.9 404.98   6.7 0.055 0.039  0.014 0.010
     12907 2012907 55253.573186  22  8.72  1.2 397.84  15.7 0.081 0.077  0.029 0.028
     12908 2012908 55304.317812  21  4.85  0.3 442.94   7.4 0.487 0.405  0.125 0.104
      1291 2001291 55218.051231  16 23.78  1.9 384.63  10.5 0.210 0.165  0.059 0.046
      1291 2001291 55386.445069  19 17.25  3.0 418.20  18.8 0.399 0.314  0.167 0.131
     12914 2012914 55297.585009  17  8.97  0.3 413.80   6.0 0.157 0.110  0.038 0.027
     12915 2012915 55313.922201  18  4.15  0.2 427.93   5.0 0.397 0.313  0.096 0.076
      1292 2001292 55372.369668  25 12.31  0.4 408.32   4.2 0.315 0.248  0.075 0.059
     12923 2012923 55381.698302  24  1.88  0.0 352.43   3.1 0.250 0.170  0.059 0.040
      1294 2001294 55355.868161  11 34.27  0.5 385.40   0.0 0.077 0.061  0.018 0.014
      1295 2001295 55354.085378  15 52.57  1.0 390.13   0.1 0.033 0.026  0.008 0.006
      1296 2001296 55388.429348  13 25.58  1.7 381.97   7.3 0.053 0.042  0.014 0.011
     12963 2012963 55405.801339  21  3.12  0.1 433.84   8.3 0.481 0.472  0.119 0.117
     12965 2012965 55326.527028  25  4.17  0.2 434.95   5.6 0.439 0.350  0.114 0.091
      1297 2001297 55327.578609  15 24.30  0.4 380.13   0.3 0.125 0.098  0.029 0.023
      1299 2001299 55215.791921  13 11.70  1.0 421.59   8.1 0.315 0.248  0.089 0.070
     12995 2012995 55315.090489  28  3.76  0.1 396.43   5.0 0.354 0.190  0.084 0.045
      1300 2001300 55319.543744  16 27.51  0.3 412.23   1.7 0.060 0.047  0.014 0.011
     13006 2013006 55205.687478  16  5.20  0.2 373.74   5.4 0.196 0.176  0.047 0.042
     13009 2013009 55331.374517  27  5.29  0.3 406.48   6.3 0.337 0.218  0.089 0.057
      1301 2001301 55359.317493  12 20.86  1.5 381.84  10.1 0.110 0.086  0.030 0.024
     13010 2013010 55242.200649  14 21.82  0.5 365.23   3.3 0.039 0.031  0.009 0.007
     13018 2013018 55389.366429  20  5.90  0.5 414.70  11.2 0.418 0.309  0.119 0.088
     13019 2013019 55400.817004  21  6.50  0.3 394.55   6.5 0.243 0.136  0.060 0.033
     13029 2013029 55276.426974  11 12.61  0.8 403.00   6.3 0.058 0.053  0.015 0.014
     13035 2013035 55216.738244  10 26.02  0.5 408.43   0.0 0.046 0.036  0.011 0.008
     13048 2013048 55313.116375  26  8.00  0.4 419.75   4.9 0.045 0.035  0.011 0.009
      1305 2001305 55303.384921  16 19.40  0.7 399.95   5.0 0.256 0.201  0.062 0.049
     13050 2013050 55401.242874  23  5.29  0.2 403.66   5.9 0.258 0.212  0.063 0.052
      1307 2001307 55252.868236  30  8.73  0.4 393.88   5.6 0.279 0.219  0.069 0.054
     13072 2013072 55214.484598  24  4.61  0.2 388.18   5.8 0.192 0.151  0.047 0.037
     13093 2013093 55299.045181  16  9.51  0.2 415.08   2.5 0.187 0.005  0.043 0.001
     13096 2013096 55323.487315  16 12.73  0.9 467.49   8.4 0.158 0.153  0.043 0.041
       131 2000131 55322.835142  17 28.12  2.0 411.33   5.7 0.230 0.181  0.062 0.049
      1310 2001310 55216.396656  16 11.90  0.4 403.89   4.0 0.291 0.229  0.070 0.055
      1310 2001310 55380.502002  25 11.00  0.4 411.24   4.2 0.340 0.268  0.082 0.064
      1311 2001311 55357.923628  27  9.54  0.5 433.01   6.6 0.189 0.149  0.048 0.038
     13110 2013110 55342.560839  35  4.41  0.1 400.31   3.6 0.257 0.202  0.061 0.048
    131125 2131125 55406.765349  39  4.17  0.0 414.29   1.5 0.096 0.076  0.022 0.017
     13138 2013138 55363.455991  32  6.65  0.3 418.50   3.9 0.132 0.105  0.032 0.025
      1318 2001318 55204.050972  11 15.35  0.4 358.65   3.0 0.087 0.068  0.020 0.016
      1319 2001319 55233.551388  18 18.17  1.6 423.14  12.4 0.289 0.227  0.084 0.066
     13195 2013195 55333.064245  33  4.18  0.2 383.28   5.8 0.297 0.255  0.074 0.064
      1320 2001320 55296.478339  15 28.93  0.9 396.29   0.0 0.090 0.071  0.021 0.017
      1322 2001322 55398.773880  24 10.00  0.1 416.45   1.2 0.197 0.155  0.046 0.036
     13249 2013249 55235.480153  16 21.99  2.1 406.91  11.4 0.057 0.065  0.017 0.019
      1325 2001325 55214.539050  17  7.72  0.3 458.17   4.1 0.384 0.302  0.092 0.072
      1325 2001325 55378.965618  16  7.37  0.4 440.82   5.9 0.421 0.332  0.108 0.085
      1327 2001327 55244.803079  15 24.67  2.4 384.90  11.9 0.039 0.031  0.012 0.009
    133048 2133048 55329.736781  47  4.61  0.0 402.23   1.4 0.058 0.046  0.013 0.011
      1332 2001332 55366.042304  25 46.45  0.8 394.36   1.5 0.045 0.035  0.010 0.008
     13325 2013325 55351.210082  22  2.99  0.2 410.83   5.0 0.412 0.280  0.105 0.071
     13340 2013340 55345.387126  19  7.73  0.1 418.29   1.6 0.054 0.041  0.013 0.010
     13345 2013345 55228.802267  23  8.39  0.3 421.90   5.1 0.135 0.111  0.033 0.027
      1335 2001335 55205.089648  12  6.30  0.4 416.48   6.6 0.296 0.233  0.078 0.061
      1335 2001335 55369.654772  18  4.29  0.5 448.49  12.5 0.639 0.503  0.210 0.166
     13351 2013351 55319.624161  30  3.26  0.2 405.30   7.4 0.649 0.524  0.168 0.136
     13359 2013359 55313.840246  25  6.14  0.2 398.79   4.0 0.251 0.191  0.060 0.046
      1336 2001336 55251.125246  14 20.33  0.3 427.18   1.9 0.231 0.181  0.053 0.042
     13361 2013361 55328.340914  33  3.60  0.1 411.43   2.3 0.336 0.264  0.078 0.062
     13376 2013376 55302.484171  16 11.16  0.6 407.83   5.5 0.072 0.049  0.018 0.013
     13377 2013377 55272.661887  14  7.45  0.1 447.14   1.6 0.206 0.162  0.048 0.038
     13378 2013378 55281.093261  15 10.17  1.1 428.35  10.1 0.200 0.191  0.062 0.060
      1338 2001338 55268.255411  23  6.64  0.3 388.51   4.7 0.330 0.260  0.081 0.063
     13380 2013380 55381.059546  33  3.31  0.1 388.28   3.2 0.325 0.370  0.077 0.087
     13384 2013384 55224.610784  25 10.09  1.2 395.22  12.7 0.167 0.145  0.055 0.048
     13386 2013386 55231.273573  24 11.19  0.3 435.88   4.1 0.145 0.112  0.034 0.026
     13388 2013388 55334.638552  28  7.11  0.3 420.55   5.7 0.373 0.400  0.093 0.100
      1339 2001339 55395.476150  27 23.32  2.2 386.94  12.4 0.151 0.119  0.045 0.036
     13390 2013390 55360.680259  26  6.18  0.2 401.76   4.5 0.294 0.209  0.071 0.051
      1340 2001340 55243.791670  13 31.19  0.8 361.96   0.0 0.058 0.046  0.014 0.011
     13416 2013416 55367.654271  25 12.95  0.5 397.87   3.9 0.066 0.053  0.016 0.013
     13418 2013418 55376.203004  27  2.84  0.2 415.58   6.2 0.444 0.432  0.116 0.113
     13420 2013420 55316.860599  21 10.01  0.3 420.94   4.1 0.104 0.082  0.025 0.019
     13426 2013426 55213.477858  25  5.44  0.1 396.59   2.3 0.049 0.039  0.011 0.009
      1344 2001344 55356.742343  20  4.05  0.2 427.66   7.3 0.738 0.581  0.188 0.148
     13453 2013453 55246.924089  22 10.82  0.6 394.97   7.1 0.059 0.059  0.015 0.015
      1346 2001346 55349.696986  27 10.58  0.3 415.80   4.4 0.431 0.339  0.103 0.081
      1348 2001348 55376.429571  28 13.15  0.6 421.88   5.4 0.381 0.300  0.094 0.074
     13487 2013487 55318.428133  26  7.51  0.2 428.52   5.0 0.244 0.236  0.058 0.056
     13488 2013488 55303.315929  19 14.16  1.6 394.54  14.0 0.137 0.108  0.044 0.034
      1349 2001349 55234.147037  15 13.29  1.3 450.37   9.2 0.603 0.474  0.181 0.143
      1350 2001350 55262.079302  25 17.13  1.7 408.97  11.2 0.310 0.244  0.094 0.074
     13508 2013508 55267.273736  13  3.00  0.3 447.43  17.6 0.704 0.554  0.219 0.173
      1352 2001352 55229.702031  23 18.88  2.2 394.88  14.4 0.161 0.127  0.052 0.041
      1352 2001352 55402.870121  23 19.27  2.1 384.84  11.9 0.155 0.122  0.049 0.038
     13520 2013520 55362.003595  28  7.25  0.1 399.31   2.4 0.159 0.138  0.037 0.032
     13530 2013530 55263.538361  16  2.97  0.2 415.36   7.1 0.578 0.642  0.162 0.180
     13538 2013538 55374.802057  35  4.29  0.3 396.73   6.6 0.327 0.278  0.085 0.072
     13542 2013542 55204.934030  25  4.01  0.1 409.79   3.4 0.314 0.318  0.073 0.074
      1355 2001355 55232.388401  33  3.56  0.1 383.17   2.7 0.889 0.699  0.207 0.163
     13555 2013555 55308.613588  19 15.76  1.0 355.56   7.4 0.036 0.030  0.009 0.008
     13557 2013557 55250.208791  17  5.39  0.2 419.03   3.6 0.296 0.230  0.071 0.055
     13561 2013561 55205.014656  12 20.56  0.3 413.82   1.8 0.041 0.040  0.009 0.009
     13575 2013575 55270.847213  29  6.88  0.2 398.62   3.5 0.057 0.044  0.013 0.011
     13593 2013593 55370.124633  28  4.12  0.3 411.30   6.5 0.264 0.209  0.071 0.057
      1360 2001360 55250.185127  18 35.74  0.6 383.92   0.0 0.033 0.026  0.008 0.006
      1361 2001361 55263.535732  24 33.87  1.1 379.45   3.9 0.059 0.046  0.014 0.011
     13611 2013611 55317.817017  23  3.46  0.1 410.79   6.0 0.414 0.337  0.101 0.082
     13621 2013621 55300.388379  15  7.59  0.2 430.61   3.2 0.212 0.167  0.050 0.039
     13628 2013628 55284.881589  31  3.89  0.4 391.30  10.6 0.282 0.233  0.084 0.069
      1364 2001364 55301.552247  17 23.24  0.7 382.94   4.0 0.157 0.123  0.037 0.029
     13643 2013643 55371.571712  18  4.93  0.3 464.60   5.3 0.493 0.423  0.128 0.110
      1367 2001367 55386.367035  23  8.83  0.3 412.74   4.4 0.324 0.255  0.079 0.062
      1368 2001368 55274.975424  13 15.87  1.1 405.92   6.6 0.292 0.230  0.079 0.062
     13696 2013696 55205.820316  14  3.42  0.2 412.25   7.1 0.401 0.315  0.106 0.084
     13698 2013698 55322.113110  58  4.50  0.2 420.38   5.4 0.402 0.337  0.099 0.083
     13709 2013709 55210.705485  25  3.39  0.1 402.22   4.9 0.375 0.051  0.092 0.012
      1371 2001371 55369.700875  18 30.67  0.4 372.03   1.3 0.034 0.027  0.008 0.006
     13727 2013727 55314.125302  28  4.28  0.1 389.51   3.6 0.268 0.284  0.063 0.067
      1373 2001373 55335.339454  17 19.84  0.7 374.60   5.5 0.109 0.085  0.026 0.021
    137444 2137444 55208.610165  12  2.76  0.3 409.21  10.9 0.331 0.261  0.103 0.081
      1375 2001375 55226.717036  18 11.95  0.3 405.08   2.8 0.302 0.238  0.071 0.056
      1375 2001375 55402.130661  22 12.81  0.4 402.47   3.9 0.263 0.207  0.063 0.049
     13754 2013754 55284.100177  24  8.91  0.3 420.89   5.1 0.255 0.210  0.061 0.050
      1377 2001377 55224.781044  20  4.80  0.2 417.89   3.6 0.474 0.373  0.114 0.090
      1378 2001378 55335.405871  11 18.76  1.4 393.28   7.4 0.059 0.046  0.016 0.013
    137805 2137805 55223.421080   8  3.76  0.0 335.53   1.3 0.027 0.021  0.006 0.005
     13788 2013788 55402.890338  32  7.53  0.3 401.34   4.9 0.105 0.126  0.026 0.031
      1379 2001379 55405.077041  19 17.18  1.6 406.04   8.5 0.256 0.202  0.075 0.059
      1380 2001380 55335.050686  19 20.31  0.9 407.77   5.4 0.076 0.060  0.019 0.015
      1381 2001381 55258.748288  13 17.97  1.7 393.28   9.9 0.061 0.048  0.018 0.014
     13815 2013815 55243.340019  20 13.92  1.1 408.84  10.5 0.092 0.073  0.025 0.020
      1383 2001383 55396.056110  15 23.52  0.4 403.92   2.4 0.045 0.035  0.010 0.008
     13832 2013832 55351.298545  23 40.03  1.0 399.39   0.0 0.053 0.051  0.012 0.012
    138359 2138359 55392.563104  27  0.81  0.0 307.34   3.6 0.184 0.145  0.044 0.034
     13839 2013839 55382.412224  29  4.63  0.2 435.87   7.8 0.390 0.319  0.096 0.079
     13859 2013859 55261.830285  20 14.11  0.3 422.54   2.8 0.105 0.087  0.025 0.020
      1388 2001388 55246.288551  16 21.08  0.7 384.15   4.5 0.154 0.121  0.037 0.029
      1389 2001389 55312.439296  20 12.50  1.1 412.25   9.4 0.259 0.204  0.076 0.060
     13902 2013902 55357.926275  28  3.54  0.3 411.47   8.4 0.388 0.312  0.110 0.088
      1391 2001391 55285.439779  17 10.20  0.8 399.11   8.4 0.295 0.232  0.082 0.065
    139289 2139289 55270.664831   7  1.90  0.0 327.07   1.8 0.042 0.033  0.010 0.008
    139330 2139330 55365.425840  36  4.08  0.2 398.00   4.8 0.082 0.064  0.020 0.016
     13942 2013942 55297.647318  22  5.95  0.4 407.05   9.1 0.293 0.311  0.078 0.083
      1395 2001395 55262.920747  15 17.34  1.8 430.47  13.9 0.142 0.112  0.044 0.035
      1397 2001397 55355.484215  16 19.78  0.8 397.74   4.4 0.121 0.095  0.029 0.023
     13977 2013977 55227.354299  22  7.05  0.2 394.67   4.4 0.368 0.297  0.088 0.071
      1399 2001399 55261.377303  24  4.44  0.1 395.31   4.3 0.320 0.252  0.076 0.060
      1401 2001401 55335.422707  33  8.29  0.3 412.75   5.0 0.371 0.292  0.089 0.070
    140158 2140158 55372.328573  14  0.51  0.0 361.66   1.6 0.289 0.227  0.067 0.053
      1402 2001402 55370.762480  22 12.73  0.2 411.92   1.7 0.074 0.058  0.017 0.014
     14044 2014044 55387.096638  21  2.56  0.2 430.97   7.3 0.575 0.505  0.151 0.133
      1405 2001405 55313.121282  22  5.80  0.2 407.23   4.7 0.453 0.356  0.110 0.086
      1408 2001408 55385.174628  19 33.06  0.9 392.33   0.0 0.047 0.037  0.011 0.009
     14089 2014089 55368.745516  39  4.33  0.1 403.92   3.1 0.216 0.133  0.050 0.031
     14091 2014091 55395.320238  30  4.07  0.1 390.40   2.9 0.354 0.232  0.083 0.054
     14095 2014095 55389.840298  31  5.05  0.3 400.87   6.5 0.323 0.293  0.084 0.077
      1410 2001410 55273.767162  15 20.35  1.4 395.60   7.5 0.147 0.115  0.039 0.031
      1412 2001412 55219.685220  19  6.50  0.5 403.80   7.7 0.459 0.361  0.124 0.098
      1412 2001412 55391.345321  25  7.76  0.5 401.90   7.4 0.321 0.253  0.087 0.068
    141495 2141495 55260.098743  11  0.49  0.0 371.65   3.3 0.352 0.277  0.082 0.065
      1415 2001415 55345.145812  24  6.61  0.2 409.70   3.8 0.564 0.444  0.135 0.106
      1416 2001416 55268.812120  14 29.99  1.0 393.08   4.1 0.101 0.080  0.024 0.019
     14162 2014162 55205.141190  17  5.50  0.1 416.83   1.6 0.203 0.189  0.047 0.044
      1417 2001417 55346.851871  15 15.90  0.2 417.43   1.5 0.256 0.202  0.059 0.047
      1418 2001418 55253.684055  20 10.05  0.5 411.19   5.9 0.272 0.214  0.069 0.054
      1419 2001419 55215.692650  14 11.74  1.6 402.77  15.2 0.367 0.288  0.133 0.104
     14190 2014190 55319.946206  31 13.10  1.0 398.37   8.4 0.055 0.068  0.015 0.019
     14194 2014194 55382.747080  25 11.51  0.5 390.90   4.3 0.075 0.063  0.019 0.015
      1420 2001420 55243.111463  24 22.10  2.1 385.16  12.3 0.054 0.042  0.016 0.013
     14201 2014201 55396.430003  29  7.98  0.2 407.51   2.9 0.172 0.117  0.040 0.027
     14207 2014207 55349.533714  24 11.67  0.5 405.08   5.9 0.149 0.130  0.037 0.032
     14213 2014213 55253.205283  20  9.25  0.5 392.89   6.4 0.142 0.157  0.036 0.040
      1422 2001422 55309.248203  27  5.07  0.3 389.46   5.5 0.317 0.249  0.082 0.065
     14220 2014220 55302.986432  19 20.15  0.5 411.93   3.0 0.043 0.026  0.010 0.006
      1423 2001423 55235.871229  19 17.22  2.4 391.13  14.4 0.244 0.192  0.088 0.070
     14236 2014236 55403.528085  24  4.38  0.1 405.74   4.5 0.316 0.262  0.075 0.062
    142464 2142464 55287.738439  40  0.78  0.0 330.29   1.9 0.163 0.128  0.038 0.030
      1425 2001425 55344.361576  24 11.80  0.4 410.99   3.7 0.346 0.273  0.083 0.065
     14257 2014257 55346.603424  22  5.56  0.3 413.55   7.1 0.399 0.506  0.104 0.132
      1426 2001426 55226.989769  23 15.48  1.0 407.94   8.4 0.304 0.240  0.081 0.063
     14274 2014274 55217.110149  22 21.55  0.9 408.95   6.2 0.034 0.028  0.008 0.007
     14276 2014276 55320.504246  28  5.34  0.1 423.97   3.6 0.286 0.214  0.067 0.050
      1429 2001429 55408.735935  21  8.91  0.3 415.64   3.2 0.242 0.190  0.058 0.045
     14291 2014291 55242.826997  27  6.14  0.2 410.77   4.1 0.108 0.088  0.026 0.021
     14299 2014299 55352.219731  42  4.12  0.1 429.47   4.8 0.385 0.327  0.091 0.077
      1430 2001430 55370.152758  24  7.11  0.4 419.66   9.6 0.461 0.363  0.120 0.095
     14316 2014316 55224.070681  23 17.63  0.5 414.02   3.9 0.051 0.057  0.012 0.013
      1432 2001432 55406.324854  27  5.43  0.2 406.11   3.8 0.850 0.669  0.202 0.159
      1433 2001433 55244.035938  17 11.90  0.3 433.04   3.1 0.270 0.213  0.064 0.050
     14338 2014338 55377.280667  16  6.93  0.3 433.85   6.1 0.318 0.250  0.077 0.061
     14341 2014341 55327.590318  19 12.15  0.5 407.91   3.9 0.038 0.034  0.009 0.008
     14348 2014348 55356.280598  19  4.65  0.2 425.06   4.4 0.424 0.263  0.103 0.064
     14349 2014349 55268.024831  12  9.27  0.4 447.68   5.8 0.107 0.085  0.026 0.021
      1435 2001435 55221.416127  26 13.48  0.4 396.58   3.2 0.049 0.039  0.012 0.009
     14356 2014356 55392.499125  36  6.28  0.1 408.84   2.4 0.051 0.054  0.012 0.013
     14361 2014361 55322.307653  26  4.72  0.3 455.89   6.7 0.409 0.368  0.105 0.095
     14374 2014374 55404.982385  27  4.72  0.1 385.67   4.1 0.313 0.290  0.074 0.069
      1438 2001438 55288.160978  13 39.12  2.5 408.41   7.8 0.025 0.020  0.007 0.005
     14380 2014380 55311.628942  19 13.98  0.2 404.05   1.6 0.041 0.049  0.009 0.011
     14425 2014425 55303.979318  42  3.64  0.2 393.16   4.8 0.370 0.370  0.091 0.091
     14426 2014426 55293.321954  26  9.90  0.1 420.50   1.2 0.053 0.058  0.012 0.013
      1443 2001443 55238.999583  15 12.43  0.5 419.98   5.0 0.400 0.315  0.098 0.077
      1443 2001443 55411.408502  18 12.71  0.9 410.69   7.9 0.383 0.301  0.102 0.080
     14441 2014441 55350.829711  49  7.27  0.4 415.55   5.8 0.121 0.090  0.031 0.023
      1446 2001446 55364.036233  25  7.47  0.6 396.44   8.5 0.268 0.211  0.076 0.060
     14465 2014465 55262.133773  19  9.75  0.8 396.71   8.7 0.131 0.103  0.037 0.029
      1447 2001447 55222.658019  20 11.02  0.2 417.13   2.9 0.280 0.220  0.065 0.051
     14476 2014476 55381.901298  56  5.79  0.2 399.26   4.7 0.327 0.270  0.080 0.066
     14488 2014488 55389.331685  20  3.58  0.1 394.57   6.0 0.386 0.353  0.094 0.086
      1449 2001449 55224.640833  21  8.40  0.6 403.02   8.5 0.359 0.282  0.099 0.078
      1450 2001450 55364.569360  25 18.10  2.0 388.22  11.1 0.061 0.048  0.019 0.015
      1451 2001451 55360.138365  27  5.71  0.2 403.73   4.4 0.272 0.214  0.066 0.052
     14512 2014512 55311.858904  22  2.91  0.1 419.45   3.2 0.380 0.299  0.089 0.070
      1452 2001452 55219.919393  16 21.41  2.5 394.16  12.2 0.047 0.037  0.015 0.012
      1455 2001455 55252.883735  24  5.15  0.3 419.97   6.3 0.473 0.372  0.121 0.095
     14564 2014564 55412.349578  18 11.63  1.1 393.07   8.9 0.061 0.053  0.018 0.016
     14566 2014566 55390.030097  28  9.98  0.1 417.21   1.6 0.046 0.021  0.011 0.005
      1457 2001457 55239.508711  23 15.71  0.7 413.89   5.6 0.324 0.255  0.080 0.063
      1462 2001462 55246.385655  14 23.95  0.7 390.91   0.0 0.092 0.073  0.022 0.017
     14625 2014625 55329.770850  20  8.70  0.4 403.88   6.0 0.294 0.022  0.072 0.006
      1463 2001463 55282.503960  16 44.25  3.3 369.37   9.3 0.048 0.038  0.013 0.010
     14631 2014631 55298.621628  20 14.71  1.2 434.48   9.0 0.114 0.089  0.032 0.025
     14643 2014643 55231.820935  24  4.01  0.1 407.34   6.1 0.335 0.264  0.081 0.064
     14649 2014649 55342.233020  20 12.02  0.3 415.78   3.6 0.081 0.064  0.019 0.015
     14657 2014657 55342.146923  24  5.32  0.4 406.84   6.7 0.299 0.286  0.080 0.077
      1466 2001466 55243.367167  18 21.07  0.4 420.65   2.7 0.050 0.039  0.012 0.009
     14688 2014688 55385.019627  29  4.31  0.1 403.11   4.1 0.333 0.306  0.079 0.072
     14691 2014691 55306.864286  23 10.85  1.5 380.76  14.2 0.242 0.319  0.088 0.116
     14692 2014692 55269.063617  17 13.17  1.1 396.30  12.2 0.097 0.076  0.028 0.022
     14705 2014705 55392.479504  27 14.23  0.8 404.57   6.7 0.059 0.051  0.015 0.013
     14706 2014706 55391.322070  29  6.78  0.3 392.17   4.6 0.273 0.215  0.067 0.052
      1472 2001472 55348.056193  17  6.35  0.2 421.45   3.8 0.466 0.367  0.113 0.089
     14720 2014720 55374.018435  25  8.67  1.3 400.33  14.3 0.304 0.253  0.113 0.094
     14721 2014721 55360.962236  22  4.33  0.1 392.04   4.1 0.386 0.297  0.091 0.070
     14723 2014723 55225.546712  22 13.35  0.2 403.29   2.2 0.057 0.045  0.013 0.010
     14725 2014725 55232.338982  18  9.53  0.4 441.04   6.6 0.121 0.126  0.030 0.031
    147281 2147281 55402.325424  34  2.62  0.1 414.53   3.2 0.209 0.164  0.049 0.038
      1473 2001473 55304.856556  18 19.79  1.5 395.49  11.0 0.084 0.066  0.023 0.018
     14743 2014743 55396.143698  31  5.18  0.2 468.80   6.6 0.216 0.182  0.052 0.044
      1479 2001479 55325.221269  17 23.46  2.0 394.67  10.4 0.051 0.040  0.015 0.012
     14790 2014790 55353.923514  47  9.48  0.4 385.36   4.1 0.078 0.075  0.019 0.018
     14795 2014795 55305.632073  19  7.84  0.4 391.15   6.7 0.135 0.138  0.034 0.035
      1480 2001480 55364.207033  36  5.89  0.1 395.53   2.2 0.267 0.210  0.062 0.049
     14811 2014811 55322.236093  43 10.25  0.3 406.90   3.3 0.045 0.033  0.011 0.008
      1482 2001482 55253.827660  18 14.17  2.1 405.26  16.1 0.322 0.254  0.120 0.095
      1483 2001483 55224.344931  19 11.16  0.2 417.42   1.9 0.238 0.187  0.055 0.044
      1483 2001483 55405.265179  27 10.18  0.3 412.97   4.0 0.286 0.225  0.068 0.054
     14842 2014842 55368.355643  31  5.66  0.1 403.64   3.3 0.259 0.157  0.061 0.037
      1485 2001485 55359.922053  16 18.55  1.4 405.47  10.9 0.094 0.074  0.026 0.021
      1486 2001486 55399.236810  35  5.78  0.3 389.76   5.1 0.373 0.294  0.093 0.073
     14868 2014868 55303.425349  34  5.10  0.1 417.69   1.8 0.098 0.088  0.023 0.020
      1488 2001488 55305.805171  16 22.58  1.0 424.41   5.5 0.256 0.201  0.063 0.050
     14882 2014882 55407.352948  18  4.37  0.1 406.83   3.0 0.264 0.250  0.063 0.059
     14885 2014885 55324.065646  17  7.61  0.3 453.84   5.8 0.353 0.278  0.085 0.067
      1489 2001489 55394.330856   7 21.26  2.3 421.32  16.6 0.082 0.065  0.026 0.020
      1490 2001490 55244.154995  13 14.24  0.6 398.93   4.8 0.119 0.094  0.029 0.023
     14909 2014909 55402.254162  27  3.83  0.1 432.22   4.1 0.453 0.293  0.106 0.069
      1491 2001491 55377.950570  22 22.14  0.8 392.25   5.3 0.093 0.073  0.022 0.018
     14918 2014918 55391.916903  26  7.35  0.6 407.78   8.5 0.187 0.161  0.053 0.045
     14920 2014920 55213.660593  26  3.45  0.1 396.47   4.0 0.391 0.308  0.094 0.074
     14920 2014920 55395.257336  51  3.71  0.2 416.84   5.5 0.337 0.266  0.086 0.068
     14921 2014921 55257.205047  12  2.92  0.4 419.98  10.6 0.497 0.391  0.165 0.130
     14927 2014927 55386.744170  29  3.44  0.2 413.73   7.2 0.411 0.483  0.110 0.130
      1495 2001495 55233.989261  31 10.91  0.6 409.79   5.2 0.350 0.275  0.088 0.070
      1495 2001495 55413.469654  22 11.03  1.0 397.99   8.9 0.342 0.269  0.101 0.080
     14950 2014950 55207.238779   8  5.06  0.4 392.53  12.6 0.206 0.164  0.060 0.048
     14950 2014950 55387.063053  33  5.89  0.2 396.65   3.1 0.152 0.121  0.036 0.029
      1496 2001496 55359.656700  36  6.64  0.5 398.04   7.5 0.365 0.287  0.099 0.078
     14962 2014962 55322.456288  14 22.67  1.3 408.13   7.2 0.042 0.047  0.011 0.012
      1497 2001497 55360.562036  21 14.54  0.4 410.89   3.7 0.204 0.161  0.048 0.038
      1499 2001499 55304.667756  21  9.39  0.5 441.13   9.3 0.532 0.418  0.136 0.107
      1500 2001500 55320.352226  26  6.66  0.7 408.37  10.1 0.350 0.275  0.108 0.085
     15010 2015010 55238.077190  27  4.19  0.0 416.23   1.2 0.250 0.197  0.058 0.045
    150138 2150138 55212.824484  22  5.19  0.1 419.10   2.6 0.042 0.033  0.010 0.008
     15018 2015018 55256.169039  16  6.87  0.6 403.99  10.1 0.059 0.053  0.017 0.015
     15027 2015027 55358.896063  33  4.12  0.1 384.31   3.5 0.320 0.256  0.076 0.060
     15039 2015039 55247.587797  29  3.01  0.1 394.34   3.2 0.460 0.275  0.108 0.065
      1504 2001504 55256.095780  21 10.86  0.2 412.81   1.9 0.305 0.240  0.071 0.056
     15046 2015046 55273.803722  20  4.03  0.2 392.80   6.0 0.347 0.324  0.085 0.079
     15082 2015082 55303.040935  23 20.15  1.0 398.56   7.1 0.047 0.037  0.012 0.009
     15097 2015097 55308.689411  26  7.00  0.2 444.25   4.3 0.281 0.221  0.067 0.053
      1510 2001510 55304.585397  13 25.96  0.5 371.92   0.0 0.062 0.049  0.014 0.011
     15101 2015101 55314.859118  16 12.89  0.6 404.81   4.9 0.051 0.045  0.013 0.011
     15102 2015102 55204.639648   9 23.29  0.8 379.57   0.0 0.053 0.043  0.013 0.010
     15112 2015112 55290.571597  26  6.60  0.2 419.32   3.7 0.075 0.085  0.018 0.021
     15133 2015133 55383.393596  33  3.40  0.1 383.93   2.7 0.276 0.227  0.065 0.053
      1514 2001514 55333.622306  30  7.04  0.5 394.63   7.0 0.273 0.215  0.073 0.058
      1515 2001515 55377.022569  41  5.83  0.2 390.00   3.2 0.334 0.263  0.079 0.062
    151517 2151517 55211.931424  40  2.17  0.0 383.83   1.7 0.260 0.205  0.060 0.047
     15159 2015159 55364.101579  27  4.08  0.1 398.77   4.4 0.305 0.214  0.073 0.051
     15161 2015161 55299.044897  12 27.95  0.8 412.65   0.0 0.048 0.048  0.011 0.011
     15166 2015166 55404.725296  26  7.90  0.1 410.77   1.4 0.211 0.138  0.049 0.032
      1517 2001517 55403.114078  10 39.24  0.8 392.91   2.8 0.037 0.029  0.009 0.007
      1518 2001518 55251.252117  21  8.23  0.6 390.97   8.8 0.273 0.215  0.073 0.058
    151888 2151888 55246.377532  55  1.65  0.0 379.88   2.6 0.341 0.268  0.080 0.063
      1521 2001521 55390.468474  19 16.74  1.2 362.39   9.5 0.108 0.085  0.029 0.023
      1522 2001522 55308.163179  20  7.96  0.3 400.48   6.0 0.284 0.224  0.070 0.055
     15229 2015229 55382.161595  23  2.82  0.1 431.91   4.9 0.486 0.411  0.116 0.098
      1523 2001523 55238.130595  24  8.30  0.4 401.94   4.6 0.286 0.225  0.071 0.056
     15231 2015231 55316.374745  16 24.44  1.3 396.67   9.2 0.045 0.029  0.011 0.007
     15232 2015232 55235.151727  27  6.10  0.1 422.01   1.2 0.052 0.041  0.012 0.009
     15254 2015254 55373.836156  30  3.48  0.1 390.76   4.6 0.356 0.305  0.085 0.072
    152558 2152558 55332.584176  45  1.41  0.0 327.56   2.7 0.185 0.145  0.043 0.034
    152558 2152558 55403.307565  23  1.62  0.0 382.62   1.5 0.139 0.109  0.032 0.025
     15265 2015265 55219.308292  38  5.49  0.4 427.84   7.9 0.085 0.140  0.023 0.038
      1527 2001527 55243.378242  23  8.54  0.5 405.11   6.5 0.370 0.291  0.095 0.075
     15276 2015276 55301.660311  24  6.96  0.4 404.86   7.4 0.333 0.262  0.086 0.068
     15278 2015278 55297.968801  16 25.36  0.5 406.75   0.0 0.063 0.049  0.015 0.011
     15286 2015286 55392.741714  41  2.52  0.1 399.64   4.7 0.579 0.346  0.145 0.087
     15288 2015288 55372.020047  28  7.94  0.3 401.44   4.8 0.242 0.208  0.059 0.050
    152889 2152889 55363.820152  41  1.05  0.0 362.84   3.0 0.398 0.313  0.093 0.073
    152931 2152931 55305.162405  15  1.92  0.0 324.09   1.9 0.167 0.131  0.039 0.031
    152941 2152941 55258.007547 246  0.77  0.0 383.36   1.7 0.276 0.217  0.064 0.050
      1530 2001530 55234.100224  28  4.33  0.2 389.83   5.8 0.446 0.351  0.113 0.089
     15305 2015305 55351.960742  49 11.60  0.4 392.97   3.6 0.069 0.058  0.017 0.014
      1531 2001531 55321.372045  28  7.00  0.5 457.08  11.5 0.740 0.582  0.197 0.155
     15317 2015317 55312.592276  25  4.39  0.2 402.45   6.9 0.244 0.178  0.060 0.044
     15318 2015318 55291.820841  15  4.92  0.1 447.65   3.0 0.365 0.287  0.085 0.067
      1532 2001532 55293.177317  30 29.21  1.5 382.32   7.2 0.098 0.077  0.025 0.019
    153219 2153219 55268.878121  51  1.24  0.0 381.69   1.1 0.050 0.040  0.012 0.009
     15327 2015327 55249.489296  18  4.86  0.1 434.23   1.3 0.300 0.348  0.070 0.081
      1533 2001533 55413.507287  10 25.58  2.2 378.70  11.9 0.132 0.104  0.038 0.030
     15345 2015345 55283.842792  29  6.83  0.4 410.16   6.1 0.057 0.045  0.015 0.012
      1535 2001535 55373.234767  13 26.56  2.4 378.39  12.2 0.063 0.050  0.018 0.015
     15350 2015350 55308.615306  33  2.91  0.1 466.73   7.9 0.459 0.398  0.111 0.097
     15351 2015351 55231.852427  32  3.43  0.1 384.40   3.2 0.288 0.246  0.068 0.058
      1536 2001536 55214.377582  13  5.14  0.4 448.21   7.2 0.541 0.426  0.154 0.121
      1536 2001536 55380.163481  27  6.81  0.6 413.18   9.6 0.308 0.243  0.089 0.070
     15365 2015365 55243.430716  26  7.01  0.1 399.15   2.7 0.074 0.046  0.017 0.011
     15376 2015376 55347.286414  19 17.72  0.7 403.13   4.8 0.054 0.051  0.013 0.012
    153814 2153814 55373.132366  24  0.79  0.0 387.16   3.5 0.133 0.104  0.031 0.025
      1541 2001541 55371.446300  20 25.68  0.4 370.69   0.9 0.071 0.056  0.017 0.013
     15410 2015410 55301.150936  18 27.18  1.0 367.12   4.8 0.028 0.026  0.007 0.006
      1542 2001542 55217.882525  12 43.20  1.4 395.11   0.2 0.053 0.042  0.013 0.010
     15430 2015430 55412.907973  28  3.27  0.1 383.76   3.9 0.320 0.250  0.076 0.059
     15438 2015438 55333.384251  24  4.38  0.1 412.98   3.9 0.369 0.360  0.088 0.086
      1544 2001544 55328.604060  11 22.96  0.3 407.07   1.8 0.055 0.043  0.013 0.010
      1545 2001545 55397.650281  19 15.67  2.1 403.31  14.4 0.127 0.100  0.044 0.035
     15450 2015450 55287.189812  13 10.63  0.5 413.79   4.8 0.057 0.064  0.014 0.016
      1546 2001546 55213.611532  14 19.62  1.0 398.36   6.3 0.228 0.179  0.057 0.045
      1549 2001549 55314.799364  21  9.86  0.1 412.78   1.1 0.199 0.157  0.046 0.036
       155 2000155 55395.503458  20 38.65  0.8 386.26   0.2 0.038 0.030  0.009 0.007
      1550 2001550 55385.105317  32 10.44  0.1 414.36   1.1 0.271 0.214  0.063 0.049
      1551 2001551 55394.954983  28  8.85  0.5 390.85   5.7 0.289 0.228  0.074 0.058
      1552 2001552 55239.242093  15 18.91  1.7 388.68   9.9 0.123 0.097  0.036 0.028
     15520 2015520 55255.062696  25  8.16  0.6 393.52   9.2 0.207 0.234  0.056 0.064
     15524 2015524 55241.227015  25  7.39  0.2 413.70   3.7 0.230 0.200  0.054 0.047
      1553 2001553 55211.713797  19 12.31  0.3 409.72   2.8 0.260 0.204  0.061 0.048
      1553 2001553 55382.053906  23 12.62  0.4 409.50   3.6 0.247 0.194  0.059 0.046
      1554 2001554 55317.499109  17 12.25  1.3 423.17  10.8 0.359 0.282  0.111 0.088
     15549 2015549 55401.289734  35  3.74  0.4 402.16  10.8 0.369 0.252  0.111 0.076
      1555 2001555 55365.629439  18 20.96  2.8 410.73  22.4 0.083 0.066  0.029 0.023
     15552 2015552 55237.188804  22  7.14  0.4 406.32   8.5 0.278 0.219  0.073 0.057
      1559 2001559 55361.275681  30  9.89  0.4 403.51   5.0 0.273 0.215  0.067 0.053
      1560 2001560 55348.966631  16 27.23  0.8 384.14   4.9 0.053 0.041  0.012 0.010
     15630 2015630 55289.420720  24  3.47  0.1 414.96   4.5 0.301 0.237  0.071 0.056
    156371 2156371 55210.456106  28  6.54  0.1 421.84   2.3 0.058 0.045  0.013 0.011
     15638 2015638 55390.665788  14 26.43  2.7 408.45  12.5 0.065 0.052  0.020 0.016
      1565 2001565 55412.718343  19  6.70  0.2 423.24   5.8 0.340 0.268  0.082 0.064
     15677 2015677 55222.729960  16  9.48  0.8 401.52   9.1 0.245 0.203  0.071 0.059
      1568 2001568 55220.985041  17  7.24  0.5 445.48   8.7 0.637 0.501  0.175 0.138
      1568 2001568 55384.764573  23 11.33  0.8 404.30   8.2 0.260 0.204  0.070 0.055
     15688 2015688 55373.929444  32  6.72  0.2 380.50   3.4 0.284 0.192  0.067 0.046
      1570 2001570 55356.314358  18 11.30  0.5 409.87   6.4 0.204 0.160  0.051 0.040
     15701 2015701 55388.796453  20  6.88  0.6 400.78   9.3 0.072 0.058  0.021 0.017
      1571 2001571 55238.200867  15 20.19  1.9 411.82  10.1 0.097 0.076  0.028 0.022
     15710 2015710 55254.145828  30  3.89  0.3 396.66   7.2 0.359 0.268  0.098 0.073
      1573 2001573 55233.339885  30  5.22  0.3 482.54   8.8 0.739 0.581  0.196 0.154
      1573 2001573 55399.084365  27  8.06  0.3 421.66   6.2 0.309 0.243  0.076 0.060
     15730 2015730 55245.895018  15  6.28  0.3 443.84   5.6 0.376 0.377  0.092 0.092
     15737 2015737 55238.169963  30  8.28  0.1 410.33   2.1 0.210 0.136  0.049 0.032
     15749 2015749 55342.990690  29  3.73  0.1 415.61   2.8 0.217 0.153  0.051 0.036
      1575 2001575 55407.255882  23  7.08  0.6 438.03   9.1 0.487 0.383  0.138 0.109
     15758 2015758 55296.048254  21  8.75  0.3 406.28   3.9 0.056 0.053  0.014 0.013
     15776 2015776 55332.191873  17  3.44  0.1 399.67   5.8 0.390 0.327  0.094 0.079
     15777 2015777 55386.914562  32  8.41  0.4 373.06   6.0 0.230 0.227  0.057 0.057
     15779 2015779 55390.436325  20  3.97  0.1 427.35   3.9 0.459 0.427  0.109 0.101
     15786 2015786 55314.406043  29  3.42  0.1 380.64   3.9 0.274 0.270  0.065 0.064
     15800 2015800 55242.379906  22  4.46  0.3 412.56   6.4 0.364 0.329  0.099 0.089
     15806 2015806 55254.662095  23  8.51  0.5 423.74   9.1 0.190 0.160  0.049 0.042
      1581 2001581 55262.930870  13 29.89  2.4 394.81  11.7 0.074 0.058  0.021 0.016
      1582 2001582 55282.176728  15 38.30  1.0 384.40   0.1 0.035 0.028  0.008 0.007
     15842 2015842 55330.315315  23  7.50  0.3 384.98   6.9 0.063 0.039  0.016 0.010
     15843 2015843 55333.624891  15  4.58  0.3 427.00   5.8 0.410 0.337  0.110 0.091
     15844 2015844 55237.525162  24 12.35  0.5 412.56   6.5 0.091 0.088  0.022 0.022
     15844 2015844 55412.418615  23 12.23  0.2 399.00   3.0 0.093 0.090  0.022 0.021
     15851 2015851 55237.170138  23  6.43  0.1 419.06   2.8 0.212 0.200  0.049 0.047
      1587 2001587 55343.051391  18 14.46  0.2 411.18   1.6 0.235 0.185  0.054 0.043
      1588 2001588 55362.527342  19 19.65  1.2 364.99   8.3 0.117 0.092  0.031 0.024
      1589 2001589 55331.519318  25  9.72  0.5 387.71   6.1 0.296 0.233  0.074 0.058
      1590 2001590 55381.147560  49  9.61  0.3 397.33   2.9 0.351 0.276  0.084 0.066
      1591 2001591 55213.726198  20 14.15  0.2 416.48   1.2 0.236 0.186  0.055 0.043
      1591 2001591 55395.322200  43 13.32  0.2 400.75   1.5 0.267 0.210  0.062 0.049
     15916 2015916 55320.970290  26  3.81  0.1 418.38   3.9 0.272 0.267  0.064 0.063
      1592 2001592 55323.988242  19 10.58  0.9 417.86   8.9 0.234 0.184  0.068 0.054
     15920 2015920 55385.185622  42  2.68  0.2 391.82   8.6 0.374 0.276  0.109 0.080
     15925 2015925 55242.801575  25  6.11  0.2 382.87   3.5 0.278 0.219  0.066 0.052
     15936 2015936 55204.909541  15  3.88  0.2 434.47   7.4 0.476 0.309  0.117 0.076
     15938 2015938 55394.955779  52  4.23  0.1 398.89   2.9 0.313 0.393  0.073 0.092
     15939 2015939 55350.978286  19 12.51  1.2 380.73  13.6 0.119 0.110  0.036 0.033
      1594 2001594 55302.410252   7 10.24  0.8 403.30   7.6 0.280 0.220  0.079 0.062
     15941 2015941 55226.483272  19 16.41  0.5 373.49   4.5 0.042 0.042  0.010 0.010
      1595 2001595 55275.969981  13 27.44  3.4 399.11  16.4 0.038 0.030  0.013 0.010
     15951 2015951 55368.805058  22 15.73  0.5 423.14   3.0 0.090 0.090  0.021 0.021
     15953 2015953 55230.550645  24  6.47  0.2 384.01   4.9 0.259 0.204  0.062 0.049
     15967 2015967 55259.184925  22 13.53  1.0 388.07   7.7 0.061 0.048  0.017 0.013
    159686 2159686 55245.406661  34  1.38  0.0 356.14   1.1 0.270 0.212  0.062 0.049
      1597 2001597 55225.395677  18  9.52  0.8 428.67   7.8 0.375 0.295  0.106 0.083
      1598 2001598 55235.717305  23  9.51  0.6 384.12   7.5 0.147 0.115  0.038 0.030
     15981 2015981 55287.215509  30  6.46  0.2 408.81   4.3 0.197 0.134  0.047 0.032
     15988 2015988 55395.956173  67  3.21  0.1 401.29   3.4 0.388 0.305  0.092 0.072
     15991 2015991 55352.880663  50  3.71  0.2 408.85   6.2 0.354 0.296  0.090 0.075
     15992 2015992 55400.596651  27  3.11  0.1 418.37   4.2 0.371 0.393  0.088 0.093
     15995 2015995 55255.741570  25  3.27  0.1 404.34   5.5 0.260 0.205  0.062 0.049
     15996 2015996 55403.646279  29  8.07  1.8 279.81  34.3 0.049 0.038  0.024 0.019
     15998 2015998 55320.383834  40  5.39  0.4 403.18   8.5 0.125 0.130  0.035 0.036
     16007 2016007 55223.323628  20  4.44  0.1 404.57   2.6 0.247 0.195  0.058 0.046
     16007 2016007 55407.880546  36  5.43  0.1 393.71   3.4 0.165 0.130  0.039 0.031
     16009 2016009 55217.438872  25  8.42  0.9 405.36   9.8 0.395 0.286  0.123 0.089
      1602 2001602 55272.624211  19  7.29  0.3 394.22   5.2 0.385 0.303  0.093 0.073
     16025 2016025 55375.559326  32  3.77  0.2 397.51   5.1 0.232 0.212  0.058 0.053
     16028 2016028 55215.888336  17  3.77  0.0 412.86   1.5 0.473 0.372  0.110 0.086
     16028 2016028 55391.931757  29  4.68  0.1 389.71   2.3 0.306 0.241  0.071 0.056
     16029 2016029 55232.961669  32 23.42  3.4 389.90  14.9 0.042 0.039  0.016 0.015
     16029 2016029 55408.196228  19 20.78  1.6 372.98  10.7 0.053 0.050  0.015 0.014
      1607 2001607 55381.762571  16  9.27  0.5 430.49   5.4 0.545 0.429  0.138 0.109
     16070 2016070 55307.047252  13 46.55  1.1 438.00   0.0 0.096 0.099  0.023 0.023
      1608 2001608 55261.402616  35  7.02  0.2 388.40   3.5 0.282 0.222  0.067 0.052
      1612 2001612 55314.332868  17 17.20  0.5 408.38   4.3 0.258 0.203  0.062 0.048
     16134 2016134 55403.393381  30 11.70  0.8 401.48   8.2 0.084 0.071  0.022 0.019
     16148 2016148 55342.104600  17  3.84  0.3 445.26   7.2 0.464 0.314  0.128 0.086
      1615 2001615 55263.310664  15 30.75  1.7 381.34   6.2 0.049 0.038  0.012 0.010
     16151 2016151 55358.728799  26  9.46  0.7 401.84   9.1 0.061 0.040  0.017 0.011
      1616 2001616 55242.805123  20 22.83  0.6 416.44   3.0 0.102 0.081  0.024 0.019
      1618 2001618 55353.929528  23 13.26  1.1 418.56   8.4 0.320 0.252  0.090 0.071
     16184 2016184 55409.771042  26  5.95  0.1 414.65   3.3 0.301 0.350  0.070 0.082
      1619 2001619 55362.215117  22  8.44  0.4 388.64   5.5 0.307 0.241  0.077 0.061
     16198 2016198 55389.499399  29  4.36  0.4 399.82   9.1 0.429 0.222  0.126 0.065
     16216 2016216 55315.739875  18 11.66  1.3 391.58  12.0 0.063 0.053  0.020 0.017
     16243 2016243 55264.802426  10 10.92  1.1 418.64  11.0 0.085 0.101  0.026 0.031
    162483 2162483 55394.654233 157  0.72  0.0 363.73   1.5 0.369 0.291  0.085 0.067
    162566 2162566 55242.845969  23  3.63  0.2 405.04   7.1 0.072 0.057  0.018 0.014
     16257 2016257 55353.677788  24 18.39  0.8 389.06   4.5 0.049 0.046  0.012 0.011
      1627 2001627 55323.441738  22  7.35  0.2 396.09   3.1 0.279 0.220  0.066 0.052
      1629 2001629 55364.007207  28  8.05  0.2 389.62   2.9 0.280 0.220  0.066 0.052
    162998 2162998 55251.715231  43  0.77  0.0 407.81   4.4 0.206 0.162  0.049 0.039
      1630 2001630 55306.769781  30 18.19  0.9 409.97   4.6 0.120 0.095  0.030 0.024
      1632 2001632 55304.554216  14 27.75  3.2 391.26  13.7 0.043 0.034  0.014 0.011
    163243 2163243 55274.449917 113  1.23  0.0 335.35   1.6 0.289 0.227  0.067 0.053
      1633 2001633 55353.725573  14 28.48  1.1 399.83   0.0 0.109 0.086  0.027 0.021
      1635 2001635 55286.841891  21 12.72  0.8 413.73   6.7 0.400 0.315  0.104 0.082
      1636 2001636 55305.209075  25  7.52  0.3 391.00   5.8 0.362 0.285  0.090 0.071
      1638 2001638 55214.678651  12 17.55  0.3 373.22   0.0 0.122 0.096  0.029 0.022
     16394 2016394 55335.659248  15  5.76  0.1 414.29   3.0 0.269 0.169  0.063 0.039
      1640 2001640 55410.033941  26  5.72  0.1 410.87   1.7 0.254 0.200  0.059 0.047
     16402 2016402 55220.325562  34  5.04  0.1 391.17   3.7 0.288 0.201  0.068 0.047
     16405 2016405 55222.505177  28  3.87  0.1 408.10   3.0 0.360 0.283  0.085 0.067
    164121 2164121 55340.175314 132  1.11  0.0 360.73   1.9 0.470 0.370  0.109 0.086
      1642 2001642 55332.818295  14 20.22  1.8 389.79  11.3 0.199 0.157  0.058 0.046
     16423 2016423 55329.364665  33  4.10  0.2 378.80   4.8 0.269 0.190  0.066 0.047
      1643 2001643 55366.545832  28  8.91  0.3 396.72   3.5 0.219 0.172  0.052 0.041
      1644 2001644 55216.190947  14 13.55  0.6 403.53   5.2 0.244 0.192  0.060 0.047
      1644 2001644 55387.829649  20 13.36  0.3 422.40   3.3 0.251 0.197  0.059 0.046
     16446 2016446 55294.708573  19  9.24  0.9 391.34   9.4 0.215 0.178  0.064 0.053
      1646 2001646 55410.383997  42 10.17  0.5 408.22   4.8 0.244 0.192  0.062 0.048
     16461 2016461 55343.709848  13 30.31  0.6 377.42   0.5 0.030 0.025  0.007 0.006
     16463 2016463 55308.431726  47  4.55  0.1 408.35   3.8 0.302 0.237  0.071 0.056
     16475 2016475 55388.439356  33  3.14  0.1 404.71   3.3 0.306 0.196  0.071 0.046
      1648 2001648 55227.166068  20  5.82  0.6 431.29  11.6 0.733 0.577  0.233 0.183
     16486 2016486 55307.738328  27  4.16  0.5 419.32  13.2 0.191 0.221  0.062 0.072
      1651 2001651 55221.360191  21  8.73  0.4 411.42   5.4 0.314 0.247  0.078 0.061
      1651 2001651 55404.789883  28  8.31  0.5 403.26   7.2 0.347 0.273  0.092 0.072
     16513 2016513 55329.229493  27  7.37  0.3 406.34   5.2 0.215 0.145  0.052 0.035
     16517 2016517 55401.312791  29  3.85  0.1 409.09   3.1 0.232 0.224  0.054 0.052
     16518 2016518 55347.598737  25  3.86  0.3 404.06   6.5 0.317 0.292  0.086 0.079
      1652 2001652 55230.947446  36  7.58  0.3 400.13   4.1 0.337 0.265  0.082 0.064
    165222 2165222 55351.650358  71  2.93  0.2 407.36   7.1 0.071 0.056  0.018 0.015
      1653 2001653 55268.169614  20  7.60  0.4 406.69   5.8 0.627 0.494  0.156 0.123
     16534 2016534 55396.132140  49  3.54  0.1 416.00   3.0 0.249 0.235  0.058 0.055
     16535 2016535 55260.408168  15  4.73  0.2 426.84   6.2 0.415 0.371  0.102 0.091
     16543 2016543 55233.000160  28  3.28  0.1 408.76   4.7 0.321 0.253  0.078 0.061
      1656 2001656 55386.271090  27  6.90  0.2 382.33   2.6 0.254 0.200  0.060 0.047
     16579 2016579 55238.300631  20  5.57  0.2 416.82   5.2 0.333 0.254  0.082 0.063
      1658 2001658 55239.369591  23 12.40  0.2 395.01   2.4 0.294 0.231  0.068 0.054
     16582 2016582 55319.316037  28  5.56  0.2 367.88   3.5 0.118 0.116  0.028 0.028
     16592 2016592 55203.349797   7  9.24  0.2 414.61   2.1 0.283 0.223  0.066 0.052
     16594 2016594 55234.226496  20  6.34  0.2 421.75   5.4 0.309 0.243  0.075 0.059
     16595 2016595 55300.837699  18  4.18  0.1 422.90   2.1 0.403 0.330  0.095 0.078
      1660 2001660 55348.001835  23  9.20  0.1 435.32   2.5 0.432 0.340  0.100 0.079
     16628 2016628 55347.113805  17  9.80  0.7 422.34   6.9 0.204 0.203  0.055 0.055
      1663 2001663 55371.999856  28 10.01  0.4 413.64   4.7 0.293 0.230  0.072 0.057
     16641 2016641 55238.443235  23  4.11  0.3 425.35   9.2 0.350 0.393  0.100 0.112
     16643 2016643 55312.885667  34  6.73  0.1 389.45   2.2 0.057 0.055  0.013 0.013
      1665 2001665 55302.400531  13  8.41  0.6 438.46   8.9 0.442 0.348  0.118 0.093
     16659 2016659 55383.391940  30  3.96  0.2 396.71   6.5 0.265 0.211  0.068 0.054
      1666 2001666 55361.093318  24  6.91  0.2 398.03   3.8 0.325 0.256  0.078 0.061
     16669 2016669 55248.148772  48  3.38  0.2 393.18   6.6 0.221 0.174  0.057 0.045
      1667 2001667 55313.109783  19  9.76  0.4 397.44   4.8 0.296 0.233  0.072 0.056
     16671 2016671 55304.892881  15 18.13  0.2 419.72   1.7 0.038 0.044  0.009 0.010
      1668 2001668 55259.335894  15 24.06  0.4 416.22   1.9 0.038 0.030  0.009 0.007
     16681 2016681 55398.399097  30  3.09  0.2 398.72   6.1 0.311 0.325  0.080 0.083
     16685 2016685 55405.681409  30  7.06  0.6 397.93   8.5 0.136 0.107  0.039 0.031
     16694 2016694 55363.795491  38  3.69  0.0 387.38   1.5 0.317 0.264  0.073 0.061
      1670 2001670 55279.915446  28 21.43  0.3 357.72   0.3 0.118 0.093  0.027 0.022
      1671 2001671 55216.962888  25  8.85  0.3 391.92   3.5 0.281 0.221  0.068 0.054
      1672 2001672 55355.957757  19 23.58  0.7 389.18   1.1 0.076 0.060  0.018 0.014
      1673 2001673 55319.554442  21 23.08  0.5 379.29   2.6 0.042 0.033  0.010 0.008
     16739 2016739 55408.850258  34  5.18  0.1 413.20   3.4 0.280 0.235  0.066 0.056
     16754 2016754 55236.721429  20  3.41  0.1 395.42   5.4 0.301 0.237  0.072 0.057
      1677 2001677 55228.736545  26 10.00  0.8 399.21   8.9 0.343 0.270  0.096 0.076
     16785 2016785 55254.101376  13 30.84  0.7 395.16   0.3 0.041 0.047  0.010 0.011
     16791 2016791 55359.203464  17  7.31  0.2 418.18   4.0 0.216 0.213  0.052 0.051
      1680 2001680 55237.216273  19 12.62  0.5 391.36   3.4 0.384 0.302  0.093 0.073
     16804 2016804 55279.445516  40  4.90  0.3 419.73   7.5 0.336 0.180  0.091 0.049
     16818 2016818 55410.911899  42  5.52  0.1 416.03   3.0 0.204 0.123  0.048 0.029
     16820 2016820 55305.325923  18  2.96  0.3 410.73   8.3 0.356 0.314  0.103 0.090
      1683 2001683 55220.357272  29 20.94  0.5 408.06   3.0 0.086 0.067  0.020 0.016
      1685 2001685 55394.813487  32  3.18  0.2 383.35   5.9 0.324 0.255  0.084 0.066
    168500 2168500 55336.415958  46  3.92  0.0 423.58   1.3 0.041 0.033  0.010 0.008
     16859 2016859 55243.018077  26  4.50  0.1 402.29   4.4 0.320 0.280  0.077 0.067
      1686 2001686 55254.480387  10 24.38  0.7 400.77   0.0 0.098 0.077  0.023 0.018
    168960 2168960 55377.240857  28  5.21  0.1 408.45   2.1 0.058 0.045  0.014 0.011
     16903 2016903 55210.451064  26  6.79  0.2 400.13   3.0 0.068 0.075  0.016 0.018
      1691 2001691 55363.954793  10 29.68  1.0 402.31   0.0 0.081 0.063  0.019 0.015
     16924 2016924 55335.220526  22 11.21  0.8 396.19   8.3 0.185 0.214  0.051 0.058
     16940 2016940 55235.437964  19  5.00  0.2 403.37   7.2 0.411 0.288  0.103 0.072
     16942 2016942 55412.575177  12 20.13  1.1 396.33   8.2 0.040 0.030  0.010 0.008
     16943 2016943 55321.149928  24  7.77  0.3 416.08   6.2 0.243 0.191  0.059 0.047
     16955 2016955 55313.128517  18 12.88  1.7 376.83  14.3 0.090 0.088  0.031 0.030
      1696 2001696 55281.252993  24  9.22  0.2 396.13   3.5 0.127 0.100  0.030 0.024
     16963 2016963 55210.625045  16  6.85  0.2 431.59   3.5 0.217 0.212  0.052 0.051
     16977 2016977 55307.084314  32  3.34  0.2 421.74   7.9 0.410 0.323  0.105 0.082
     16978 2016978 55358.121901  40  3.62  0.1 383.49   2.5 0.276 0.185  0.064 0.043
      1698 2001698 55386.039124  11 23.14  0.5 395.66   0.0 0.089 0.070  0.021 0.016
     16989 2016989 55360.274692  35  2.79  0.1 403.81   4.8 0.262 0.224  0.063 0.053
      1699 2001699 55333.999753  21  7.23  0.2 397.19   3.8 0.350 0.276  0.084 0.066
     16994 2016994 55338.356917  21  5.98  0.2 449.31   5.6 0.222 0.193  0.054 0.047
     16997 2016997 55307.147138  31  2.94  0.1 392.44   3.2 0.287 0.238  0.068 0.056
       170 2000170 55404.779163  14 31.04  0.7 403.65   2.8 0.334 0.263  0.078 0.062
      1701 2001701 55338.754758  16 18.73  1.5 407.75   7.3 0.257 0.202  0.072 0.057
     17013 2017013 55406.158758  17  7.68  0.4 394.49   4.5 0.083 0.057  0.021 0.014
      1704 2001704 55320.959504  23  5.80  0.2 388.82   4.6 0.322 0.254  0.079 0.062
      1705 2001705 55395.169659  42 11.48  0.4 391.08   4.0 0.060 0.047  0.015 0.011
      1706 2001706 55255.062524  11  4.88  0.3 404.56   7.8 0.430 0.339  0.109 0.086
     17065 2017065 55204.068797  12  6.72  0.4 406.69   6.3 0.074 0.045  0.019 0.012
      1707 2001707 55372.769832  26  5.68  0.3 428.61   5.6 0.468 0.369  0.117 0.092
      1708 2001708 55307.873361  29 27.04  1.3 403.76   4.7 0.045 0.036  0.011 0.009
     17091 2017091 55412.070961  34  4.56  0.2 429.97   7.3 0.186 0.102  0.045 0.025
      1711 2001711 55252.151129  17 22.69  0.6 389.83   1.6 0.140 0.110  0.033 0.026
     17152 2017152 55318.406372  19  8.26  0.4 399.46   7.6 0.162 0.076  0.041 0.019
     17154 2017154 55326.607170  14  8.76  0.6 404.17   7.4 0.245 0.208  0.066 0.056
     17167 2017167 55379.945620  20  9.39  0.4 392.43   4.1 0.057 0.045  0.014 0.011
     17168 2017168 55220.578627  23  5.90  0.2 435.02   5.1 0.302 0.342  0.072 0.081
      1717 2001717 55251.810526  15  7.51  0.5 399.56  10.2 0.373 0.293  0.099 0.078
      1719 2001719 55262.949522  17 16.94  1.3 407.79   7.7 0.121 0.095  0.034 0.027
      1720 2001720 55237.662028  29  6.54  0.1 403.86   3.1 0.308 0.242  0.072 0.057
      1720 2001720 55411.126207  24  5.88  0.2 404.15   4.2 0.381 0.299  0.091 0.071
     17202 2017202 55379.442999  26  5.64  0.2 415.79   4.7 0.223 0.185  0.053 0.044
     17213 2017213 55232.743755  17 14.57  0.3 420.03   2.0 0.040 0.037  0.009 0.009
      1722 2001722 55368.288981  39  8.34  0.6 418.62   6.8 0.367 0.289  0.098 0.077
     17224 2017224 55245.282399  26  3.90  0.1 392.07   5.1 0.200 0.221  0.048 0.053
      1723 2001723 55403.843796  19 35.16  1.4 393.94   5.5 0.121 0.095  0.029 0.023
     17236 2017236 55278.874934  53  3.93  0.1 401.94   3.7 0.307 0.242  0.072 0.057
     17240 2017240 55308.832190  37  2.87  0.1 422.74   4.6 0.413 0.278  0.098 0.066
     17241 2017241 55383.632257  37  3.34  0.3 422.76   8.7 0.479 0.411  0.139 0.119
     17251 2017251 55374.990942  33  4.58  0.1 382.17   3.5 0.222 0.203  0.053 0.048
     17270 2017270 55351.199002  16 12.84  1.4 401.33  11.7 0.048 0.056  0.015 0.018
     17282 2017282 55312.291866  26  6.82  0.4 410.12   7.2 0.325 0.291  0.083 0.074
     17283 2017283 55336.741040  39 21.43  0.6 374.75   4.4 0.032 0.025  0.008 0.006
     17297 2017297 55282.610929  18 30.26  1.2 387.77   5.0 0.030 0.019  0.007 0.005
      1730 2001730 55347.876459  22 15.12  1.2 350.64   8.6 0.125 0.098  0.035 0.027
     17305 2017305 55230.784590  18 27.87  1.5 404.18   9.4 0.037 0.024  0.009 0.006
     17312 2017312 55394.412933  34  3.51  0.0 402.95   1.8 0.331 0.282  0.077 0.065
      1732 2001732 55278.587909  22 21.06  0.8 379.50   5.4 0.164 0.129  0.040 0.032
    173246 2173246 55371.396305  36  3.63  0.2 406.29   6.5 0.059 0.046  0.015 0.012
      1733 2001733 55237.061222  27  5.26  0.5 407.11   9.2 0.462 0.364  0.140 0.110
      1733 2001733 55412.790718  29  6.18  0.4 400.97   7.0 0.335 0.264  0.090 0.071
      1734 2001734 55234.602403  21 23.94  0.7 390.78   0.0 0.060 0.048  0.014 0.011
      1734 2001734 55403.252358  14 32.81  0.3 379.63   0.0 0.032 0.025  0.007 0.006
      1736 2001736 55321.071190  46  7.15  0.3 402.27   6.2 0.408 0.321  0.099 0.078
      1737 2001737 55312.515442  15 22.82  0.8 392.88   4.3 0.117 0.092  0.028 0.022
      1738 2001738 55211.420976  18  6.20  0.4 413.56   5.8 0.439 0.346  0.113 0.089
      1738 2001738 55378.606517  24  6.99  0.3 404.36   4.3 0.345 0.272  0.085 0.067
      1739 2001739 55260.196937  38  7.82  0.1 399.20   1.9 0.225 0.177  0.052 0.041
     17403 2017403 55329.420846  35  6.13  0.1 420.59   3.2 0.227 0.302  0.053 0.071
     17405 2017405 55381.124117  78  2.92  0.1 397.85   2.6 0.347 0.290  0.082 0.068
      1741 2001741 55413.646870  17 11.61  0.5 416.89   6.8 0.314 0.247  0.078 0.062
      1742 2001742 55313.344365  14 10.45  1.2 436.40  10.6 0.480 0.378  0.159 0.125
      1743 2001743 55329.506891  17 20.13  1.3 390.48   6.9 0.042 0.033  0.011 0.009
      1745 2001745 55279.488429  40 11.01  0.4 422.80   5.1 0.242 0.190  0.058 0.046
     17469 2017469 55260.719167  25  3.71  0.2 431.48   8.7 0.577 0.436  0.148 0.112
      1748 2001748 55363.204507  20 33.97  0.6 434.33   0.0 0.086 0.068  0.020 0.016
     17480 2017480 55408.190556  23  2.86  0.1 449.79   8.3 0.571 0.469  0.142 0.117
     17492 2017492 55320.010179   7 50.85  1.3 401.21   4.1 0.061 0.048  0.014 0.011
     17493 2017493 55214.698338  28  2.62  0.0 411.89   1.4 0.373 0.294  0.086 0.068
      1750 2001750 55231.860181  25  3.92  0.1 392.22   3.4 0.319 0.251  0.076 0.060
     17501 2017501 55389.252118  29  5.06  0.1 410.98   2.7 0.152 0.085  0.035 0.020
     17512 2017512 55375.461737  24  5.01  0.1 403.01   1.8 0.267 0.187  0.062 0.044
     17514 2017514 55238.784416  29  7.28  0.4 414.45   5.9 0.098 0.087  0.025 0.022
      1752 2001752 55237.934754  19  3.69  0.2 437.69   5.1 0.686 0.540  0.176 0.139
      1752 2001752 55413.532461  22  4.46  0.5 400.86  13.4 0.470 0.370  0.151 0.119
     17520 2017520 55342.704984  19 11.27  0.1 413.82   1.2 0.053 0.042  0.012 0.010
      1753 2001753 55226.223259  22 15.96  1.5 414.37  11.6 0.240 0.189  0.071 0.056
     17544 2017544 55371.091677  31  2.86  0.1 387.55   4.3 0.430 0.392  0.103 0.093
      1755 2001755 55251.510611  13 26.82  2.1 380.19   9.7 0.113 0.089  0.032 0.025
     17569 2017569 55223.029903  21  5.39  0.3 422.11   7.2 0.331 0.331  0.087 0.086
     17569 2017569 55401.276386  26  5.93  0.5 405.62   9.2 0.274 0.273  0.079 0.079
    175706 2175706 55316.667556  29  1.62  0.0 377.78   2.2 0.032 0.025  0.007 0.006
      1758 2001758 55362.602795  17 19.09  1.9 395.76  11.0 0.153 0.121  0.047 0.037
      1760 2001760 55236.494899  13 30.58  1.4 393.17   0.0 0.068 0.053  0.017 0.013
     17609 2017609 55235.092135  31  3.44  0.1 400.96   4.0 0.312 0.246  0.077 0.060
     17617 2017617 55345.059188  16  7.70  0.5 418.47   7.8 0.282 0.174  0.075 0.046
      1762 2001762 55243.457168  19 12.51  0.8 423.36   7.4 0.328 0.258  0.086 0.068
      1763 2001763 55328.766968  14  4.69  0.3 447.71   8.7 0.576 0.454  0.155 0.122
     17633 2017633 55329.763407  32  4.11  0.1 395.92   3.6 0.304 0.294  0.072 0.070
     17665 2017665 55239.094190  17  4.13  0.1 428.56   4.1 0.439 0.345  0.104 0.082
      1768 2001768 55243.653027  18 22.51  1.7 368.92  12.0 0.030 0.024  0.008 0.007
      1768 2001768 55413.220779  15 18.07  1.6 396.07   9.7 0.047 0.037  0.013 0.011
     17681 2017681 55211.998889  20  1.33  0.1 443.77  11.3 1.826 1.739  0.535 0.510
     17681 2017681 55386.789573  21  1.38  0.1 441.02   8.2 1.682 1.602  0.457 0.436
      1770 2001770 55325.912785  25  9.61  0.5 390.02   6.9 0.274 0.215  0.070 0.055
      1771 2001771 55361.922642  12 52.68  3.9 380.56   9.1 0.042 0.033  0.012 0.009
      1772 2001772 55383.193770  24  8.95  0.3 427.07   5.5 0.173 0.137  0.041 0.033
      1773 2001773 55225.173324  28  6.47  0.1 408.79   1.6 0.720 0.566  0.167 0.131
      1773 2001773 55411.123139  25  6.19  0.2 401.36   3.4 0.786 0.619  0.186 0.147
     17730 2017730 55246.291698  21  6.64  0.1 405.40   2.8 0.241 0.218  0.057 0.051
     17733 2017733 55210.097271  28  9.27  0.2 382.98   2.5 0.054 0.066  0.013 0.015
     17738 2017738 55353.295259  40  5.31  0.1 407.11   4.1 0.302 0.182  0.071 0.043
      1775 2001775 55301.379818  19  7.39  0.3 437.65   5.6 0.454 0.358  0.110 0.087
      1777 2001777 55257.527766  16  9.65  0.4 409.18   5.6 0.430 0.339  0.106 0.083
     17793 2017793 55228.900719  25  4.59  0.1 398.51   3.2 0.242 0.191  0.058 0.045
     17814 2017814 55348.244996  30 13.48  0.5 398.24   4.9 0.133 0.084  0.032 0.020
      1783 2001783 55316.411439  17 22.79  2.2 400.82  10.3 0.051 0.040  0.015 0.012
     17839 2017839 55332.888934  12 25.29  1.8 365.29  10.6 0.024 0.024  0.006 0.006
      1784 2001784 55366.842313  20 10.07  0.5 409.04   4.8 0.221 0.174  0.055 0.044
     17846 2017846 55291.310719  25  6.17  0.3 399.80   6.2 0.260 0.253  0.064 0.062
     17859 2017859 55363.568575  19  9.92  0.7 415.84   8.2 0.186 0.207  0.050 0.055
     17864 2017864 55413.480516  17  7.43  0.6 423.17  12.3 0.271 0.247  0.075 0.068
     17868 2017868 55369.923817  22 12.72  1.3 393.14  11.4 0.083 0.088  0.025 0.027
      1787 2001787 55342.487863  22 19.31  1.7 395.68  10.9 0.130 0.103  0.038 0.030
     17870 2017870 55204.996155  29  3.58  0.1 411.48   3.2 0.360 0.316  0.084 0.074
     17876 2017876 55395.387627  54  7.11  0.1 405.52   2.4 0.052 0.050  0.012 0.012
     17877 2017877 55406.594525  16  3.40  0.1 434.79   4.3 0.356 0.264  0.087 0.065
      1789 2001789 55216.586285  20  6.32  0.9 394.81  14.7 0.494 0.389  0.177 0.139
     17890 2017890 55291.136135  23  7.99  0.3 400.57   5.2 0.293 0.281  0.070 0.068
      1790 2001790 55249.444064  45  7.00  0.1 403.43   2.0 0.357 0.281  0.083 0.065
     17906 2017906 55317.642913  16  5.03  0.2 457.08   4.0 0.211 0.166  0.052 0.041
      1791 2001791 55252.374255  13 34.49  2.1 381.32   7.6 0.025 0.019  0.006 0.005
     17939 2017939 55389.209398  26  4.59  0.1 397.22   3.3 0.319 0.242  0.075 0.057
      1795 2001795 55211.561290  20 23.72  0.7 413.27   2.8 0.047 0.037  0.011 0.009
      1795 2001795 55383.711656  15 23.36  1.4 389.91   6.3 0.049 0.038  0.013 0.010
     17953 2017953 55331.084263  29  7.03  0.1 404.57   2.7 0.117 0.092  0.027 0.021
      1798 2001798 55220.732414  34  6.00  0.1 396.49   1.6 0.301 0.237  0.070 0.055
      1799 2001799 55260.042717  10 17.51  1.4 393.16  12.4 0.159 0.125  0.044 0.035
     17994 2017994 55323.836704  21  9.19  0.4 412.71   5.4 0.231 0.237  0.056 0.058
     17996 2017996 55326.075106  25  3.58  0.1 398.10   4.2 0.318 0.497  0.075 0.118
       180 2000180 55319.701715  19 20.27  1.0 424.10   7.0 0.357 0.281  0.090 0.071
      1800 2001800 55317.513339  16  5.58  0.2 433.91   4.6 0.404 0.318  0.097 0.076
      1801 2001801 55396.699731  20 23.46  0.4 372.59   0.0 0.102 0.081  0.024 0.019
     18016 2018016 55245.612438  21  6.47  0.4 414.67   7.5 0.093 0.073  0.024 0.019
      1802 2001802 55209.796511  18  9.71  0.4 406.96   7.0 0.374 0.294  0.093 0.073
      1802 2001802 55378.047081  28 13.08  0.9 388.82   9.2 0.206 0.162  0.055 0.043
     18029 2018029 55380.412056  30  4.22  0.2 404.62   7.7 0.251 0.222  0.063 0.056
      1803 2001803 55294.207344  22  8.99  0.2 392.29   2.6 0.277 0.218  0.065 0.051
     18031 2018031 55210.195932  25  5.92  0.1 413.69   3.9 0.210 0.178  0.049 0.042
     18049 2018049 55241.430323  22  5.78  0.4 413.91   7.0 0.334 0.288  0.089 0.077
      1805 2001805 55321.416544  18 26.12  0.4 391.26   0.0 0.065 0.051  0.015 0.012
     18052 2018052 55319.408687  15 18.49  1.9 409.42  14.5 0.075 0.065  0.023 0.020
      1806 2001806 55229.803871  20  9.32  0.1 396.96   1.6 0.299 0.236  0.069 0.055
      1807 2001807 55225.026034  26  8.12  0.2 417.74   3.7 0.258 0.203  0.061 0.048
      1807 2001807 55394.662389  39  6.48  0.5 434.09   6.8 0.405 0.319  0.111 0.087
      1808 2001808 55362.946215  20 14.82  0.7 391.38   5.4 0.109 0.086  0.027 0.022
     18083 2018083 55245.439059  17  7.23  0.2 458.74   2.9 0.348 0.334  0.083 0.079
      1809 2001809 55368.149369  21 11.47  0.9 405.83   8.2 0.270 0.213  0.076 0.060
      1811 2001811 55357.023957  15 27.97  1.7 407.65   6.1 0.089 0.070  0.023 0.018
      1812 2001812 55211.644342  16 14.31  0.5 419.07   4.9 0.199 0.157  0.048 0.038
      1812 2001812 55378.643324  25 20.05  1.1 384.08   8.8 0.102 0.080  0.026 0.020
     18129 2018129 55246.419713  32  4.75  0.1 401.04   4.3 0.344 0.271  0.081 0.064
      1813 2001813 55234.980099  15 23.41  0.3 414.85   1.7 0.050 0.039  0.012 0.009
     18132 2018132 55402.543079  30  4.47  0.1 410.44   2.6 0.059 0.052  0.014 0.012
     18134 2018134 55367.022348  33 17.51  1.4 384.43  10.9 0.053 0.042  0.015 0.012
     18150 2018150 55318.986257  19 24.26  1.4 380.11   7.9 0.030 0.031  0.008 0.008
     18161 2018161 55376.914153  22 10.37  0.4 402.87   5.6 0.187 0.141  0.046 0.035
     18181 2018181 55301.251145  23  5.30  0.1 396.15   1.8 0.301 0.257  0.070 0.060
     18187 2018187 55378.867009  29  3.53  0.3 438.82   8.1 0.653 0.684  0.183 0.191
     18219 2018219 55305.554827  11 21.00  0.4 385.79   0.0 0.056 0.051  0.013 0.012
      1822 2001822 55329.255226  27  5.63  0.4 394.02   7.3 0.300 0.237  0.079 0.062
      1823 2001823 55370.301982  29  8.25  0.1 400.21   1.6 0.232 0.183  0.054 0.042
    182301 2182301 55382.104588  60  6.66  0.1 415.35   1.4 0.036 0.028  0.008 0.006
     18232 2018232 55399.627511  37  6.05  0.1 425.45   3.3 0.131 0.119  0.030 0.028
      1824 2001824 55316.604734  24 13.01  0.6 414.75   5.5 0.274 0.216  0.067 0.053
      1826 2001826 55384.930828  15 15.20  1.5 408.94  14.0 0.246 0.194  0.075 0.059
      1829 2001829 55293.841363  22  7.24  0.3 388.86   4.3 0.356 0.280  0.086 0.068
       183 2000183 55234.386118  26 23.78  2.1 439.06  10.8 0.464 0.365  0.135 0.106
       183 2000183 55398.788698  15 18.57  1.9 465.57   9.9 0.761 0.599  0.234 0.184
      1830 2001830 55360.518199  27  7.17  0.2 388.18   3.2 0.305 0.240  0.072 0.057
     18324 2018324 55211.344213  16  9.80  1.2 371.09  15.2 0.062 0.064  0.021 0.021
     18324 2018324 55401.167845  24 10.09  0.3 387.45   3.5 0.059 0.060  0.014 0.014
     18331 2018331 55244.511546  17 23.99  0.6 389.28   1.1 0.051 0.053  0.012 0.012
      1834 2001834 55229.240746  23 17.62  0.3 369.52   2.3 0.158 0.124  0.037 0.029
      1834 2001834 55405.488665  23 18.79  1.0 383.55   7.5 0.139 0.109  0.035 0.028
     18341 2018341 55327.601040  24  3.51  0.1 421.25   3.4 0.446 0.334  0.104 0.078
     18347 2018347 55257.145325  31  3.49  0.1 387.07   3.4 0.289 0.227  0.068 0.054
     18349 2018349 55371.362022  23  7.83  0.7 413.11  10.2 0.091 0.070  0.027 0.021
      1835 2001835 55231.242956  19 10.41  1.3 406.93  13.1 0.322 0.254  0.111 0.087
     18351 2018351 55212.662207  18  4.89  0.3 411.67   7.3 0.344 0.290  0.091 0.077
      1836 2001836 55227.835856  14 22.85  0.6 381.12   3.0 0.044 0.035  0.010 0.008
     18365 2018365 55335.714293  29 15.43  0.4 413.46   4.1 0.118 0.087  0.028 0.021
      1837 2001837 55257.376428  26  6.53  0.5 383.99   9.8 0.276 0.217  0.078 0.062
      1838 2001838 55309.924944  19 37.48  1.1 387.57   0.0 0.057 0.045  0.014 0.011
      1839 2001839 55284.525852  24  7.66  0.3 413.24   5.9 0.440 0.346  0.107 0.085
     18392 2018392 55366.413638  35  2.93  0.1 434.81   6.0 0.476 0.374  0.114 0.090
     18393 2018393 55412.339242  28  3.58  0.1 403.79   2.5 0.244 0.228  0.057 0.053
      1840 2001840 55328.150484  17  8.15  0.7 443.99  11.0 0.521 0.410  0.148 0.116
     18414 2018414 55375.097007  33  3.43  0.3 396.26   9.1 0.360 0.230  0.103 0.066
      1842 2001842 55347.143579  33  6.87  0.1 392.14   2.2 0.357 0.281  0.083 0.066
     18422 2018422 55334.693808  42  3.49  0.2 401.01   7.5 0.171 0.132  0.045 0.035
     18429 2018429 55229.728746  24  9.65  0.5 382.96   6.0 0.105 0.090  0.026 0.023
     18429 2018429 55406.386674  20 11.12  1.0 371.36  11.7 0.079 0.068  0.023 0.020
      1843 2001843 55226.913614  16 27.98  1.4 400.48   5.7 0.038 0.030  0.010 0.008
      1844 2001844 55240.612877  16 17.99  0.4 375.87   0.9 0.198 0.156  0.047 0.037
      1848 2001848 55253.151376  18 11.72  0.7 419.07   6.9 0.475 0.374  0.123 0.097
     18487 2018487 55396.333289  36  5.17  0.2 439.84   5.0 0.466 0.432  0.115 0.106
     18503 2018503 55214.229769  29  3.25  0.1 388.07   4.0 0.363 0.490  0.087 0.118
     18506 2018506 55308.982081  45  3.12  0.1 396.71   2.8 0.327 0.298  0.076 0.070
      1851 2001851 55351.702884  43 16.23  0.5 401.13   3.2 0.055 0.043  0.013 0.010
      1853 2001853 55410.064066  26 25.13  1.0 369.61   5.0 0.112 0.088  0.027 0.021
      1854 2001854 55321.769485  31  9.02  0.2 410.46   3.0 0.194 0.153  0.046 0.036
     18544 2018544 55271.978782  27  5.97  0.2 432.25   4.6 0.192 0.151  0.046 0.036
     18549 2018549 55213.828369  31  4.65  0.4 411.90  10.0 0.344 0.353  0.099 0.101
     18549 2018549 55409.146376  33  5.14  0.4 401.31   8.9 0.282 0.289  0.079 0.081
     18560 2018560 55312.957156  18 16.54  0.6 409.75   3.5 0.050 0.039  0.012 0.009
      1857 2001857 55361.857582  23  7.32  0.3 395.44   5.2 0.345 0.271  0.084 0.066
     18578 2018578 55411.697263  51  2.88  0.1 396.02   3.9 0.256 0.229  0.062 0.055
      1858 2001858 55303.249130  27  7.95  0.3 426.39   6.1 0.419 0.330  0.102 0.081
      1859 2001859 55319.399410  11 48.91  1.1 378.54   2.6 0.036 0.028  0.008 0.007
     18598 2018598 55229.482354  19  7.88  0.3 427.60   4.5 0.129 0.107  0.031 0.026
      1860 2001860 55398.603360  14 22.56  1.8 336.92   9.1 0.071 0.056  0.020 0.016
     18609 2018609 55339.571116  36  4.31  0.1 399.72   3.9 0.260 0.309  0.061 0.073
      1861 2001861 55235.524715  19 15.93  1.4 389.61  10.4 0.133 0.104  0.038 0.030
      1861 2001861 55408.366130  19 14.64  1.6 396.59  11.8 0.157 0.124  0.050 0.039
     18640 2018640 55221.080024  25  5.78  0.2 397.62   3.2 0.265 0.180  0.063 0.043
     18640 2018640 55410.911477  28  5.79  0.2 399.51   4.0 0.264 0.179  0.064 0.043
      1865 2001865 55380.991071  28  1.62  0.1 311.47   8.6 0.137 0.108  0.038 0.030
     18654 2018654 55266.683532  25  5.37  0.2 387.87   5.8 0.249 0.189  0.062 0.047
     18674 2018674 55374.109956  25  8.14  0.8 417.03  10.1 0.202 0.291  0.062 0.089
     18701 2018701 55351.090396  47 11.41  0.3 420.99   3.2 0.051 0.039  0.012 0.009
     18724 2018724 55298.430204  23 16.57  1.2 370.07   8.9 0.042 0.034  0.012 0.009
     18725 2018725 55223.833935  20  4.65  0.3 420.22   7.2 0.377 0.255  0.102 0.069
     18744 2018744 55315.268847  25  7.67  0.2 415.23   3.4 0.092 0.098  0.022 0.023
     18769 2018769 55314.989072  24  8.88  0.4 400.33   5.2 0.255 0.201  0.063 0.050
      1877 2001877 55355.420712  10 30.98  0.7 422.86   0.0 0.072 0.057  0.017 0.013
     18776 2018776 55399.795519  30  2.77  0.1 396.52   3.7 0.290 0.228  0.068 0.054
     18778 2018778 55296.293833  23 12.34  0.7 405.18   8.6 0.115 0.076  0.030 0.020
      1878 2001878 55363.164410  18  8.36  0.4 426.57   7.3 0.447 0.352  0.111 0.088
     18785 2018785 55344.230486  30  3.93  0.1 403.42   3.1 0.260 0.194  0.061 0.045
      1880 2001880 55311.636964  18 14.79  1.9 388.59  14.9 0.114 0.089  0.039 0.031
     18804 2018804 55260.482225  30  4.99  0.2 427.58   6.7 0.272 0.249  0.066 0.060
      1881 2001881 55252.190259  18 24.90  0.4 397.16   0.0 0.071 0.056  0.017 0.013
     18815 2018815 55228.730015  17 10.62  0.9 419.48  12.9 0.091 0.085  0.026 0.024
     18815 2018815 55405.129267  18  9.45  0.7 421.13   8.1 0.115 0.108  0.032 0.030
      1882 2001882 55235.340943  24 19.62  1.3 388.60   9.2 0.115 0.091  0.031 0.024
     18827 2018827 55339.135155  18 20.66  0.6 361.77   3.5 0.052 0.053  0.012 0.013
     18847 2018847 55344.644928  14  8.88  0.5 435.53   6.2 0.183 0.124  0.046 0.031
      1885 2001885 55227.021986  26  3.81  0.1 408.07   4.2 0.360 0.283  0.087 0.068
     18856 2018856 55305.028190  17  3.69  0.3 414.39   8.8 0.489 0.516  0.143 0.151
      1887 2001887 55345.470894  19 23.54  1.7 389.14  10.4 0.114 0.089  0.031 0.024
     18871 2018871 55228.480023  30  7.34  0.4 397.59   6.3 0.249 0.273  0.062 0.068
     18871 2018871 55407.507318  30  7.44  0.2 410.34   3.5 0.242 0.266  0.057 0.063
      1888 2001888 55290.612056  18 10.35  0.6 402.50   5.5 0.300 0.236  0.078 0.061
     18881 2018881 55329.681476  24  7.98  0.3 398.99   5.4 0.233 0.238  0.057 0.058
     18884 2018884 55309.900192  25  5.45  0.2 379.69   3.8 0.304 0.264  0.072 0.063
     18895 2018895 55242.260680  14 23.03  0.5 384.76   2.9 0.045 0.036  0.011 0.008
     18896 2018896 55299.024556  32  5.69  0.2 395.65   3.7 0.251 0.198  0.060 0.047
    189099 2189099 55313.637390  35  4.69  0.1 398.80   3.5 0.294 0.232  0.069 0.054
     18911 2018911 55402.990937  24 16.77  0.3 369.48   1.9 0.031 0.026  0.007 0.006
     18922 2018922 55293.659313  25  7.06  0.2 404.19   4.1 0.289 0.252  0.069 0.060
      1894 2001894 55378.753583  22  7.19  0.4 431.89  10.8 0.494 0.389  0.129 0.101
     18960 2018960 55362.768267  31  3.97  0.1 414.98   2.6 0.297 0.191  0.069 0.044
     18980 2018980 55323.060228  49  5.65  0.2 408.16   4.0 0.070 0.054  0.017 0.013
      1899 2001899 55292.937774  27  6.14  0.2 397.54   2.6 0.282 0.222  0.067 0.052
     18993 2018993 55355.538978  17  5.77  0.2 456.39   6.4 0.328 0.244  0.079 0.059
      1900 2001900 55370.836217  31  7.52  0.5 399.70   7.1 0.372 0.293  0.101 0.079
     19001 2019001 55225.811711  17  5.93  0.2 429.10   4.1 0.312 0.245  0.074 0.058
     19006 2019006 55265.327813  22  9.32  0.3 409.43   3.7 0.048 0.030  0.012 0.007
     19021 2019021 55321.549345  23  8.06  0.4 380.01   5.6 0.123 0.097  0.030 0.024
      1906 2001906 55256.490373  25  6.60  0.7 394.10   9.2 0.384 0.302  0.118 0.093
      1907 2001907 55236.926817  23 10.26  0.3 416.19   4.4 0.229 0.181  0.055 0.043
      1908 2001908 55260.330128  19 17.42  0.3 416.12   2.3 0.196 0.155  0.046 0.036
     19081 2019081 55382.791862  30  4.91  0.3 405.78   9.9 0.426 0.382  0.111 0.099
     19086 2019086 55384.501432  24 10.25  1.4 433.68  14.1 0.136 0.107  0.049 0.039
      1909 2001909 55379.949755  16 17.23  0.5 411.72   3.5 0.044 0.035  0.011 0.008
     19091 2019091 55278.323278  45  5.50  0.2 418.07   4.1 0.393 0.319  0.094 0.076
     19133 2019133 55384.515237  24  6.09  0.4 414.69   6.7 0.282 0.297  0.076 0.080
      1914 2001914 55240.184791  13  7.29  0.1 413.98   2.4 0.494 0.389  0.115 0.091
     19144 2019144 55332.160817  34  4.53  0.1 408.45   3.7 0.321 0.299  0.076 0.070
     19173 2019173 55245.182625  32  7.97  0.1 411.11   1.4 0.096 0.094  0.022 0.022
      1918 2001918 55290.221519  16 19.37  0.7 402.27   5.2 0.087 0.069  0.021 0.017
      1919 2001919 55235.242459  37  2.90  0.1 394.45   2.6 0.736 0.579  0.172 0.135
     19207 2019207 55329.202197  24  6.17  0.2 404.58   4.1 0.182 0.167  0.043 0.040
     19235 2019235 55307.977847  49 10.99  0.4 399.68   5.0 0.051 0.048  0.012 0.012
     19239 2019239 55377.499158  20  3.76  0.1 459.24   6.5 0.578 0.520  0.139 0.125
     19243 2019243 55319.719075  25  4.49  0.1 448.01   2.7 0.390 0.324  0.091 0.076
     19254 2019254 55355.254527  27 16.27  0.3 364.69   1.2 0.052 0.042  0.012 0.010
      1926 2001926 55370.450717  12 14.95  0.6 426.34   5.1 0.282 0.222  0.069 0.054
     19260 2019260 55328.060584  36  3.60  0.3 405.20   9.0 0.371 0.280  0.105 0.080
     19261 2019261 55288.329775  29  6.59  0.2 404.41   4.3 0.303 0.239  0.073 0.057
      1927 2001927 55251.909015  23 11.37  0.6 398.43   7.3 0.199 0.157  0.050 0.040
     19288 2019288 55364.378893  25  8.16  0.3 386.70   5.5 0.260 0.221  0.063 0.054
      1929 2001929 55406.870961  18  5.37  0.2 409.82   4.7 0.519 0.408  0.125 0.098
       193 2000193 55250.820499  14 24.24  2.9 386.63  16.8 0.352 0.277  0.117 0.092
      1930 2001930 55258.815962  10 32.84  0.8 387.17   0.0 0.058 0.046  0.014 0.011
     19316 2019316 55237.776012  25  4.33  0.2 411.30   3.8 0.318 0.281  0.077 0.068
     19318 2019318 55357.951962  22  2.91  0.0 437.11   1.0 0.586 0.525  0.135 0.121
     19327 2019327 55295.165670  18 11.50  0.9 398.35   8.1 0.060 0.048  0.017 0.013
      1933 2001933 55359.107501  26  5.36  0.3 383.92   6.6 0.370 0.291  0.095 0.075
      1934 2001934 55266.798766  23  8.52  0.1 407.82   2.3 0.234 0.184  0.055 0.043
     19352 2019352 55411.047044  42 11.17  0.3 399.09   3.5 0.199 0.171  0.047 0.040
     19361 2019361 55312.034501  27  3.07  0.1 409.96   4.8 0.418 0.285  0.101 0.069
     19366 2019366 55400.574202  27  5.82  0.3 397.77   5.3 0.336 0.226  0.084 0.057
     19369 2019369 55218.402755  18 15.23  1.5 381.51  14.0 0.102 0.113  0.031 0.034
     19369 2019369 55390.689720  24 12.32  0.8 416.80   8.2 0.156 0.173  0.041 0.046
      1938 2001938 55260.972549  24  7.30  0.2 404.66   3.3 0.296 0.233  0.069 0.055
     19386 2019386 55365.080244  29  3.28  0.2 395.23   5.4 0.506 0.356  0.129 0.091
      1939 2001939 55277.885751  22 27.54  0.9 386.89   3.3 0.078 0.061  0.019 0.015
      1940 2001940 55356.721322  18 39.94  0.5 380.86   0.0 0.034 0.027  0.008 0.006
      1942 2001942 55227.062798  21 15.16  0.7 403.45   4.6 0.043 0.034  0.011 0.008
      1942 2001942 55395.560080  32 15.22  0.4 411.57   2.4 0.043 0.034  0.010 0.008
     19427 2019427 55362.525434  20  9.66  0.2 409.97   2.8 0.052 0.041  0.012 0.010
     19438 2019438 55393.654327  23  3.06  0.2 417.62   7.3 0.294 0.267  0.074 0.067
      1944 2001944 55231.472256  25  4.26  0.1 406.45   4.2 0.263 0.207  0.062 0.049
     19445 2019445 55342.600411  33  7.26  0.4 413.88   6.5 0.245 0.244  0.062 0.062
      1946 2001946 55360.031245  16  5.82  0.6 447.88  13.0 0.734 0.578  0.233 0.184
     19472 2019472 55365.524875  31  4.29  0.1 441.40   2.8 0.450 0.254  0.105 0.059
    194839 2194839 55291.536143  28  3.80  0.1 399.24   5.0 0.152 0.120  0.036 0.029
     19501 2019501 55336.942551  25 14.36  0.8 417.26   5.8 0.093 0.091  0.024 0.023
     19516 2019516 55220.920100  28 10.35  0.5 399.95   5.2 0.067 0.054  0.017 0.013
     19519 2019519 55301.326628  30  3.40  0.2 404.01   5.8 0.334 0.278  0.083 0.069
      1952 2001952 55277.735078  23 36.15  1.8 411.46   5.1 0.084 0.066  0.021 0.017
     19530 2019530 55286.845677  25  6.70  0.1 386.66   2.4 0.060 0.047  0.014 0.011
     19538 2019538 55403.880840  41  3.43  0.1 396.84   2.3 0.303 0.473  0.071 0.111
     19556 2019556 55392.688819  19  3.68  0.1 409.94   2.2 0.331 0.333  0.078 0.078
     19558 2019558 55214.644164  22  6.14  0.2 389.95   5.4 0.111 0.104  0.027 0.025
     19565 2019565 55335.933455  22 16.61  0.5 399.11   2.9 0.056 0.064  0.013 0.015
     19567 2019567 55341.584198  33  8.06  0.1 408.66   3.0 0.197 0.205  0.046 0.048
      1958 2001958 55217.423907  16 31.81  0.7 384.04   0.0 0.053 0.041  0.012 0.010
      1959 2001959 55365.648501  32  5.12  0.3 413.66   7.7 0.467 0.367  0.118 0.093
      1960 2001960 55209.351204  14 29.09  3.3 384.64  12.0 0.028 0.022  0.009 0.007
     19608 2019608 55402.906270  18 10.94  1.3 380.79  11.7 0.174 0.183  0.056 0.059
     19618 2019618 55364.287891  32  4.28  0.0 419.53   1.1 0.184 0.168  0.042 0.039
     19634 2019634 55297.337176  20 16.74  0.8 391.52   5.1 0.047 0.037  0.012 0.009
     19644 2019644 55394.078869  16  8.17  0.6 426.65   6.7 0.195 0.198  0.053 0.053
     19651 2019651 55341.674304  29  5.49  0.6 408.41  11.5 0.322 0.254  0.099 0.078
      1967 2001967 55330.874498  22  8.72  0.2 398.26   2.5 0.323 0.255  0.076 0.060
     19690 2019690 55368.372015  21 15.21  1.9 407.12  13.7 0.054 0.059  0.018 0.020
     19691 2019691 55296.286359  22 12.51  0.3 406.89   2.9 0.050 0.040  0.012 0.009
      1970 2001970 55231.018561  22 21.00  2.9 386.52  13.5 0.044 0.035  0.016 0.012
      1970 2001970 55408.073742  17 26.71  2.1 362.67  10.1 0.027 0.021  0.008 0.006
     19706 2019706 55393.149729  17 15.86  0.5 405.55   3.2 0.052 0.042  0.012 0.010
     19719 2019719 55208.863908  12 12.63  0.7 404.27   6.6 0.054 0.053  0.014 0.014
      1972 2001972 55223.320865  26  5.78  0.1 399.44   3.8 0.239 0.188  0.056 0.044
      1973 2001973 55251.741203  18 26.65  0.8 385.08   1.9 0.028 0.022  0.007 0.005
     19735 2019735 55355.023571  18  4.44  0.1 440.12   1.4 0.446 0.413  0.103 0.096
     19740 2019740 55280.486155  17  3.87  0.1 470.49   5.3 0.524 0.414  0.127 0.100
     19744 2019744 55378.003581  24  9.76  0.4 397.12   4.6 0.084 0.079  0.021 0.019
     19745 2019745 55383.158203  22  3.56  0.2 421.70   5.4 0.376 0.353  0.093 0.087
     19748 2019748 55412.294356  25 18.61  1.7 414.89  12.6 0.083 0.071  0.024 0.021
      1975 2001975 55386.549865  14 10.80  0.7 406.88   7.7 0.205 0.161  0.053 0.042
     19750 2019750 55358.407385  24  4.75  0.2 407.57   3.6 0.351 0.329  0.084 0.079
     19757 2019757 55359.766306  25  3.82  0.2 395.74   5.8 0.382 0.340  0.096 0.086
      1976 2001976 55323.261035  17  2.51  0.1 440.60   2.3 1.329 1.046  0.312 0.245
     19761 2019761 55292.790252  25  4.45  0.0 416.50   1.0 0.239 0.188  0.055 0.043
     19763 2019763 55360.336156  19  4.85  0.2 449.51   6.5 0.469 0.528  0.115 0.129
      1977 2001977 55354.351968  13 16.68  0.5 361.79   4.0 0.136 0.107  0.033 0.026
     19773 2019773 55254.202581  27  5.44  0.3 409.12   6.5 0.249 0.196  0.064 0.050
      1978 2001978 55248.164589  24  6.28  0.1 410.55   3.3 0.282 0.222  0.066 0.052
     19790 2019790 55229.438170  22  8.46  0.4 389.17   4.5 0.075 0.059  0.018 0.015
      1980 2001980 55378.081992  23  4.58  0.3 382.74   6.6 0.252 0.198  0.068 0.054
      1982 2001982 55368.698550  26  7.54  0.1 407.43   2.3 0.207 0.163  0.048 0.038
     19830 2019830 55310.695115  34  3.32  0.1 400.55   2.6 0.360 0.327  0.084 0.076
     19848 2019848 55392.206210  14  9.57  1.1 410.06  10.2 0.218 0.192  0.070 0.062
     19852 2019852 55251.736068  17 14.43  0.5 415.95   5.3 0.184 0.225  0.044 0.054
      1987 2001987 55220.377721  17 11.13  0.9 406.46   9.8 0.318 0.250  0.090 0.071
      1987 2001987 55386.992999  25 11.87  1.0 403.74   8.5 0.279 0.220  0.078 0.062
     19876 2019876 55323.792158  32  2.86  0.1 414.32   4.0 0.477 0.374  0.116 0.091
      1988 2001988 55230.868990  28  4.88  0.5 403.26  11.7 0.262 0.206  0.083 0.066
      1989 2001989 55296.290082  21  8.64  0.6 403.92   9.9 0.204 0.161  0.056 0.044
      1990 2001990 55263.542306  23  6.55  0.2 380.85   4.8 0.269 0.212  0.065 0.051
     19910 2019910 55406.451648  15 10.54  0.7 434.71   8.6 0.166 0.123  0.045 0.033
     19912 2019912 55344.361742  40  3.96  0.0 397.97   1.6 0.310 0.247  0.072 0.057
     19918 2019918 55297.992995  24  7.19  0.1 420.78   3.0 0.216 0.170  0.050 0.040
  1993 ME1 3005878 55382.914145  49  2.03  0.1 409.07   7.2 0.082 0.065  0.021 0.016
     19953 2019953 55348.020743  23  5.40  0.2 410.45   5.8 0.372 0.293  0.090 0.071
     19957 2019957 55330.973631  19  1.32  0.1 438.19   9.5 1.596 1.077  0.428 0.289
      1996 2001996 55377.421572  28 12.16  0.5 389.40   4.6 0.250 0.196  0.061 0.048
     19965 2019965 55323.072788  45 13.90  0.4 405.91   4.1 0.066 0.058  0.016 0.014
      1998 2001998 55238.535321  20 12.93  0.2 418.75   1.8 0.121 0.095  0.028 0.022
     19982 2019982 55326.076942  20  3.44  0.1 425.46   3.6 0.543 0.561  0.131 0.135
     19983 2019983 55359.506383   8  2.96  0.1 454.31   3.6 0.888 0.716  0.217 0.175
      2000 2002000 55226.916189  23 13.69  1.0 415.43   6.9 0.309 0.244  0.084 0.066
      2000 2002000 55391.798672  20 12.99  1.4 424.40  11.5 0.343 0.270  0.107 0.084
      2001 2002001 55209.042222  19  2.70  0.2 418.32   6.7 1.477 1.163  0.404 0.318
      2002 2002002 55270.196941  15 17.50  0.7 391.39   4.7 0.059 0.046  0.014 0.011
     20021 2020021 55373.206111  22  4.74  0.1 416.06   4.6 0.363 0.286  0.086 0.068
     20024 2020024 55222.807853  19  6.57  0.4 426.88   8.0 0.281 0.230  0.071 0.059
     20024 2020024 55392.996266  19  5.63  0.3 455.10   7.3 0.382 0.312  0.098 0.081
      2003 2002003 55233.007328  15 20.68  0.3 367.46   0.0 0.060 0.047  0.014 0.011
     20031 2020031 55347.405671  32  4.09  0.2 397.87   5.1 0.383 0.289  0.095 0.072
     20037 2020037 55363.069092  47  2.15  0.0 362.88   1.6 0.305 0.293  0.071 0.068
     20038 2020038 55313.274332  16 21.40  1.8 423.64  11.6 0.078 0.061  0.022 0.017
      2004 2002004 55346.133217  29  6.27  0.3 396.35   5.6 0.317 0.249  0.079 0.062
     20048 2020048 55271.227282  21  5.80  0.3 412.72   6.4 0.163 0.120  0.040 0.030
      2007 2002007 55285.504114  10 22.55  0.5 399.22   3.3 0.046 0.036  0.011 0.008
 2007 XB10 3397575 55349.883743  10  0.55  0.0 395.25   6.6 0.589 0.464  0.147 0.116
   2009 XD 3481977 55204.870135   7  0.49  0.0 371.53   4.6 0.241 0.189  0.058 0.046
     20097 2020097 55319.422510  19 17.97  2.1 395.84  12.5 0.062 0.048  0.020 0.016
 2010 AB78 3486478 55379.176653  32  1.10  0.0 400.23   2.6 0.077 0.060  0.018 0.014
 2010 FO92 3516411 55413.497412  20  0.26  0.0 363.75   2.3 0.271 0.213  0.063 0.050
   2010 FQ 3512281 55272.249608  24  0.28  0.0 378.33   1.4 0.229 0.180  0.053 0.042
 2010 JN71 3521439 55328.468149  15  0.22  0.0 359.08   1.5 0.103 0.081  0.024 0.019
   2010 KH 3528690 55412.868150  36  0.74  0.1 409.50  13.2 0.056 0.044  0.017 0.013
 2010 LQ33 3528688 55352.668633 113  0.73  0.0 389.20   1.2 0.057 0.045  0.013 0.010
2010 LU108 3532367 55363.286212  14  0.78  0.0 406.78   2.2 0.032 0.025  0.007 0.006
2010 MA113 3536589 55373.046446  38  0.68  0.0 371.20   1.8 0.079 0.062  0.018 0.014
2010 MU111 3536126 55371.239446  20  1.48  0.0 410.05   0.8 0.035 0.027  0.008 0.006
2010 OE101 3541745 55406.115403 120  1.70  0.0 409.35   1.3 0.042 0.033  0.010 0.008
2010 OK126 3543621 55408.137163  23  0.67  0.0 392.15   2.3 0.022 0.018  0.005 0.004
     20110 2020110 55321.600858  18  4.36  0.1 451.17   3.5 0.570 0.448  0.137 0.108
      2012 2002012 55334.566004  22 12.00  0.8 405.39   5.8 0.050 0.039  0.013 0.010
     20121 2020121 55213.918349  21  4.79  0.3 413.74   6.0 0.330 0.260  0.087 0.068
     20124 2020124 55366.339955  39  3.45  0.1 446.67   4.6 0.473 0.373  0.115 0.091
     20129 2020129 55237.796525  21  6.69  0.7 402.96  11.8 0.094 0.095  0.030 0.030
      2013 2002013 55212.574038  24 11.09  0.2 412.39   2.0 0.249 0.196  0.058 0.046
      2014 2002014 55371.340096  19  8.29  0.3 405.54   4.3 0.304 0.239  0.074 0.058
      2015 2002015 55314.174631  19 10.53  1.1 409.76  11.8 0.197 0.155  0.061 0.048
      2016 2002016 55324.370879  19 21.12  1.2 399.38   7.1 0.066 0.052  0.017 0.013
  2016 KL1 3753621 55344.236679  13  0.40  0.0 359.51   2.6 0.036 0.029  0.008 0.007
      2017 2002017 55321.530051  18  5.06  0.3 426.50   7.4 0.523 0.411  0.134 0.106
     20179 2020179 55403.040487  25  6.41  0.5 396.13   8.9 0.136 0.119  0.038 0.034
     20187 2020187 55369.175671  44  4.70  0.1 407.81   2.7 0.321 0.231  0.076 0.054
      2019 2002019 55213.407017  18  5.86  0.2 412.33   3.6 0.548 0.431  0.130 0.102
      2020 2002020 55225.716133  23 20.48  1.8 390.59  11.9 0.113 0.089  0.033 0.026
      2020 2002020 55399.824423  17 14.93  1.9 414.91  12.9 0.212 0.167  0.073 0.058
      2021 2002021 55354.358995  45  4.21  0.3 390.52   8.4 0.404 0.318  0.110 0.087
     20210 2020210 55330.151301  19 23.26  2.1 370.21  11.3 0.034 0.026  0.010 0.008
     20219 2020219 55239.984681  18 11.03  0.2 413.01   2.5 0.061 0.057  0.014 0.013
      2022 2002022 55237.659616  17  8.90  0.7 439.83   8.9 0.445 0.351  0.122 0.096
      2022 2002022 55407.776433  22  8.23  0.5 442.37   7.4 0.520 0.409  0.135 0.106
      2024 2002024 55256.922252  21  7.32  0.2 416.73   2.6 0.208 0.164  0.049 0.038
      2027 2002027 55310.214397  11 14.40  0.9 419.01   9.6 0.220 0.173  0.058 0.046
      2029 2002029 55242.421950  20  5.50  0.4 399.35   7.1 0.336 0.265  0.089 0.070
     20295 2020295 55344.335559  18  3.55  0.2 434.16   5.0 0.585 0.376  0.151 0.097
     20310 2020310 55389.227010  39  3.16  0.1 377.68   2.1 0.340 0.259  0.079 0.060
      2032 2002032 55268.865479  13 40.32  0.5 391.16   0.0 0.029 0.022  0.007 0.005
     20325 2020325 55391.329103  25  4.81  0.1 391.02   3.0 0.368 0.520  0.086 0.122
      2033 2002033 55229.113918  23  4.74  0.2 406.44   4.8 0.519 0.409  0.129 0.101
      2033 2002033 55405.855664  19  5.08  0.2 405.73   6.7 0.452 0.355  0.112 0.088
      2034 2002034 55355.531852  21  7.51  0.1 412.03   3.0 0.277 0.218  0.065 0.051
     20346 2020346 55380.254132  44  7.25  0.2 416.15   3.8 0.065 0.067  0.015 0.016
     20350 2020350 55377.216956  31  6.33  0.4 423.34   7.3 0.276 0.186  0.074 0.050
      2036 2002036 55388.777258  25  6.15  0.6 399.84  10.0 0.333 0.262  0.102 0.081
     20370 2020370 55244.969880  21  6.86  0.3 412.05   5.9 0.260 0.297  0.063 0.072
     20374 2020374 55223.713696  18  5.15  0.2 423.50   6.9 0.334 0.273  0.082 0.067
      2038 2002038 55329.315210  22 10.41  0.3 405.20   3.0 0.247 0.194  0.058 0.046
     20380 2020380 55251.932842  20  4.45  0.4 402.56   9.8 0.389 0.342  0.111 0.097
      2040 2002040 55401.724210  17 37.87  0.4 386.94   0.5 0.032 0.025  0.007 0.006
     20423 2020423 55211.008418  15  4.63  0.3 451.04   6.2 0.474 0.265  0.126 0.070
     20423 2020423 55381.810794  30  6.56  0.4 393.96   6.0 0.236 0.132  0.061 0.034
     20435 2020435 55352.592049  80  3.73  0.1 405.75   4.3 0.308 0.264  0.075 0.064
     20443 2020443 55314.621416  34  4.48  0.4 411.39   9.5 0.171 0.134  0.048 0.038
     20445 2020445 55330.653388  35  7.08  0.2 409.15   2.6 0.063 0.053  0.015 0.012
      2045 2002045 55314.818023  26  7.95  0.9 408.46  12.9 0.368 0.290  0.121 0.095
     20452 2020452 55364.434603  37  3.94  0.2 387.34   4.6 0.245 0.224  0.059 0.054
     20489 2020489 55237.570430  20  6.00  0.2 402.43   4.1 0.321 0.239  0.076 0.057
     20489 2020489 55412.696131  15  5.63  0.1 418.12   3.3 0.365 0.272  0.086 0.064
      2050 2002050 55362.403795  38  8.25  0.1 401.80   1.5 0.257 0.202  0.060 0.047
     20502 2020502 55215.819181  20 12.41  0.6 414.18   4.1 0.068 0.046  0.017 0.011
      2052 2002052 55266.394502  14 25.40  0.7 386.80   3.7 0.149 0.117  0.035 0.028
     20520 2020520 55222.239732  16 11.68  0.3 417.19   3.0 0.118 0.077  0.028 0.018
     20520 2020520 55394.826352  47 11.30  0.2 413.33   2.3 0.126 0.082  0.029 0.019
     20525 2020525 55361.234473  27 10.50  0.6 412.12   5.6 0.086 0.067  0.022 0.017
      2053 2002053 55327.381557  23 10.03  0.6 406.08   6.1 0.303 0.238  0.078 0.061
     20531 2020531 55327.567539  26  2.92  0.1 400.58   4.8 0.344 0.229  0.086 0.057
      2056 2002056 55344.795755  24  7.25  0.2 405.13   4.2 0.362 0.285  0.085 0.067
      2058 2002058 55322.425894  15 20.07  0.6 387.16   0.0 0.106 0.084  0.025 0.020
     20602 2020602 55369.734874  18 24.15  1.0 378.34   3.1 0.042 0.031  0.010 0.007
     20635 2020635 55346.420998  17 21.65  0.7 383.51   0.0 0.055 0.054  0.013 0.013
     20650 2020650 55359.043831  28  3.95  0.1 407.48   3.9 0.320 0.211  0.076 0.050
      2068 2002068 55305.648131  11 35.10  0.4 410.78   1.6 0.045 0.035  0.010 0.008
     20688 2020688 55389.616193  21  6.47  0.4 410.24   6.4 0.335 0.379  0.088 0.099
     20698 2020698 55365.647787  51  8.85  0.2 389.22   3.6 0.053 0.044  0.012 0.010
     20699 2020699 55392.183845  30  4.80  0.1 406.29   3.0 0.257 0.269  0.060 0.063
     20730 2020730 55365.525350  49  4.30  0.1 400.36   4.2 0.291 0.218  0.069 0.052
      2074 2002074 55312.542705  35  3.78  0.1 374.46   4.0 0.307 0.242  0.073 0.057
     20743 2020743 55361.081912  17 22.94  0.5 379.57   2.1 0.041 0.025  0.010 0.006
     20747 2020747 55354.154791  26  6.74  0.2 403.15   3.9 0.232 0.228  0.055 0.054
     20762 2020762 55218.346657  16 22.65  2.4 388.64  10.7 0.055 0.049  0.017 0.016
     20767 2020767 55277.465857  37  5.30  0.2 414.18   5.7 0.383 0.485  0.094 0.120
      2079 2002079 55228.982142  19  6.22  0.5 416.21   9.2 0.394 0.310  0.112 0.088
      2079 2002079 55405.441287  27  8.13  0.3 399.54   4.7 0.230 0.181  0.056 0.044
     20805 2020805 55253.704651  20  5.63  0.3 403.12   4.6 0.282 0.273  0.071 0.069
     20810 2020810 55250.679598  31  9.19  0.3 389.50   3.6 0.082 0.065  0.020 0.015
     20820 2020820 55321.292650  29  9.80  0.2 437.99   3.3 0.150 0.098  0.035 0.023
     20822 2020822 55327.571323  16  3.65  0.1 418.81   2.6 0.349 0.248  0.081 0.058
      2084 2002084 55243.905072  17 20.33  2.2 378.90  11.2 0.051 0.040  0.016 0.013
     20840 2020840 55312.760770  22  9.88  0.1 420.97   1.7 0.043 0.034  0.010 0.008
     20846 2020846 55397.769418  23  2.58  0.1 415.12   4.9 0.301 0.307  0.073 0.075
      2085 2002085 55236.665148  23 12.56  0.2 415.70   1.4 0.187 0.148  0.043 0.034
     20863 2020863 55401.455542  31  3.27  0.1 395.81   3.4 0.289 0.272  0.068 0.064
     20866 2020866 55311.610441  32  6.98  0.2 406.04   4.2 0.249 0.203  0.059 0.048
     20867 2020867 55372.417099  25  5.30  0.2 405.21   4.3 0.393 0.400  0.095 0.097
      2088 2002088 55333.948232  31  7.00  0.5 397.58   8.0 0.311 0.245  0.085 0.067
     20891 2020891 55277.964605  35 11.68  0.2 405.48   2.2 0.056 0.044  0.013 0.010
      2090 2002090 55327.451391  17 11.18  0.5 457.98   6.2 0.634 0.499  0.158 0.124
     20909 2020909 55227.888295  19  4.18  0.1 425.35   4.1 0.503 0.396  0.119 0.093
     20909 2020909 55410.522436  25  4.83  0.2 406.88   5.1 0.376 0.296  0.090 0.071
      2091 2002091 55307.669221  20 19.36  2.6 413.64  15.2 0.289 0.228  0.103 0.081
      2094 2002094 55284.090649  17 10.37  0.3 401.92   3.5 0.235 0.185  0.056 0.044
     20958 2020958 55381.244725  33  3.03  0.0 393.12   2.0 0.320 0.279  0.074 0.065
     20963 2020963 55382.497715  22  4.66  0.2 418.96   6.8 0.431 0.425  0.106 0.104
      2097 2002097 55248.166225  25 26.89  0.6 376.05   0.1 0.038 0.030  0.009 0.007
      2098 2002098 55393.082496  27 11.57  0.1 406.39   1.4 0.136 0.107  0.031 0.025
     20996 2020996 55378.501120  25  2.12  0.1 397.04   4.1 0.443 0.531  0.105 0.126
      2102 2002102 55380.218101 136  0.97  0.0 425.43   3.3 0.742 0.584  0.173 0.136
     21022 2021022 55386.089995  32  7.38  0.2 404.87   2.9 0.157 0.123  0.037 0.029
     21023 2021023 55326.147928  36  6.69  0.2 398.07   4.8 0.258 0.203  0.062 0.049
      2103 2002103 55282.184821  17 23.36  2.4 375.99  11.8 0.131 0.103  0.040 0.032
      2104 2002104 55217.165555  13 23.71  1.9 440.84  13.6 0.332 0.261  0.093 0.073
     21054 2021054 55340.152841  24  9.03  0.7 408.17   8.4 0.198 0.193  0.054 0.052
      2107 2002107 55208.502638   6 11.29  0.4 411.12   3.9 0.306 0.241  0.073 0.057
     21078 2021078 55389.373503  17 11.91  0.4 429.04   4.0 0.105 0.083  0.025 0.020
     21089 2021089 55226.151529  27  7.16  0.2 413.99   4.0 0.238 0.188  0.056 0.044
     21089 2021089 55408.967107  27  7.43  0.1 413.67   2.0 0.221 0.174  0.051 0.040
      2110 2002110 55370.694269  17  4.09  0.2 416.97   5.6 0.456 0.359  0.114 0.089
      2111 2002111 55222.843165  14 20.56  0.5 387.54   3.6 0.215 0.169  0.051 0.040
      2111 2002111 55391.866018  14 22.67  1.3 388.27   9.8 0.177 0.139  0.046 0.036
      2114 2002114 55380.074043  16 25.16  2.0 368.92   9.3 0.048 0.038  0.013 0.011
     21152 2021152 55349.177330  20  4.43  0.2 425.65   5.0 0.469 0.367  0.114 0.089
      2116 2002116 55271.542476  19 23.05  1.0 393.99   5.3 0.034 0.027  0.008 0.007
      2117 2002117 55231.604643  15  9.67  0.9 420.04   9.2 0.328 0.258  0.096 0.076
      2119 2002119 55317.065419  16  3.56  0.2 438.26   8.4 0.657 0.517  0.168 0.132
     21194 2021194 55319.063019  16 16.14  1.1 379.09   9.3 0.038 0.041  0.010 0.011
      2120 2002120 55380.925095  21 37.53  2.4 420.17   6.1 0.046 0.036  0.012 0.010
      2121 2002121 55362.808824  28  7.92  0.1 389.03   1.6 0.323 0.254  0.075 0.059
     21215 2021215 55246.191939  20  5.99  0.2 408.78   4.7 0.217 0.220  0.052 0.053
     21216 2021216 55234.008234  18  6.40  0.1 420.34   2.9 0.288 0.234  0.067 0.055
      2122 2002122 55355.958403  22 10.21  0.2 415.52   2.2 0.236 0.186  0.055 0.043
      2123 2002123 55204.543892  15 10.72  0.5 436.76   7.4 0.336 0.265  0.084 0.066
      2123 2002123 55369.158155  24 12.18  0.6 424.52   7.7 0.260 0.205  0.066 0.052
      2124 2002124 55392.829796  19 15.73  0.8 370.74   7.8 0.124 0.098  0.031 0.025
      2125 2002125 55237.966073  19  9.48  0.4 426.15   4.6 0.297 0.234  0.074 0.058
      2125 2002125 55410.596098  17 10.20  0.8 408.77   8.5 0.257 0.202  0.073 0.057
    213069 2213069 55400.360840  34  3.01  0.1 419.67   2.9 0.052 0.041  0.012 0.010
      2131 2002131 55266.780443  24  7.64  0.1 390.55   2.8 0.256 0.202  0.060 0.047
      2132 2002132 55372.583275  14 30.25  2.4 372.49   9.9 0.045 0.035  0.013 0.010
      2136 2002136 55340.900511  15 16.47  1.5 393.92  12.5 0.174 0.137  0.051 0.040
     21373 2021373 55210.020155  16  6.95  0.2 417.71   3.6 0.241 0.164  0.057 0.039
     21378 2021378 55206.240062  10 10.30  1.1 398.45  12.0 0.064 0.050  0.020 0.016
      2139 2002139 55205.710216   8 17.08  1.1 392.38   5.5 0.041 0.033  0.011 0.009
       214 2000214 55247.026406  15 19.67  0.8 406.02   3.8 0.886 0.697  0.217 0.171
      2140 2002140 55225.525694  13 41.01  0.3 381.52   0.9 0.027 0.021  0.006 0.005
      2140 2002140 55397.655909  16 37.65  2.1 381.33   8.3 0.032 0.025  0.008 0.006
      2141 2002141 55320.222557  24  9.30  0.5 443.47   6.6 0.435 0.342  0.109 0.086
      2142 2002142 55244.226922  17 20.44  0.4 386.21   0.2 0.060 0.047  0.014 0.011
      2144 2002144 55228.389237  21 11.63  0.7 426.47   8.8 0.370 0.291  0.097 0.076
      2144 2002144 55401.835736  18  9.98  0.5 431.56   5.7 0.502 0.395  0.128 0.101
     21445 2021445 55402.114474  35  2.63  0.0 395.20   2.7 0.363 0.309  0.084 0.072
      2149 2002149 55263.418397  39 10.43  0.4 393.38   4.6 0.306 0.241  0.074 0.058
      2150 2002150 55286.570507  23  5.44  0.4 396.06   8.7 0.291 0.229  0.081 0.064
     21516 2021516 55402.242487  29  5.25  0.3 408.37   6.4 0.197 0.179  0.050 0.046
     21518 2021518 55355.837282  25  4.36  0.2 417.30   5.6 0.390 0.345  0.095 0.084
     21525 2021525 55289.519029  19 10.11  0.6 414.12   5.8 0.059 0.046  0.015 0.012
      2155 2002155 55258.075658  15  6.13  0.5 444.15   9.8 0.493 0.388  0.135 0.106
     21555 2021555 55398.588019  21 22.06  0.8 381.48   5.6 0.031 0.013  0.007 0.003
     21557 2021557 55216.257228  16 10.04  0.4 429.65   4.4 0.215 0.159  0.052 0.039
     21558 2021558 55381.172652  21  7.43  0.2 395.98   3.5 0.248 0.248  0.058 0.058
      2156 2002156 55389.244585  18  5.57  0.4 432.17   8.9 0.504 0.397  0.138 0.109
     21578 2021578 55298.326586  10 15.68  0.2 420.58   1.9 0.045 0.046  0.010 0.011
      2158 2002158 55204.877444  11 21.56  0.5 381.65   0.0 0.075 0.059  0.018 0.014
     21581 2021581 55226.319207  26 12.11  0.3 409.25   4.0 0.119 0.092  0.028 0.022
     21587 2021587 55319.028835   9 21.48  1.4 374.28   9.7 0.034 0.027  0.009 0.007
      2159 2002159 55250.137078  20  9.86  0.4 400.94   5.3 0.313 0.246  0.077 0.060
     21594 2021594 55211.684617  19 10.28  0.3 398.77   3.2 0.078 0.070  0.018 0.017
     21594 2021594 55393.245468  32  8.83  0.3 401.74   4.0 0.105 0.095  0.025 0.023
     21598 2021598 55292.952595  26  2.37  0.3 417.74  12.0 0.434 0.341  0.146 0.115
      2160 2002160 55307.081338  21 11.23  0.5 401.46   5.8 0.193 0.152  0.048 0.038
     21601 2021601 55245.431339   7 54.51  2.2 407.78   5.5 0.054 0.047  0.013 0.011
      2161 2002161 55278.734527  38 15.37  0.8 396.03   6.6 0.092 0.072  0.023 0.018
      2162 2002162 55250.253981  24  6.07  0.2 417.05   4.8 0.381 0.300  0.092 0.072
     21624 2021624 55241.243605  22  8.51  0.3 409.46   4.3 0.102 0.075  0.024 0.018
      2163 2002163 55388.367754  16 24.61  2.3 384.77   9.3 0.055 0.043  0.016 0.013
     21632 2021632 55303.639430  25  6.76  0.5 405.56   8.6 0.069 0.060  0.019 0.017
      2164 2002164 55384.579134  14 18.33  0.3 380.38   0.0 0.083 0.066  0.019 0.015
     21661 2021661 55338.093004  45  5.25  0.2 415.77   5.4 0.071 0.093  0.017 0.023
      2168 2002168 55228.392980  24  7.84  0.2 403.07   4.0 0.226 0.178  0.054 0.042
     21688 2021688 55390.609152  25  8.51  0.6 395.77   7.5 0.072 0.056  0.019 0.015
      2171 2002171 55270.919402  11  7.34  0.2 392.81   2.9 0.265 0.209  0.063 0.050
      2173 2002173 55312.267252   9 22.76  0.8 397.53   0.0 0.084 0.066  0.020 0.016
      2175 2002175 55383.155627  65  3.43  0.1 388.79   2.1 0.414 0.326  0.096 0.076
      2176 2002176 55363.864876  15  6.55  0.8 449.85  10.7 0.504 0.397  0.167 0.131
     21760 2021760 55323.313447  53  7.99  0.1 408.99   1.5 0.062 0.044  0.014 0.010
     21766 2021766 55350.062539  16 18.80  1.7 376.33  11.2 0.037 0.030  0.011 0.009
      2177 2002177 55411.870146   8 12.65  2.0 414.77  17.1 0.181 0.143  0.072 0.056
     21773 2021773 55239.855796  31  3.63  0.1 407.84   4.2 0.362 0.328  0.086 0.078
      2179 2002179 55298.173947  17 19.21  1.9 385.62  12.7 0.154 0.121  0.047 0.037
    217919 2217919 55219.607659  55  4.20  0.1 407.52   2.6 0.059 0.046  0.014 0.011
      2180 2002180 55263.148723  17 21.32  0.9 383.96   7.0 0.136 0.107  0.034 0.026
      2181 2002181 55338.490807  46  9.20  0.5 399.20   5.8 0.296 0.233  0.075 0.059
      2182 2002182 55359.401954  15 24.62  0.9 375.46   2.1 0.064 0.051  0.016 0.012
    218296 2218296 55219.907682  32  8.13  0.3 421.13   3.4 0.055 0.044  0.013 0.010
      2183 2002183 55371.961757  17 21.98  0.6 385.07   0.0 0.065 0.051  0.015 0.012
     21831 2021831 55258.703972  23 13.92  0.5 381.18   5.0 0.054 0.047  0.013 0.011
    218361 2218361 55343.782587  36  5.45  0.4 411.90   7.6 0.070 0.055  0.019 0.015
      2186 2002186 55323.321434  24 12.18  0.4 400.10   3.8 0.100 0.079  0.024 0.019
     21875 2021875 55253.648486  23  8.38  0.5 409.16   7.1 0.110 0.084  0.028 0.021
      2188 2002188 55368.037683  18 13.52  0.3 415.15   2.8 0.188 0.148  0.044 0.035
    218863 2218863 55268.233633  22  1.03  0.0 380.93   3.6 0.516 0.406  0.122 0.096
      2189 2002189 55237.670291  29  5.66  0.2 401.81   4.8 0.348 0.274  0.085 0.067
     21898 2021898 55410.962471  51 11.55  0.5 421.34   5.6 0.070 0.053  0.017 0.013
    219077 2219077 55213.553512  27  5.12  0.1 419.88   3.2 0.043 0.034  0.010 0.008
      2192 2002192 55344.455541  17 23.56  0.8 391.80   0.0 0.069 0.054  0.017 0.013
     21923 2021923 55210.120138  22  7.48  0.4 414.33   6.2 0.242 0.096  0.060 0.024
     21923 2021923 55380.408762  32  6.60  0.5 418.48   7.4 0.310 0.124  0.084 0.033
      2194 2002194 55219.405665  41  8.14  0.2 416.31   2.3 0.204 0.161  0.048 0.038
     21943 2021943 55371.002661  32  8.01  0.2 411.79   2.1 0.054 0.044  0.013 0.010
      2195 2002195 55289.012805  17  7.07  0.5 394.86  10.3 0.366 0.288  0.101 0.080
    219657 2219657 55208.917292  21  4.71  0.1 420.98   1.9 0.048 0.038  0.011 0.009
     21967 2021967 55219.866602  10 23.62  2.0 373.95  11.3 0.035 0.031  0.010 0.009
     21967 2021967 55392.068499  13 19.88  0.8 382.45   4.6 0.050 0.044  0.012 0.011
      2199 2002199 55225.955104  27  6.20  0.1 413.76   2.9 0.345 0.272  0.081 0.063
     21999 2021999 55380.622626  21  4.56  0.2 407.38   5.3 0.410 0.323  0.098 0.077
      2204 2002204 55214.226596  14 23.98  1.5 406.44   6.4 0.042 0.033  0.011 0.009
      2204 2002204 55377.759339  14 31.31  2.5 383.63   9.6 0.024 0.019  0.007 0.005
     22047 2022047 55409.992163  14  3.19  0.1 430.74   6.8 0.520 0.386  0.127 0.094
     22053 2022053 55253.929512  22 10.06  0.8 410.24   7.4 0.096 0.080  0.027 0.023
      2208 2002208 55380.683482  26 41.97  2.6 397.42   8.0 0.050 0.039  0.013 0.010
      2209 2002209 55252.553635  17 12.55  0.7 415.83   6.2 0.354 0.279  0.092 0.072
     22098 2022098 55249.367768  15 11.11  0.2 399.86   2.2 0.046 0.041  0.011 0.010
     22108 2022108 55360.989137  19  8.87  0.3 399.78   5.9 0.180 0.172  0.044 0.042
     22119 2022119 55227.042302  20  6.61  0.2 415.52   4.3 0.227 0.178  0.054 0.042
      2212 2002212 55243.218256  21  5.18  0.1 409.24   1.9 0.306 0.241  0.071 0.056
      2213 2002213 55390.229515  27  4.35  0.1 381.31   3.4 0.376 0.296  0.090 0.071
      2214 2002214 55242.582390  20 25.78  1.9 383.68   9.9 0.047 0.037  0.013 0.010
      2215 2002215 55318.860198  14  8.67  0.4 437.45   5.0 0.432 0.340  0.106 0.084
      2216 2002216 55204.806554  18 19.06  3.0 390.34  19.1 0.154 0.121  0.060 0.047
     22177 2022177 55367.568872  15 20.87  2.0 382.43  11.1 0.047 0.048  0.014 0.014
    222067 2222067 55258.876418  28 10.25  0.2 407.73   2.5 0.040 0.031  0.009 0.007
      2222 2002222 55410.454792  32 26.92  3.2 391.14  11.9 0.064 0.050  0.021 0.017
      2225 2002225 55257.490366  13  7.69  0.4 417.90   6.0 0.428 0.337  0.108 0.085
     22253 2022253 55390.456745  29  4.88  0.1 400.71   3.9 0.292 0.222  0.069 0.053
     22260 2022260 55210.478718  22  9.04  0.1 429.46   1.3 0.038 0.023  0.009 0.005
      2227 2002227 55317.345469  29  4.16  0.1 401.65   4.4 0.403 0.317  0.096 0.075
    222753 2222753 55309.046936  54  6.01  0.2 392.00   4.4 0.053 0.041  0.013 0.010
     22295 2022295 55366.864921  58  6.54  0.1 396.05   1.5 0.142 0.123  0.033 0.028
     22304 2022304 55411.691388  22  3.84  0.1 409.86   2.8 0.290 0.262  0.068 0.061
     22318 2022318 55336.821777  30  4.46  0.4 419.00  10.7 0.093 0.113  0.026 0.032
     22320 2022320 55325.236603  31  5.71  0.1 417.09   2.9 0.077 0.050  0.018 0.012
     22321 2022321 55401.709487  47  3.47  0.1 414.27   2.8 0.320 0.247  0.075 0.058
    223431 2223431 55253.091232  24  5.39  0.1 414.82   2.8 0.057 0.045  0.013 0.011
      2239 2002239 55204.869361  15 31.58  1.1 397.09   2.3 0.069 0.054  0.017 0.013
      2239 2002239 55367.754910  20 31.25  1.2 398.23   5.1 0.071 0.056  0.017 0.014
    223957 2223957 55209.638199  19  7.14  0.6 406.47   8.7 0.064 0.051  0.019 0.015
     22419 2022419 55269.000774  23  5.90  0.3 414.62   6.7 0.135 0.128  0.034 0.032
      2242 2002242 55204.979905  22  5.22  0.2 389.80   4.8 0.288 0.226  0.069 0.054
      2243 2002243 55275.899420  23  6.94  0.2 413.24   5.4 0.364 0.286  0.087 0.069
      2244 2002244 55269.633281   9 23.14  0.3 416.06   2.1 0.052 0.041  0.012 0.009
      2246 2002246 55232.090715  12 36.59  1.2 421.40   2.1 0.086 0.068  0.021 0.016
      2247 2002247 55397.151313  31  4.20  0.1 409.80   3.7 0.374 0.294  0.088 0.069
      2248 2002248 55248.058566  14 30.24  2.9 364.22  11.1 0.053 0.042  0.016 0.013
      2249 2002249 55364.928115  17 36.05  1.9 395.43   6.6 0.044 0.034  0.011 0.009
      2251 2002251 55301.512699  10 31.40  0.8 369.16   0.0 0.037 0.029  0.009 0.007
     22514 2022514 55226.631464  24  7.27  0.1 406.05   1.7 0.060 0.052  0.014 0.012
      2252 2002252 55381.047528  17 17.48  0.3 415.64   2.5 0.051 0.040  0.012 0.009
     22601 2022601 55203.852436  13  4.10  0.4 408.96   9.1 0.445 0.326  0.138 0.101
     22609 2022609 55382.260690  51  2.75  0.1 405.76   3.1 0.360 0.259  0.084 0.061
      2261 2002261 55392.775434  20  7.23  0.1 413.09   1.5 0.209 0.165  0.049 0.038
     22629 2022629 55348.184922  32  6.45  0.2 394.82   4.4 0.260 0.290  0.062 0.069
     22656 2022656 55381.342166  31  3.19  0.1 421.08   4.1 0.395 0.347  0.094 0.083
      2266 2002266 55318.086273  14 35.02  1.2 411.41   1.6 0.070 0.055  0.017 0.013
      2267 2002267 55341.990346  33  4.97  0.1 417.22   2.1 0.260 0.204  0.061 0.048
      2268 2002268 55379.896887  21 10.19  0.5 444.08   7.9 0.318 0.251  0.079 0.062
      2269 2002269 55289.553509  10 25.00  1.7 392.36  13.0 0.094 0.074  0.025 0.020
     22694 2022694 55351.628361  59  5.71  0.2 408.19   3.7 0.262 0.300  0.062 0.071
      2270 2002270 55346.624048  16 22.15  0.8 369.02   0.5 0.088 0.069  0.021 0.017
     22709 2022709 55405.597694  29  4.75  0.1 402.07   4.2 0.252 0.225  0.060 0.053
      2272 2002272 55291.722078  29  3.91  0.4 413.95  13.1 0.379 0.298  0.121 0.096
     22722 2022722 55352.467611  27  6.86  0.1 405.94   2.7 0.282 0.252  0.066 0.059
      2274 2002274 55244.939624  22  7.06  0.5 406.26  10.3 0.323 0.254  0.088 0.070
     22745 2022745 55233.979258  23  3.05  0.3 497.22  24.7 0.710 0.712  0.222 0.223
      2275 2002275 55233.520514  27  3.28  0.3 487.75  11.0 1.418 1.116  0.401 0.316
     22751 2022751 55351.078779  36  4.07  0.1 385.22   3.6 0.291 0.300  0.069 0.071
     22754 2022754 55221.610410  18 22.57  1.3 397.77   8.4 0.034 0.037  0.009 0.010
     22759 2022759 55250.221225  42  4.69  0.1 406.75   2.8 0.295 0.232  0.069 0.054
      2276 2002276 55362.407527  17 14.43  0.6 394.09   4.0 0.053 0.041  0.013 0.010
      2277 2002277 55327.327421  29 11.11  0.2 423.16   2.6 0.209 0.164  0.049 0.038
      2278 2002278 55303.528920  22 11.56  0.2 409.77   2.5 0.048 0.038  0.011 0.009
     22788 2022788 55279.979394  40  4.07  0.1 398.38   2.8 0.273 0.215  0.064 0.051
      2279 2002279 55287.408151  18 13.76  0.9 386.51   6.6 0.053 0.042  0.014 0.011
     22793 2022793 55399.637290  32  3.12  0.1 398.16   5.1 0.301 0.325  0.073 0.078
     22800 2022800 55383.067153  49  2.33  0.1 378.75   4.0 0.362 0.262  0.085 0.062
      2282 2002282 55373.955226  22  4.19  0.2 407.61   5.5 0.485 0.382  0.124 0.098
      2283 2002283 55248.478751  32  5.62  0.1 399.63   2.7 0.603 0.474  0.140 0.110
     22843 2022843 55290.705136  29  8.57  0.2 401.72   3.1 0.059 0.063  0.014 0.015
      2287 2002287 55224.896296  30  6.34  0.1 417.59   2.7 0.285 0.224  0.066 0.052
      2287 2002287 55405.934305  27  5.91  0.1 413.73   2.3 0.328 0.259  0.077 0.061
      2288 2002288 55227.789886  17 17.06  0.4 426.19   3.0 0.239 0.188  0.056 0.044
      2289 2002289 55356.486044  22 10.89  0.1 401.48   1.0 0.053 0.042  0.012 0.010
     22903 2022903 55357.105767  42  3.09  0.1 406.07   4.2 0.340 0.299  0.082 0.072
      2292 2002292 55391.060206  22 11.44  0.5 400.50   4.4 0.248 0.195  0.061 0.048
      2294 2002294 55309.621807  13 17.89  0.4 342.51   3.5 0.105 0.083  0.025 0.019
      2295 2002295 55222.930369  15 21.78  2.1 382.77  12.8 0.058 0.046  0.017 0.014
      2295 2002295 55391.934630  16 23.16  1.6 381.51   8.7 0.052 0.041  0.014 0.011
      2296 2002296 55248.199808  18 20.70  0.4 374.52   0.0 0.073 0.057  0.017 0.013
      2297 2002297 55210.296377  17 29.40  0.7 368.15   2.4 0.053 0.042  0.012 0.010
      2300 2002300 55336.964563  21 10.10  0.6 406.37   7.3 0.295 0.232  0.076 0.060
    230118 2230118 55327.464269 172  0.86  0.0 390.96   2.8 0.318 0.251  0.075 0.059
      2302 2002302 55290.754816  19  8.13  0.3 427.77   5.7 0.473 0.372  0.115 0.091
     23026 2023026 55236.712548  24 10.62  0.4 400.28   6.2 0.151 0.116  0.037 0.028
      2303 2002303 55332.816533  20 12.84  0.9 398.84   7.6 0.293 0.230  0.079 0.062
     23030 2023030 55260.702182  15 24.55  0.8 357.20   4.2 0.024 0.019  0.006 0.005
      2305 2002305 55284.632635  23 10.27  0.4 402.95   4.5 0.363 0.286  0.088 0.069
      2306 2002306 55218.642260  17 17.65  2.6 392.93  15.5 0.064 0.051  0.024 0.019
      2306 2002306 55388.458900  20 17.96  3.1 398.25  16.8 0.062 0.049  0.026 0.020
     23072 2023072 55397.369775  25  8.04  0.3 414.51   6.0 0.168 0.129  0.041 0.031
     23079 2023079 55390.666540  37  5.70  0.2 412.01   3.0 0.060 0.049  0.014 0.012
      2308 2002308 55240.111216  17 18.01  0.5 407.38   3.9 0.083 0.065  0.020 0.015
     23080 2023080 55245.358872  31  6.63  0.2 398.70   3.3 0.246 0.176  0.058 0.041
      2309 2002309 55266.784975  15 17.53  1.0 410.31   7.0 0.150 0.118  0.038 0.030
      2310 2002310 55355.187507  11 26.90  1.7 379.87   9.3 0.047 0.037  0.012 0.010
     23103 2023103 55236.885895  26 13.58  0.6 386.30   5.5 0.054 0.047  0.013 0.011
      2311 2002311 55230.141492  16 49.19  0.5 401.88   0.0 0.049 0.039  0.011 0.009
     23120 2023120 55246.272265  18  9.40  0.3 436.76   5.9 0.217 0.159  0.052 0.038
      2313 2002313 55245.944269  16 12.10  1.5 400.06  11.9 0.071 0.056  0.024 0.019
      2315 2002315 55228.487176  15 26.14  2.0 393.52   8.4 0.120 0.095  0.033 0.026
      2316 2002316 55380.906334  19 13.93  1.1 375.80   8.4 0.060 0.047  0.016 0.013
     23167 2023167 55342.662725  31 10.08  0.6 395.63   6.1 0.088 0.086  0.023 0.022
     23174 2023174 55344.571756  18 24.68  1.0 394.03   5.9 0.054 0.058  0.013 0.014
      2321 2002321 55237.553569  11 26.07  3.6 366.73  16.6 0.037 0.029  0.013 0.010
     23219 2023219 55329.007776  18  3.15  0.4 423.64  10.3 0.548 0.531  0.182 0.176
     23221 2023221 55367.843872  24  2.77  0.1 404.48   3.4 0.390 0.280  0.092 0.066
    232382 2232382 55342.601441 132  0.93  0.0 381.23   1.2 0.275 0.216  0.063 0.050
    232382 2232382 55376.354761 453  0.94  0.0 382.85   0.7 0.273 0.215  0.063 0.050
     23303 2023303 55234.683248  41  6.44  0.1 394.20   2.4 0.254 0.179  0.059 0.042
     23319 2023319 55360.180773  27  5.16  0.1 387.43   3.4 0.315 0.222  0.074 0.052
      2334 2002334 55245.171926  35  6.13  0.2 392.72   4.1 0.256 0.201  0.061 0.048
      2336 2002336 55214.048167  14 25.22  1.1 373.48   6.5 0.042 0.033  0.010 0.008
      2338 2002338 55325.340213  25 10.32  0.4 406.25   4.5 0.278 0.219  0.067 0.053
     23408 2023408 55231.039145  20 16.74  1.3 378.39   8.5 0.051 0.049  0.014 0.013
      2341 2002341 55289.634002  27  6.22  0.2 388.52   4.7 0.305 0.240  0.074 0.058
      2342 2002342 55275.488667  11 22.27  1.2 374.61   6.4 0.055 0.044  0.014 0.011
      2344 2002344 55233.521095  35 16.22  1.3 398.38  11.0 0.135 0.106  0.038 0.030
      2344 2002344 55405.698356  16 15.77  1.6 394.64  10.7 0.143 0.113  0.044 0.035
      2346 2002346 55204.477965  10  9.34  0.2 386.65   2.6 0.226 0.178  0.053 0.042
     23477 2023477 55244.132563  16  4.96  0.1 420.15   4.2 0.234 0.148  0.055 0.035
      2348 2002348 55213.236147  22  4.01  0.1 395.84   4.4 0.804 0.633  0.194 0.153
      2349 2002349 55351.078034  17 18.08  0.4 427.93   2.6 0.143 0.113  0.034 0.026
      2350 2002350 55332.930106  20  4.41  0.1 419.32   3.6 0.443 0.348  0.104 0.082
     23513 2023513 55204.835048  25  3.30  0.2 401.62   5.9 0.336 0.367  0.085 0.093
      2352 2002352 55316.811101  16 27.18  1.0 394.68   0.0 0.054 0.042  0.013 0.010
      2353 2002353 55301.648233  17 10.05  0.4 432.81   6.4 0.382 0.301  0.094 0.074
     23530 2023530 55323.886614  51  3.38  0.2 396.67   5.9 0.237 0.242  0.059 0.061
      2354 2002354 55395.549659  14 12.27  0.8 405.18   5.8 0.197 0.155  0.052 0.041
      2358 2002358 55291.331112  18 19.44  0.9 375.62   5.3 0.141 0.111  0.035 0.027
     23587 2023587 55203.455116  15  3.66  0.1 392.28   3.8 0.314 0.271  0.075 0.064
      2359 2002359 55319.366345  34  5.60  0.2 406.08   5.4 0.365 0.287  0.090 0.071
      2360 2002360 55406.509912  24  8.79  0.2 400.08   2.3 0.153 0.120  0.036 0.028
      2361 2002361 55257.845185  18 21.80  1.7 383.49  12.2 0.052 0.041  0.014 0.011
      2364 2002364 55228.053331  14 13.07  0.7 456.17   7.9 0.282 0.222  0.071 0.056
      2365 2002365 55218.180089  15 13.75  0.6 394.79   4.9 0.241 0.190  0.060 0.047
      2365 2002365 55392.408301  18 12.30  0.7 405.48   6.3 0.302 0.237  0.078 0.061
      2367 2002367 55204.557134  17  4.28  0.2 399.90   4.3 0.505 0.398  0.123 0.097
     23686 2023686 55387.257534  26  4.57  0.1 401.00   3.9 0.246 0.201  0.058 0.048
     23688 2023688 55327.221606  25  4.01  0.1 397.61   4.9 0.377 0.299  0.090 0.072
      2369 2002369 55369.739861  20  8.74  0.3 397.14   3.8 0.334 0.263  0.080 0.063
     23690 2023690 55343.430694  22  5.16  0.3 427.38   8.5 0.179 0.193  0.047 0.050
     23692 2023692 55297.691206  23  6.25  0.3 394.40   5.1 0.339 0.376  0.083 0.092
      2370 2002370 55328.110675  13 13.36  0.4 423.20   2.8 0.059 0.046  0.014 0.011
      2373 2002373 55222.863344  23  7.91  0.5 400.96   7.3 0.293 0.230  0.077 0.060
      2375 2002375 55397.986000  16 28.93  0.7 425.74   3.5 0.121 0.096  0.029 0.023
      2376 2002376 55229.300642  13 36.99  1.4 398.56   0.0 0.054 0.043  0.013 0.010
      2376 2002376 55401.063561  12 39.92  1.5 393.23   0.6 0.047 0.037  0.011 0.009
     23766 2023766 55376.129330  39  5.29  0.1 392.38   3.9 0.294 0.278  0.070 0.066
     23773 2023773 55364.358732  33  4.44  0.1 399.00   3.4 0.241 0.207  0.056 0.049
      2380 2002380 55315.425459  34  5.80  0.2 400.16   4.1 0.341 0.268  0.081 0.064
    238063 2238063 55293.941954  12  1.01  0.1 362.78  15.0 0.427 0.336  0.140 0.110
      2381 2002381 55325.869565  20 10.86  1.9 402.97  17.3 0.288 0.227  0.119 0.094
      2383 2002383 55242.693280  23  4.93  0.3 396.52   7.9 0.421 0.332  0.113 0.089
     23838 2023838 55225.948585  23  3.93  0.3 420.39  12.3 0.282 0.256  0.074 0.068
      2384 2002384 55296.124681  28 10.55  0.5 380.30   5.0 0.261 0.205  0.065 0.051
      2386 2002386 55337.578424  35  5.39  0.3 504.22   7.7 1.246 0.981  0.329 0.259
     23892 2023892 55337.471201  22  3.54  0.1 394.05   4.2 0.329 0.295  0.078 0.070
       239 2000239 55368.141876  17 33.63  0.9 403.72   0.0 0.098 0.077  0.023 0.018
      2390 2002390 55398.751736  14 21.38  0.9 395.77   4.4 0.047 0.037  0.012 0.009
     23902 2023902 55339.181978  26  3.76  0.3 395.51   7.3 0.363 0.286  0.101 0.080
      2391 2002391 55224.050787  19 16.49  0.7 399.14   4.3 0.060 0.047  0.015 0.012
      2392 2002392 55329.375790  27  9.62  0.2 412.76   2.4 0.059 0.046  0.014 0.011
      2394 2002394 55209.427967  11 21.61  0.6 389.86   0.0 0.060 0.047  0.014 0.011
      2395 2002395 55209.638723  15 19.80  3.0 403.81  17.4 0.042 0.033  0.016 0.013
      2395 2002395 55378.176560  15 20.93  3.1 377.68  16.8 0.038 0.030  0.014 0.011
     23959 2023959 55241.900352  16  4.93  0.3 422.29   6.7 0.459 0.403  0.118 0.104
     23966 2023966 55310.806700  33  3.99  0.1 377.60   3.6 0.254 0.267  0.060 0.064
     23971 2023971 55306.494487  27  7.66  0.1 425.88   3.0 0.085 0.099  0.020 0.023
     23978 2023978 55226.092789  23  5.78  0.2 392.53   6.0 0.267 0.203  0.065 0.050
     23985 2023985 55296.125741  23  4.71  0.1 414.58   3.6 0.311 0.313  0.073 0.073
      2401 2002401 55213.883451  19  7.94  0.2 427.57   3.1 0.273 0.214  0.064 0.051
      2401 2002401 55383.031127  18  5.58  0.3 454.38   5.9 0.552 0.435  0.137 0.108
      2403 2002403 55340.508286  16  6.91  0.5 443.04   9.0 0.425 0.334  0.115 0.090
      2406 2002406 55310.988740  19  4.28  0.1 431.24   1.7 0.453 0.357  0.105 0.083
      2407 2002407 55296.733374  12 21.66  1.7 376.18  10.6 0.153 0.120  0.043 0.034
      2408 2002408 55248.908343  26 25.99  0.5 387.80   1.4 0.037 0.029  0.009 0.007
      2410 2002410 55228.646605  26  5.92  0.2 411.35   3.2 0.400 0.315  0.095 0.075
      2411 2002411 55267.331564  16  8.03  0.3 385.56   5.4 0.220 0.173  0.053 0.042
      2412 2002412 55256.656293  13  8.48  0.5 442.07   6.3 0.443 0.349  0.113 0.089
      2413 2002413 55360.986047  19 19.09  2.6 405.53  16.1 0.128 0.100  0.046 0.036
      2416 2002416 55307.563397  15 14.43  0.7 406.23   6.4 0.251 0.198  0.063 0.050
      2417 2002417 55354.489769  21 17.22  0.3 373.88   0.2 0.073 0.057  0.017 0.013
     24178 2024178 55405.112226  15 15.47  0.4 365.77   2.1 0.063 0.050  0.015 0.012
     24181 2024181 55335.726036  24  5.47  0.1 405.31   4.1 0.185 0.147  0.044 0.035
      2419 2002419 55213.120002  23  5.79  0.1 387.18   3.2 0.212 0.167  0.050 0.039
       242 2000242 55408.813376  18 33.87  2.9 395.41   8.7 0.275 0.216  0.078 0.062
      2421 2002421 55290.104164  13 35.34  0.8 390.38   0.0 0.065 0.051  0.015 0.012
    242147 2242147 55320.834713   8  1.26  0.0 373.18   2.8 0.180 0.142  0.042 0.033
      2422 2002422 55271.823987  20  4.89  0.2 405.44   5.1 0.369 0.291  0.089 0.070
      2424 2002424 55205.854494  10  6.53  0.5 375.95  10.4 0.200 0.158  0.055 0.043
      2425 2002425 55236.606626  19 14.73  1.5 418.73  10.7 0.235 0.185  0.073 0.057
      2426 2002426 55329.473708  13 28.76  3.4 383.69  13.3 0.042 0.033  0.014 0.011
      2428 2002428 55303.027653  11 18.83  1.8 379.90  11.1 0.120 0.094  0.036 0.028
     24284 2024284 55369.763022  30  6.96  0.2 404.65   2.8 0.121 0.106  0.028 0.025
      2429 2002429 55395.624494  23 10.80  0.2 396.91   2.7 0.211 0.166  0.049 0.039
     24294 2024294 55389.289889  36  3.08  0.0 403.78   2.5 0.372 0.384  0.086 0.089
    243147 2243147 55368.230288  94  0.80  0.0 377.12   3.8 0.344 0.271  0.082 0.065
      2432 2002432 55213.625308  16  6.56  0.3 389.50   6.1 0.326 0.257  0.080 0.063
      2433 2002433 55321.129171  21 11.06  0.7 401.39   7.8 0.325 0.256  0.086 0.068
     24359 2024359 55341.175760  20  4.42  0.1 407.69   4.4 0.316 0.268  0.076 0.064
     24364 2024364 55327.767770  34  3.40  0.1 403.31   4.0 0.441 0.353  0.105 0.084
     24368 2024368 55327.504034  34  5.43  0.2 406.78   4.9 0.252 0.275  0.062 0.067
      2437 2002437 55366.110788  29  5.60  0.3 398.90   6.6 0.334 0.263  0.087 0.069
      2438 2002438 55237.218213  20  6.10  0.1 402.06   3.5 0.317 0.249  0.074 0.058
     24388 2024388 55218.675166  17 21.65  0.3 381.77   0.2 0.052 0.041  0.012 0.010
      2439 2002439 55355.195140  13 19.31  1.0 389.59   7.4 0.085 0.067  0.022 0.017
    243923 2243923 55359.508195  41  7.10  0.1 405.91   1.9 0.045 0.035  0.010 0.008
       244 2000244 55208.741703  19  9.90  0.8 401.31   7.5 0.275 0.217  0.076 0.060
      2440 2002440 55226.941227  29  6.28  0.1 413.93   2.4 0.235 0.185  0.055 0.043
      2440 2002440 55409.595093  37  4.72  0.0 409.41   1.1 0.416 0.327  0.096 0.076
     24418 2024418 55370.074856  26  8.07  0.3 409.40   4.6 0.232 0.182  0.056 0.044
     24419 2024419 55227.518527  17  4.20  0.2 450.78   8.1 0.442 0.348  0.112 0.088
     24419 2024419 55408.107459  26  4.78  0.2 404.00   5.7 0.340 0.268  0.084 0.066
     24421 2024421 55376.693172  25  8.17  0.2 418.19   3.5 0.063 0.039  0.015 0.009
     24428 2024428 55319.993688  33  6.14  0.2 391.90   5.4 0.270 0.222  0.066 0.054
     24433 2024433 55390.158544  18  5.23  0.1 432.67   4.5 0.404 0.462  0.096 0.109
     24434 2024434 55333.447176  26  7.86  0.2 420.66   2.6 0.054 0.041  0.013 0.010
      2445 2002445 55345.480989  33  7.85  0.7 393.74   8.7 0.351 0.276  0.105 0.082
      2446 2002446 55222.117340  17 10.96  0.9 388.99   9.0 0.079 0.062  0.022 0.018
      2446 2002446 55407.684585  19 14.21  1.1 384.27   7.3 0.047 0.037  0.013 0.010
     24466 2024466 55387.138456  28 10.15  0.2 396.11   3.4 0.059 0.065  0.014 0.015
      2449 2002449 55262.360699  72  3.01  0.0 395.10   1.5 0.429 0.338  0.099 0.078
      2451 2002451 55330.254095  20 10.32  0.7 423.17   8.3 0.304 0.240  0.081 0.064
      2453 2002453 55345.483283  17 18.76  2.3 396.81  12.8 0.156 0.123  0.052 0.041
      2455 2002455 55236.190846  17 15.86  0.3 349.22   0.5 0.121 0.095  0.028 0.022
     24551 2024551 55329.832750  27  7.50  0.7 418.65  10.5 0.048 0.038  0.014 0.011
      2459 2002459 55315.737759  15 15.84  1.5 393.13  13.9 0.174 0.137  0.052 0.041
      2460 2002460 55314.738983  25  9.07  0.3 419.91   3.4 0.216 0.170  0.051 0.040
      2461 2002461 55215.512659   9 24.13  0.5 403.57   1.6 0.061 0.048  0.014 0.011
      2461 2002461 55381.871765  14 23.33  0.5 396.55   0.0 0.065 0.051  0.015 0.012
     24625 2024625 55394.813487  29  4.54  0.2 395.24   4.8 0.250 0.221  0.060 0.053
      2463 2002463 55220.879934  19  9.66  0.4 407.57   6.2 0.329 0.259  0.081 0.063
      2463 2002463 55389.625120  21  9.81  0.4 412.37   5.9 0.319 0.251  0.078 0.061
     24639 2024639 55362.796024  24  4.08  0.1 405.09   5.0 0.459 0.419  0.110 0.100
      2464 2002464 55373.210767  14 20.34  0.5 382.21   0.0 0.071 0.056  0.017 0.013
     24641 2024641 55395.656698  24  3.55  0.1 403.65   3.2 0.490 0.420  0.117 0.101
      2465 2002465 55215.754588  12 20.41  2.3 407.64  11.3 0.047 0.037  0.015 0.012
      2467 2002467 55214.005381  19  7.36  0.6 402.59   6.7 0.295 0.232  0.081 0.064
     24675 2024675 55371.830288  30  4.27  0.2 386.55   4.4 0.375 0.265  0.090 0.064
     24682 2024682 55270.101530  27  2.06  0.0 370.12   2.9 0.345 0.391  0.081 0.091
     24685 2024685 55290.370417  24  8.11  0.2 395.20   3.1 0.058 0.045  0.014 0.011
      2469 2002469 55392.337681  28 12.09  0.5 409.52   4.8 0.116 0.092  0.029 0.023
     24698 2024698 55384.762557  18  4.61  0.2 411.35   5.9 0.331 0.278  0.080 0.067
     24700 2024700 55392.956615  28  3.52  0.1 407.03   3.8 0.340 0.316  0.080 0.075
      2471 2002471 55349.236976  20 14.81  1.2 393.98  10.8 0.140 0.110  0.040 0.031
      2472 2002472 55238.125291  18  3.40  0.1 407.76   4.9 0.441 0.347  0.105 0.082
     24737 2024737 55371.647083  35  5.33  0.1 398.58   1.8 0.186 0.115  0.043 0.027
      2474 2002474 55358.231364  11 22.22  0.3 407.00   1.5 0.060 0.048  0.014 0.011
      2475 2002475 55216.769549  18 11.19  2.0 415.09  18.1 0.295 0.232  0.126 0.099
     24759 2024759 55303.315446  25  4.43  0.1 428.98   2.6 0.415 0.327  0.099 0.078
      2477 2002477 55388.665599  12 16.27  0.5 412.08   2.8 0.067 0.053  0.016 0.013
     24779 2024779 55394.158761  23  3.05  0.2 417.05   7.6 1.153 0.934  0.289 0.234
      2478 2002478 55269.364599  17  8.33  1.0 395.61  13.2 0.324 0.255  0.106 0.083
     24781 2024781 55397.056574  39  5.34  0.1 427.83   4.0 0.256 0.202  0.060 0.047
      2480 2002480 55224.137261  28  5.48  0.1 398.48   2.1 0.276 0.218  0.064 0.050
      2481 2002481 55398.746688  38  4.23  0.1 382.23   3.3 0.349 0.275  0.082 0.065
     24851 2024851 55306.510719  23  6.39  0.2 416.26   5.0 0.225 0.204  0.054 0.049
      2486 2002486 55212.737039  20  7.34  0.1 387.08   2.4 0.313 0.247  0.073 0.057
     24866 2024866 55374.833542  20 20.04  0.5 377.28   1.5 0.051 0.032  0.012 0.007
     24870 2024870 55369.889031  26  7.13  0.2 395.84   2.9 0.120 0.092  0.028 0.022
      2490 2002490 55348.109560  25 11.14  0.5 409.36   5.4 0.218 0.171  0.054 0.043
      2492 2002492 55217.253300  13 26.71  0.9 381.61   0.0 0.055 0.043  0.013 0.010
      2492 2002492 55388.471050  19 29.97  2.3 384.90   9.2 0.043 0.034  0.012 0.009
      2493 2002493 55376.459108  27  5.89  0.4 397.10   7.2 0.397 0.313  0.107 0.084
      2496 2002496 55293.325097  23  4.19  0.2 407.97   6.2 0.476 0.375  0.120 0.094
     24980 2024980 55403.662218  26  8.27  0.3 404.05   3.5 0.076 0.064  0.018 0.015
     24983 2024983 55370.961369  23  4.99  0.2 402.21   5.2 0.279 0.240  0.068 0.058
    249958 2249958 55409.855786  64  5.01  0.1 421.74   1.3 0.035 0.027  0.008 0.006
      2500 2002500 55223.098502  21  7.20  0.2 382.66   3.9 0.297 0.234  0.071 0.056
      2500 2002500 55410.561972  28  6.34  0.2 385.96   3.6 0.383 0.301  0.092 0.072
      2501 2002501 55242.337988  22 10.09  0.4 389.21   3.6 0.280 0.220  0.067 0.053
     25011 2025011 55377.274966  19 12.74  1.4 427.31  16.9 0.103 0.109  0.032 0.034
      2502 2002502 55319.070932  17 13.09  0.6 445.73   5.5 0.200 0.157  0.049 0.039
      2507 2002507 55245.405393  15 16.66  0.8 372.96   7.1 0.123 0.097  0.031 0.024
      2508 2002508 55398.446376  19  3.59  0.2 420.31   9.4 0.713 0.561  0.187 0.147
       251 2000251 55351.149425  39 20.81  0.8 435.79   4.7 0.431 0.339  0.104 0.082
      2511 2002511 55243.657807  19  6.02  0.4 407.33   6.2 0.387 0.305  0.105 0.083
      2512 2002512 55275.904925  29  6.67  0.3 402.53   4.0 0.346 0.272  0.084 0.066
      2513 2002513 55242.376370  30  4.58  0.1 401.94   3.7 0.377 0.297  0.089 0.070
      2516 2002516 55304.371403  24  3.49  0.1 402.94   4.5 0.515 0.406  0.122 0.096
     25179 2025179 55253.352714  23  7.32  0.5 410.90   8.2 0.087 0.072  0.024 0.019
      2522 2002522 55374.637625  21 19.59  1.3 370.07   9.6 0.117 0.092  0.031 0.024
      2524 2002524 55212.270165  15 32.42  0.6 383.86   0.0 0.055 0.043  0.013 0.010
      2525 2002525 55245.045884  18 32.87  0.5 368.71   0.1 0.059 0.047  0.014 0.011
     25262 2025262 55351.398009  51  3.59  0.1 405.08   4.3 0.342 0.236  0.082 0.057
      2528 2002528 55224.995100  19 19.17  2.2 371.69  14.3 0.057 0.045  0.018 0.014
     25284 2025284 55205.371295  15  7.91  0.3 431.67   4.8 0.121 0.082  0.029 0.020
      2530 2002530 55372.926693  26 11.55  0.8 412.10   6.2 0.165 0.130  0.044 0.034
     25306 2025306 55246.556035  12 20.80  0.5 390.57   0.0 0.045 0.045  0.011 0.011
      2531 2002531 55367.555861  27 23.65  1.4 390.21   8.2 0.122 0.096  0.032 0.025
     25312 2025312 55214.904111  20 18.95  0.5 383.65   2.6 0.052 0.052  0.012 0.012
     25319 2025319 55304.975449  23  7.00  0.3 385.86   3.7 0.105 0.045  0.025 0.011
     25320 2025320 55380.834200  20  1.27  0.1 414.30   6.2 1.492 1.349  0.379 0.343
     25327 2025327 55358.294482  30  3.62  0.2 408.49   5.4 0.330 0.206  0.085 0.053
      2533 2002533 55279.068457  31 24.47  1.1 362.10   7.4 0.050 0.039  0.012 0.010
      2534 2002534 55212.770643  12 30.09  0.9 406.52   3.0 0.051 0.040  0.012 0.010
     25349 2025349 55338.815800  32  3.33  0.1 482.97   4.5 0.708 0.581  0.172 0.142
      2535 2002535 55262.286085  35  8.62  0.2 388.91   3.5 0.266 0.209  0.063 0.049
       254 2000254 55307.002454  29 10.85  0.8 395.27   7.5 0.296 0.233  0.081 0.064
      2540 2002540 55362.370978  25  5.32  0.3 400.02   6.7 0.337 0.265  0.087 0.068
      2542 2002542 55365.104248  16 20.93  0.3 389.91   1.1 0.084 0.066  0.020 0.015
      2545 2002545 55374.706543  25  6.11  0.2 405.14   4.2 0.349 0.275  0.083 0.065
      2546 2002546 55360.368933  20  8.29  0.4 437.68   6.4 0.435 0.342  0.109 0.086
      2548 2002548 55293.339076  38  9.75  0.4 388.50   4.1 0.271 0.213  0.066 0.052
      2549 2002549 55392.435370  16 15.92  1.0 385.69   7.2 0.059 0.046  0.015 0.012
      2550 2002550 55373.889293  19 28.48  1.2 365.72   5.5 0.050 0.039  0.012 0.010
      2551 2002551 55215.809944  21 17.26  1.1 355.24   8.1 0.056 0.044  0.015 0.012
      2553 2002553 55269.684352  17 10.36  0.5 436.25   7.7 0.417 0.328  0.105 0.083
      2554 2002554 55371.172932  29  5.20  0.3 405.76   5.5 0.487 0.383  0.123 0.097
      2556 2002556 55208.995953  24  5.35  0.3 388.41   7.3 0.295 0.233  0.077 0.060
      2556 2002556 55382.919845  30  5.75  0.3 390.57   5.3 0.255 0.201  0.063 0.050
     25575 2025575 55400.163936  16  4.48  0.1 465.14   2.2 0.279 0.341  0.065 0.079
      2558 2002558 55407.096179  24  4.70  0.2 385.87   4.1 0.253 0.199  0.060 0.048
     25581 2025581 55335.872529  25  8.72  0.2 415.01   3.0 0.120 0.100  0.028 0.023
      2559 2002559 55219.508767  22 19.09  0.6 410.33   3.3 0.049 0.039  0.012 0.009
     25596 2025596 55232.170113  22  2.36  0.1 429.27   4.3 0.395 0.255  0.093 0.060
      2560 2002560 55216.433120  13 20.53  1.2 390.27   6.8 0.063 0.050  0.016 0.013
      2560 2002560 55386.259283  17 19.95  1.7 376.56  11.1 0.067 0.053  0.019 0.015
    256155 2256155 55411.431815  47  2.83  0.1 400.78   4.3 0.107 0.084  0.026 0.020
      2562 2002562 55241.823524  13 17.00  2.2 383.80  14.0 0.144 0.113  0.050 0.039
      2563 2002563 55246.317570  18 26.63  1.1 374.07   4.8 0.050 0.039  0.012 0.010
      2566 2002566 55256.299741  20  6.18  0.3 415.53   4.2 0.471 0.370  0.116 0.092
      2567 2002567 55210.579769  21 15.22  1.2 395.59  10.1 0.127 0.100  0.035 0.028
      2567 2002567 55376.590617  16 17.50  1.5 385.10  10.7 0.096 0.075  0.028 0.022
      2568 2002568 55334.828571  44  4.54  0.2 395.15   5.8 0.341 0.269  0.087 0.068
      2569 2002569 55333.025843  12 25.54  1.1 426.08   3.6 0.095 0.075  0.023 0.018
      2570 2002570 55324.580928  15 23.93  0.2 418.88   1.1 0.037 0.029  0.009 0.007
     25700 2025700 55351.316923  22 16.79  0.4 420.09   2.9 0.032 0.025  0.008 0.006
      2571 2002571 55395.295901  36  4.96  0.2 408.63   6.6 0.421 0.331  0.104 0.082
     25726 2025726 55270.079180  16  9.13  0.3 420.67   4.3 0.062 0.058  0.015 0.014
      2573 2002573 55290.895164  18 19.23  0.5 368.91   0.0 0.103 0.081  0.024 0.019
     25748 2025748 55237.113942  20 13.10  1.1 406.11  11.3 0.079 0.073  0.023 0.021
      2575 2002575 55289.052115  27  6.60  0.4 404.01   5.8 0.316 0.249  0.081 0.064
      2579 2002579 55368.801742  19  3.43  0.1 410.23   3.2 0.585 0.461  0.140 0.110
      2581 2002581 55404.180456  27  4.80  0.4 413.36   9.0 0.426 0.335  0.122 0.096
      2583 2002583 55281.892659  16  4.27  0.1 432.13   3.1 0.578 0.455  0.136 0.107
      2584 2002584 55378.986618  35  5.80  0.1 400.80   3.3 0.278 0.219  0.065 0.051
      2586 2002586 55340.071435  24  5.57  0.2 382.34   4.2 0.315 0.248  0.076 0.060
     25888 2025888 55227.264479  19 11.06  0.3 395.36   3.0 0.053 0.050  0.012 0.012
     25891 2025891 55215.465358  22  8.35  0.3 391.71   4.0 0.104 0.094  0.025 0.023
      2591 2002591 55391.102497  23 10.15  0.5 421.54   5.8 0.419 0.330  0.104 0.082
     25916 2025916 55397.408779  26  4.50  0.1 394.06   3.3 0.295 0.255  0.070 0.060
      2592 2002592 55295.802445  22 19.74  1.3 374.18   9.8 0.058 0.045  0.015 0.012
     25934 2025934 55336.101701  25  8.90  0.8 404.61   9.4 0.064 0.079  0.019 0.023
      2595 2002595 55323.471171  18 14.08  0.7 362.93   6.1 0.100 0.079  0.025 0.020
      2599 2002599 55279.079055  45 11.91  0.3 417.85   3.6 0.291 0.229  0.069 0.054
     26000 2026000 55331.649767  24  4.26  0.1 398.94   3.9 0.249 0.266  0.059 0.063
      2601 2002601 55358.622315  24 11.35  0.5 415.41   6.5 0.357 0.281  0.088 0.069
      2603 2002603 55341.395522  25 18.37  0.3 399.97   2.5 0.051 0.040  0.012 0.009
      2607 2002607 55315.814888  30  4.13  0.1 378.45   4.3 0.349 0.275  0.084 0.066
      2609 2002609 55321.341495  29  4.84  0.4 396.11  10.5 0.454 0.357  0.133 0.104
     26095 2026095 55298.898723  25  6.54  0.3 389.41   6.6 0.219 0.166  0.054 0.041
     26096 2026096 55345.209830  35  3.43  0.1 412.97   4.2 0.313 0.236  0.075 0.056
      2610 2002610 55411.513875  41  3.88  0.1 425.41   5.0 0.476 0.375  0.115 0.091
      2612 2002612 55307.023742  12 24.81  3.1 407.55  14.7 0.096 0.075  0.033 0.026
     26121 2026121 55203.876195  13  8.20  0.4 399.59   4.8 0.076 0.060  0.019 0.015
      2613 2002613 55305.613513  14 28.61  0.6 383.22   0.0 0.049 0.039  0.012 0.009
      2616 2002616 55305.911869  19  7.61  0.4 398.32   5.8 0.299 0.235  0.077 0.060
     26160 2026160 55341.930778  25 10.24  0.2 391.52   2.6 0.058 0.068  0.014 0.016
     26174 2026174 55369.835119  32  4.01  0.2 406.49   5.6 0.291 0.267  0.073 0.067
       262 2000262 55325.473087  16 13.78  0.2 417.03   1.6 0.273 0.215  0.063 0.050
      2621 2002621 55292.635973  17 43.36  2.2 410.85   6.1 0.036 0.029  0.009 0.007
      2622 2002622 55399.124275  19 16.31  1.1 359.44   9.8 0.118 0.092  0.031 0.025
      2626 2002626 55360.897993  24 10.92  0.4 406.95   5.2 0.272 0.214  0.065 0.052
      2629 2002629 55402.821037  34  4.68  0.2 396.35   6.5 0.073 0.057  0.018 0.014
      2630 2002630 55364.438526  19 23.92  2.0 395.08  12.8 0.050 0.040  0.014 0.011
      2631 2002631 55318.218741  17  8.86  0.2 422.72   2.9 0.360 0.283  0.084 0.066
      2632 2002632 55237.979134  10 38.14  0.5 381.99   0.0 0.027 0.021  0.006 0.005
     26348 2026348 55398.659639  31  5.68  0.1 411.50   2.1 0.248 0.253  0.058 0.059
      2635 2002635 55393.958388  30  7.76  0.1 403.69   2.4 0.242 0.190  0.056 0.044
     26353 2026353 55377.160058  35  5.65  0.1 391.42   3.1 0.194 0.153  0.045 0.036
     26357 2026357 55396.927024  24  3.40  0.1 408.40   5.6 0.417 0.361  0.100 0.086
      2636 2002636 55363.025085  19  9.90  0.5 425.00   5.8 0.370 0.291  0.093 0.073
     26367 2026367 55242.170324  30  7.05  0.1 390.77   2.2 0.069 0.068  0.016 0.016
     26369 2026369 55221.614348  13 24.28  0.4 415.56   1.9 0.034 0.026  0.008 0.006
      2637 2002637 55247.323238  25  6.18  0.1 405.31   2.9 0.261 0.205  0.061 0.048
      2638 2002638 55270.149329  17 11.45  0.2 416.16   2.1 0.234 0.184  0.054 0.043
     26382 2026382 55366.600087  28 23.12  2.5 370.44  13.6 0.058 0.046  0.018 0.014
    263976 2263976 55403.613969  21  0.72  0.0 330.80   2.2 0.148 0.116  0.034 0.027
      2642 2002642 55329.406183  26  8.97  0.3 396.49   3.3 0.178 0.140  0.042 0.033
     26445 2026445 55233.651691  45  8.68  0.4 391.24   6.6 0.068 0.063  0.017 0.016
     26456 2026456 55340.284708  32  5.50  0.1 395.70   2.4 0.102 0.059  0.024 0.014
      2646 2002646 55313.197810  16 15.46  1.5 403.68  13.8 0.193 0.152  0.059 0.046
     26465 2026465 55245.679579  17  3.81  0.0 436.26   1.8 0.447 0.328  0.103 0.076
      2647 2002647 55325.391637  26  6.62  0.5 400.75  11.0 0.317 0.249  0.087 0.068
     26479 2026479 55239.540645  23  4.80  0.2 401.09   4.9 0.291 0.227  0.070 0.055
      2650 2002650 55371.123425  24 12.53  0.4 400.49   2.8 0.359 0.283  0.086 0.067
      2652 2002652 55361.898902  20  5.36  0.2 407.59   3.4 0.466 0.367  0.112 0.088
      2655 2002655 55333.039731  15 11.00  0.5 420.31   5.7 0.334 0.263  0.083 0.066
      2656 2002656 55312.059109  22  3.89  0.3 428.36   9.8 0.515 0.405  0.141 0.111
     26562 2026562 55360.603536  28  7.52  0.5 421.07   6.5 0.068 0.054  0.018 0.014
     26563 2026563 55232.590476  26 13.34  0.7 403.61   7.1 0.082 0.068  0.021 0.017
     26568 2026568 55256.484612  13 17.77  2.9 368.99  19.2 0.032 0.042  0.013 0.017
      2657 2002657 55343.754757  16 22.77  0.5 389.09   0.9 0.044 0.035  0.010 0.008
     26574 2026574 55396.685881  25  8.16  0.3 397.25   3.5 0.066 0.054  0.016 0.013
     26582 2026582 55347.658582  24  3.98  0.4 414.74   8.0 0.452 0.477  0.135 0.143
     26589 2026589 55393.839426  32  4.06  0.1 398.42   2.0 0.262 0.185  0.061 0.043
      2659 2002659 55342.926809  13 25.08  0.7 395.77   0.0 0.055 0.043  0.013 0.010
     26612 2026612 55377.410225  33  2.88  0.1 424.83   5.5 0.454 0.320  0.113 0.079
     26616 2026616 55339.550983  26 10.78  0.4 400.72   3.6 0.054 0.051  0.013 0.012
      2665 2002665 55376.803027  24  4.73  0.2 416.52   3.8 0.447 0.352  0.107 0.084
     26658 2026658 55388.144224  23  3.19  0.1 396.44   5.2 0.429 0.341  0.105 0.083
      2666 2002666 55340.322949  13 20.97  3.2 425.04  20.2 0.083 0.065  0.032 0.025
      2668 2002668 55342.584619  20  3.22  0.1 456.97   4.5 0.679 0.534  0.164 0.129
      2670 2002670 55292.067096  20  8.43  0.4 487.53   7.0 0.918 0.723  0.225 0.177
     26718 2026718 55232.142428  18 26.54  1.0 379.83   4.9 0.029 0.030  0.007 0.007
     26750 2026750 55351.745063  57  4.28  0.1 397.29   3.6 0.354 0.273  0.083 0.064
     26757 2026757 55395.043669  28  5.80  0.1 388.32   1.3 0.089 0.073  0.021 0.017
      2677 2002677 55401.437086  20 15.44  1.8 412.74  14.4 0.179 0.141  0.059 0.047
     26775 2026775 55374.716542  30  4.65  0.1 407.39   3.7 0.268 0.214  0.063 0.050
     26793 2026793 55368.178199  25  5.09  0.4 440.39   8.0 0.418 0.237  0.114 0.065
      2680 2002680 55212.016563  28  5.67  0.2 378.29   3.9 0.310 0.244  0.074 0.058
      2682 2002682 55351.622302  62  4.94  0.1 393.55   3.3 0.316 0.249  0.075 0.059
      2683 2002683 55232.818733  16  9.13  0.4 416.27   5.9 0.375 0.295  0.092 0.073
      2684 2002684 55349.558237  15 15.89  1.6 389.02  14.9 0.149 0.117  0.046 0.036
     26847 2026847 55350.359204  21 10.03  0.2 415.11   2.7 0.052 0.054  0.012 0.013
      2685 2002685 55254.830503  19 10.69  0.8 394.51  10.4 0.217 0.171  0.059 0.047
     26850 2026850 55364.566929  29  6.85  0.5 406.95   9.2 0.134 0.121  0.037 0.033
     26851 2026851 55316.879434  27  5.72  0.2 386.53   5.0 0.271 0.239  0.065 0.057
      2687 2002687 55215.502065  19 13.00  0.9 376.87   8.4 0.169 0.133  0.045 0.036
      2687 2002687 55385.747151  20 14.01  0.5 381.75   4.2 0.145 0.114  0.035 0.027
      2688 2002688 55228.121282  15 22.13  0.6 374.15   0.0 0.067 0.053  0.016 0.013
      2688 2002688 55405.050106  19 23.89  1.2 363.59   6.3 0.058 0.046  0.014 0.011
     26899 2026899 55382.600597  26  3.26  0.1 413.21   3.4 0.347 0.317  0.081 0.074
     26912 2026912 55339.082896  24  5.30  0.2 402.02   4.5 0.224 0.177  0.055 0.043
      2692 2002692 55246.373207  16 17.97  1.0 357.67   6.8 0.084 0.066  0.021 0.017
      2693 2002693 55294.185212  27  6.49  0.3 421.32   6.5 0.231 0.182  0.056 0.044
      2694 2002694 55228.684223  29  5.15  0.2 379.11   3.8 0.265 0.208  0.063 0.050
      2695 2002695 55388.765421  26 13.41  1.7 365.25  13.8 0.153 0.120  0.053 0.041
      2696 2002696 55262.566810  18 19.80  0.2 425.17   1.0 0.054 0.043  0.012 0.010
     26968 2026968 55408.780045  36  9.66  0.4 402.85   5.1 0.059 0.046  0.015 0.011
     26977 2026977 55358.230292  29  6.20  0.2 410.30   3.9 0.218 0.092  0.052 0.022
      2698 2002698 55377.145037  25 19.78  1.8 358.64  11.5 0.055 0.043  0.016 0.013
      2699 2002699 55399.575210  23 12.11  0.1 392.82   1.5 0.249 0.196  0.058 0.045
      2700 2002700 55396.701510  18  7.74  0.6 434.90   8.7 0.438 0.344  0.120 0.095
     27000 2027000 55321.688634  26 11.07  0.6 431.91   5.5 0.139 0.130  0.035 0.033
     27005 2027005 55336.741139  25  5.63  0.2 418.86   4.3 0.097 0.078  0.023 0.019
      2702 2002702 55381.547173  13 18.22  1.5 449.75  10.6 0.100 0.078  0.028 0.022
     27049 2027049 55240.633308  30 10.11  0.5 407.09   5.1 0.053 0.044  0.013 0.011
      2706 2002706 55307.496026  15 11.80  1.2 426.21  12.7 0.222 0.175  0.069 0.054
     27064 2027064 55253.546464  14  4.55  0.1 408.80   3.0 0.444 0.243  0.106 0.058
     27065 2027065 55287.903025  17  3.73  0.1 398.90   5.6 0.356 0.266  0.087 0.065
      2708 2002708 55329.018511  21 19.62  0.7 371.46   2.1 0.062 0.048  0.015 0.012
     27109 2027109 55296.785131  24 21.31  0.8 401.82   5.0 0.040 0.031  0.010 0.008
      2713 2002713 55292.700479  25 12.33  1.1 404.65   9.3 0.287 0.226  0.083 0.065
     27146 2027146 55336.840707  25  7.21  0.4 390.43   6.0 0.237 0.137  0.059 0.034
      2715 2002715 55357.642124  23 12.41  0.8 405.83   6.7 0.294 0.231  0.077 0.060
     27162 2027162 55236.376566  21  3.26  0.2 428.47   8.1 0.581 0.368  0.145 0.092
      2717 2002717 55204.548352  19  8.19  0.4 381.20   5.0 0.322 0.254  0.080 0.063
     27176 2027176 55248.439353  49  4.51  0.1 417.66   3.9 0.301 0.237  0.071 0.056
      2718 2002718 55358.530700  11 25.29  0.9 385.37   0.0 0.048 0.038  0.012 0.009
      2719 2002719 55325.279422  19  4.48  0.4 423.53   8.6 0.526 0.414  0.156 0.123
     27196 2027196 55343.174955  20 10.69  0.5 415.77   7.2 0.071 0.056  0.018 0.014
       272 2000272 55308.838628  13 21.60  2.0 396.33  12.4 0.202 0.159  0.060 0.047
     27207 2027207 55402.062545  18  8.78  0.3 377.97   3.4 0.067 0.055  0.016 0.013
     27219 2027219 55363.377745  27  8.79  0.6 403.64   7.2 0.275 0.231  0.073 0.061
      2722 2002722 55356.108153  16 18.83  1.2 376.30   9.4 0.060 0.048  0.016 0.013
     27223 2027223 55315.643006  23 18.42  0.3 367.24   0.4 0.036 0.033  0.008 0.008
     27226 2027226 55319.101361  15 26.84  1.8 383.97   9.2 0.033 0.040  0.009 0.011
      2724 2002724 55273.838999  15 20.61  0.3 388.02   0.0 0.095 0.075  0.022 0.017
     27252 2027252 55255.573947  31  5.50  0.3 389.44   6.9 0.279 0.231  0.071 0.059
      2726 2002726 55300.841720  16  8.04  0.1 423.57   2.8 0.344 0.271  0.080 0.063
     27268 2027268 55288.249387  24  2.81  0.1 412.79   4.1 0.451 0.355  0.109 0.086
      2727 2002727 55257.038827  25  7.83  0.5 394.90   7.7 0.344 0.270  0.089 0.070
      2729 2002729 55252.515480  18 12.60  0.7 411.46   8.2 0.262 0.206  0.067 0.053
     27300 2027300 55325.745230  22  2.69  0.3 432.28  10.6 0.695 0.654  0.232 0.218
      2732 2002732 55315.662444  25  8.24  0.5 424.17   5.9 0.452 0.356  0.117 0.092
      2733 2002733 55360.968003  27  6.80  0.1 414.86   2.3 0.260 0.204  0.060 0.048
      2734 2002734 55237.627641  14 24.76  0.5 379.35   0.0 0.052 0.041  0.012 0.010
      2734 2002734 55408.509454  17 26.11  0.5 380.23   0.0 0.047 0.037  0.011 0.009
      2735 2002735 55391.666407  34  3.31  0.1 398.12   3.7 0.260 0.205  0.062 0.049
     27355 2027355 55302.577933  18  5.38  0.2 407.06   3.9 0.279 0.246  0.067 0.059
      2737 2002737 55220.838048  29 11.84  0.3 406.52   2.6 0.227 0.179  0.053 0.042
     27388 2027388 55331.569183  24  4.68  0.2 406.64   6.0 0.204 0.180  0.049 0.043
     27396 2027396 55340.283288  21 26.79  1.9 387.02   9.7 0.051 0.033  0.014 0.009
       274 2000274 55358.580867  12 27.81  2.0 401.16   7.1 0.218 0.172  0.059 0.047
      2740 2002740 55368.232125  22 22.18  2.7 366.71  15.6 0.087 0.068  0.029 0.023
     27418 2027418 55346.070487  22 14.47  0.7 402.47   4.5 0.045 0.040  0.011 0.010
      2742 2002742 55342.261933  18  8.71  0.3 435.72   5.0 0.362 0.285  0.088 0.069
     27427 2027427 55316.048955  23 11.96  1.2 417.06  10.5 0.055 0.060  0.017 0.018
      2748 2002748 55312.916384  19  8.69  0.4 395.73   5.1 0.223 0.176  0.055 0.043
     27497 2027497 55304.874720  16  6.17  0.3 410.73   4.9 0.348 0.319  0.089 0.081
      2750 2002750 55273.589228  23  5.38  0.4 400.70   7.1 0.287 0.226  0.079 0.062
      2752 2002752 55360.600343  14 10.94  0.6 446.98   6.4 0.326 0.257  0.083 0.066
      2753 2002753 55351.771538  35 23.38  1.9 384.99  10.1 0.033 0.026  0.009 0.007
     27561 2027561 55407.166458  12 21.78  0.6 384.73   3.6 0.042 0.034  0.010 0.008
     27579 2027579 55264.163075   9  4.50  0.2 413.90   6.2 0.317 0.259  0.080 0.066
     27583 2027583 55284.080324  18  3.38  0.1 417.74   4.1 0.499 0.392  0.118 0.093
     27658 2027658 55306.187335  28  7.91  0.1 405.27   2.1 0.088 0.064  0.020 0.015
      2766 2002766 55272.645305  23  6.67  0.1 410.63   1.8 0.272 0.214  0.063 0.050
     27675 2027675 55346.332249  33  4.94  0.1 387.20   3.3 0.260 0.222  0.061 0.052
      2768 2002768 55255.035208  21  9.27  0.2 398.68   2.5 0.249 0.196  0.059 0.046
       277 2000277 55347.563977  23 24.59  2.2 420.95   8.7 0.323 0.254  0.095 0.075
      2770 2002770 55209.745945  17  6.87  0.5 395.71   6.3 0.261 0.206  0.070 0.055
     27725 2027725 55299.155503  22  4.22  0.2 410.23   7.2 0.373 0.373  0.095 0.095
      2774 2002774 55353.302273  21 40.65  2.5 381.43   8.0 0.029 0.023  0.008 0.006
     27748 2027748 55299.727296  24  4.81  0.1 410.98   2.3 0.251 0.160  0.058 0.037
      2776 2002776 55204.362457  13 17.07  0.1 426.24   0.8 0.043 0.034  0.010 0.008
    277616 2277616 55262.787879  23  1.25  0.0 365.20   2.1 0.125 0.098  0.029 0.023
    277616 2277616 55382.382071  31  1.04  0.0 364.79   4.1 0.179 0.141  0.043 0.033
      2777 2002777 55344.083125  29  6.47  0.1 416.81   1.5 0.268 0.211  0.062 0.049
     27775 2027775 55302.756518  30  3.84  0.1 400.34   2.7 0.255 0.252  0.059 0.059
      2779 2002779 55235.960300  27  5.40  0.1 395.76   3.1 0.280 0.220  0.066 0.052
       278 2000278 55245.283140  16 29.13  1.3 418.72   4.6 0.349 0.274  0.086 0.068
      2780 2002780 55319.868889  21  5.20  0.1 411.72   1.9 0.216 0.170  0.050 0.039
      2781 2002781 55364.840448  18 21.34  0.7 366.40   1.2 0.062 0.049  0.015 0.012
      2788 2002788 55214.847137  21  6.04  0.1 411.50   3.3 0.232 0.182  0.054 0.043
      2789 2002789 55210.438997  27  4.44  0.1 408.15   2.2 0.311 0.244  0.072 0.057
      2791 2002791 55234.369329  26  7.82  0.2 403.29   2.8 0.306 0.240  0.072 0.057
      2793 2002793 55310.992274  16 25.29  0.7 383.35   0.0 0.070 0.055  0.017 0.013
      2794 2002794 55267.303709  29  6.97  0.2 384.01   3.6 0.203 0.160  0.048 0.038
      2796 2002796 55326.740734  26  7.17  0.9 404.16  11.2 0.421 0.331  0.139 0.110
      2798 2002798 55212.764969  16  3.79  0.1 418.57   4.3 0.675 0.531  0.162 0.127
      2800 2002800 55336.139049  19 14.99  0.7 401.35   5.7 0.061 0.048  0.015 0.012
      2801 2002801 55389.404471  18 10.84  0.2 399.45   1.7 0.254 0.200  0.059 0.046
      2802 2002802 55260.108039  11 14.51  0.7 431.32   6.4 0.322 0.253  0.080 0.063
     28029 2028029 55302.416450  17 12.84  0.3 439.00   3.0 0.121 0.179  0.028 0.042
      2804 2002804 55307.677194  13 21.54  1.2 364.39   7.9 0.110 0.086  0.028 0.022
     28056 2028056 55410.574326  16  5.63  0.2 462.04   7.0 0.455 0.270  0.111 0.066
     28079 2028079 55396.786580  21 16.71  1.1 418.41   7.7 0.075 0.101  0.020 0.027
       281 2000281 55246.289490  21  9.63  0.5 396.77   6.3 0.331 0.261  0.085 0.067
     28113 2028113 55330.244793  33  2.35  0.0 408.04   2.0 0.358 0.261  0.083 0.060
      2812 2002812 55228.563144  26  5.31  0.3 395.06   5.7 0.348 0.274  0.087 0.069
      2813 2002813 55239.837545  12 33.52  2.8 405.94   9.8 0.062 0.049  0.018 0.014
     28141 2028141 55288.345748  25  7.43  0.1 406.15   1.2 0.109 0.086  0.025 0.020
     28146 2028146 55337.745189  64  4.24  0.1 408.27   4.0 0.171 0.106  0.041 0.025
      2815 2002815 55245.235042  23  5.87  0.1 393.69   2.5 0.396 0.312  0.092 0.072
      2818 2002818 55236.552339  16  2.96  0.3 405.32   7.9 0.449 0.353  0.133 0.104
      2820 2002820 55269.510274  16  6.61  0.4 386.19   6.9 0.260 0.205  0.067 0.053
      2823 2002823 55248.834200  31  3.79  0.1 427.37   2.8 0.650 0.511  0.152 0.119
     28230 2028230 55341.909529  25  6.59  0.4 411.76   7.7 0.113 0.154  0.030 0.041
      2825 2002825 55266.479566  29  4.93  0.1 375.68   3.7 0.345 0.272  0.082 0.065
      2826 2002826 55233.295835  13 47.87  2.3 387.83   6.5 0.026 0.021  0.007 0.005
      2827 2002827 55344.498265  31  9.18  0.3 389.22   3.8 0.269 0.211  0.065 0.051
      2828 2002828 55293.214309  34  5.81  0.2 422.98   6.7 0.321 0.252  0.078 0.061
     28291 2028291 55269.283555  24  5.25  0.2 393.35   5.1 0.298 0.235  0.074 0.058
     28292 2028292 55386.819556  19  5.97  0.3 425.05   4.8 0.405 0.385  0.100 0.095
      2830 2002830 55331.099019  31  7.32  0.3 411.88   4.8 0.324 0.255  0.079 0.062
     28309 2028309 55327.341182  31  7.35  0.2 419.56   3.3 0.059 0.082  0.014 0.019
      2832 2002832 55333.201342  22  4.18  0.3 404.47   6.5 1.174 0.924  0.326 0.256
     28335 2028335 55291.054472  26 11.33  0.7 423.36   7.6 0.124 0.098  0.032 0.025
      2834 2002834 55273.889948  12 10.62  0.9 409.96   7.6 0.262 0.207  0.076 0.059
     28348 2028348 55391.598164  15  9.06  0.3 416.58   5.0 0.152 0.122  0.036 0.029
      2836 2002836 55234.883948  16 19.66  1.1 381.48   7.9 0.109 0.086  0.028 0.022
      2837 2002837 55323.268358  23  7.28  0.5 457.97   8.8 0.524 0.412  0.138 0.109
     28385 2028385 55348.806154  20 20.01  1.6 409.95   8.7 0.043 0.056  0.012 0.016
      2839 2002839 55351.377042  20  6.43  0.3 407.15   4.5 0.296 0.233  0.073 0.057
      2840 2002840 55345.358063  26  7.48  0.4 409.84   6.4 0.272 0.214  0.068 0.054
      2841 2002841 55232.875474  28  5.92  0.1 417.01   2.4 0.285 0.224  0.066 0.052
      2842 2002842 55401.103179  23 12.25  0.6 407.84   6.7 0.280 0.220  0.070 0.055
      2844 2002844 55289.866989  19  5.09  0.2 422.56   4.8 0.323 0.254  0.078 0.062
      2847 2002847 55298.591402  30  6.14  0.2 387.16   4.2 0.369 0.290  0.088 0.069
      2848 2002848 55406.597642  12 23.86  0.6 410.67   2.3 0.061 0.048  0.014 0.011
      2849 2002849 55345.434343  22 13.02  0.7 382.58   6.7 0.063 0.050  0.016 0.013
     28490 2028490 55287.748616  19 15.57  1.3 377.92  10.6 0.043 0.034  0.012 0.010
      2850 2002850 55259.927740  15  6.08  0.5 394.38  10.2 0.401 0.315  0.116 0.091
     28502 2028502 55335.628637  32  8.83  0.2 399.86   2.3 0.061 0.057  0.014 0.013
      2854 2002854 55246.981932  34  6.10  0.6 389.31  10.3 0.341 0.268  0.105 0.083
      2855 2002855 55209.014306  18  8.48  0.2 395.36   3.1 0.120 0.094  0.028 0.022
     28579 2028579 55358.882978  31  3.13  0.1 391.54   3.3 0.394 0.285  0.093 0.067
      2859 2002859 55331.314425  37  4.96  0.1 407.55   3.3 0.319 0.251  0.075 0.059
      2860 2002860 55371.359960  29  6.36  0.2 388.35   3.5 0.353 0.278  0.083 0.066
      2861 2002861 55320.987617  17 15.53  0.4 414.53   2.5 0.054 0.043  0.013 0.010
     28614 2028614 55408.575511  27  3.06  0.0 400.29   1.9 0.290 0.302  0.067 0.070
     28616 2028616 55236.829561  19  3.66  0.1 435.09   3.4 0.505 0.542  0.119 0.128
     28637 2028637 55340.379180  36  5.26  0.2 393.95   4.6 0.299 0.274  0.072 0.066
      2864 2002864 55253.327916  19 14.14  0.3 417.59   2.1 0.053 0.042  0.013 0.010
      2869 2002869 55378.220395  26  7.95  0.2 409.49   4.2 0.419 0.330  0.100 0.079
     28694 2028694 55309.957455  24  6.00  0.2 447.94   6.7 0.376 0.412  0.091 0.099
      2872 2002872 55281.335008  20 12.52  0.9 419.89   7.2 0.138 0.109  0.038 0.030
      2873 2002873 55398.489224  23  5.94  0.1 394.00   3.6 0.356 0.280  0.084 0.066
     28736 2028736 55342.171334  27  7.73  0.4 398.49   6.0 0.073 0.066  0.019 0.017
      2874 2002874 55227.656016  29  6.13  0.2 406.07   3.0 0.314 0.247  0.074 0.058
     28743 2028743 55313.768671  19  4.45  0.1 416.09   4.1 0.485 0.336  0.116 0.080
     28753 2028753 55264.505148  30  4.49  0.5 390.84  10.3 0.264 0.129  0.082 0.040
     28754 2028754 55244.251791  19 12.96  0.8 406.09   5.8 0.069 0.073  0.018 0.019
      2878 2002878 55353.645632  17 11.56  1.1 433.32  12.5 0.223 0.176  0.067 0.053
      2879 2002879 55300.198562  18 20.26  1.0 405.00   5.3 0.071 0.056  0.018 0.014
      2880 2002880 55291.688489  40  6.58  0.3 393.48   5.4 0.312 0.246  0.078 0.061
      2881 2002881 55317.927264  34  5.23  0.1 384.60   2.3 0.358 0.282  0.083 0.066
      2883 2002883 55299.968299  30  4.53  0.1 395.27   3.7 0.424 0.333  0.099 0.078
      2886 2002886 55341.633252  18  4.01  0.3 430.39   8.5 0.610 0.480  0.167 0.132
     28861 2028861 55339.813527  22 18.60  1.7 409.98  13.2 0.064 0.050  0.019 0.015
      2887 2002887 55318.899375  27  5.49  0.4 403.28   7.5 0.359 0.283  0.097 0.076
      2889 2002889 55350.366644  15 13.20  1.2 424.17  10.6 0.226 0.178  0.066 0.052
      2890 2002890 55296.443614  29  7.77  0.1 395.49   2.0 0.156 0.123  0.036 0.029
     28901 2028901 55353.281580  48  5.53  0.3 401.49   5.4 0.259 0.213  0.064 0.053
     28903 2028903 55390.728029  28  4.02  0.2 402.64   5.8 0.295 0.270  0.074 0.068
      2891 2002891 55212.077070  16 31.94  0.6 410.44   0.0 0.063 0.050  0.015 0.012
      2891 2002891 55377.640873  16 31.11  0.8 407.71   0.0 0.067 0.053  0.016 0.012
     28931 2028931 55385.722994  23  7.40  0.3 411.42   6.5 0.157 0.092  0.039 0.023
      2896 2002896 55255.286538  20  6.46  0.4 402.24   6.1 0.336 0.264  0.086 0.068
      2897 2002897 55244.185654  26  4.75  0.1 386.44   3.6 0.358 0.282  0.084 0.066
     28977 2028977 55357.882031  27  8.95  0.3 408.01   4.1 0.072 0.074  0.017 0.018
       290 2000290 55410.420078  45  8.71  0.3 405.27   4.9 0.356 0.280  0.087 0.068
      2900 2002900 55387.954365  12 11.86  0.8 407.62   8.7 0.188 0.148  0.050 0.039
     29016 2029016 55224.709575  29  4.03  0.1 409.45   2.0 0.259 0.204  0.060 0.047
      2904 2002904 55359.933537  24 16.03  1.5 360.71  10.7 0.125 0.098  0.037 0.029
      2905 2002905 55293.557857  22 10.08  0.5 406.20   7.7 0.261 0.205  0.066 0.052
      2907 2002907 55236.501834  13 17.14  1.6 402.67  12.5 0.114 0.089  0.033 0.026
      2907 2002907 55407.274332  15 19.37  1.0 383.34   7.0 0.089 0.070  0.022 0.018
      2908 2002908 55406.612728  18 34.26  0.6 390.82   2.7 0.024 0.019  0.006 0.004
      2909 2002909 55310.304514  15 22.11  0.7 401.27   4.1 0.119 0.093  0.028 0.022
       291 2000291 55328.729542  26 11.68  0.3 402.01   2.1 0.311 0.245  0.073 0.057
     29123 2029123 55374.598171  33  4.89  0.2 395.88   3.9 0.150 0.133  0.036 0.032
     29146 2029146 55272.186336  26  3.54  0.1 404.73   4.0 0.287 0.272  0.068 0.065
     29147 2029147 55356.356803  29  3.70  0.3 405.50  10.0 0.318 0.250  0.090 0.071
      2915 2002915 55400.724018  32  4.81  0.1 394.67   3.1 0.412 0.324  0.097 0.076
      2916 2002916 55272.092454  23  4.07  0.2 417.75   5.3 0.383 0.301  0.095 0.075
      2917 2002917 55271.640087  21  8.05  0.3 422.90   4.5 0.448 0.353  0.109 0.086
      2919 2002919 55297.041378  14 20.18  0.8 359.87   3.8 0.062 0.048  0.015 0.012
     29229 2029229 55339.516339  40  3.84  0.2 401.57   4.8 0.293 0.231  0.072 0.057
      2924 2002924 55214.021961  20  9.81  0.2 425.87   3.4 0.263 0.207  0.061 0.048
      2929 2002929 55370.386351  21 12.06  0.6 396.66   5.7 0.227 0.179  0.056 0.044
      2931 2002931 55304.559137  16  9.72  0.3 430.74   4.1 0.319 0.251  0.076 0.060
      2934 2002934 55307.170754  15 21.05  0.6 375.89   0.0 0.081 0.064  0.019 0.015
      2936 2002936 55404.367426  28  8.93  0.4 413.78   5.6 0.287 0.226  0.070 0.055
      2938 2002938 55288.708419  22 20.54  2.1 403.04  15.3 0.089 0.070  0.028 0.022
      2941 2002941 55286.445872  18  4.45  0.3 407.22   7.9 0.349 0.274  0.095 0.075
      2942 2002942 55339.537413  24  6.32  0.2 414.36   4.5 0.254 0.200  0.062 0.049
      2943 2002943 55407.338633  35  6.93  0.2 406.40   3.4 0.298 0.234  0.070 0.055
     29450 2029450 55371.016704  22  3.49  0.2 414.86   6.3 0.475 0.270  0.125 0.071
      2946 2002946 55365.056078  20 11.67  1.2 415.57  10.1 0.058 0.045  0.018 0.014
      2947 2002947 55236.116191  21  7.46  0.3 406.51   5.1 0.228 0.179  0.056 0.044
      2947 2002947 55408.506362  19  5.89  0.3 421.66   7.1 0.365 0.288  0.093 0.073
     29480 2029480 55385.072569  35  4.83  0.1 408.70   2.7 0.291 0.325  0.068 0.076
     29487 2029487 55208.746547  17  5.23  0.3 379.54   6.9 0.220 0.224  0.056 0.057
     29495 2029495 55206.011522   9 10.39  0.1 421.42   1.9 0.056 0.044  0.013 0.010
      2950 2002950 55309.386150  20  7.66  0.3 443.19   6.8 0.528 0.415  0.130 0.102
      2951 2002951 55378.489818  14 49.03  4.1 394.79  10.9 0.055 0.043  0.016 0.012
     29529 2029529 55360.828376  12 10.07  0.5 440.99   7.8 0.121 0.095  0.030 0.024
      2953 2002953 55344.892548  18 10.48  0.5 407.61   7.0 0.295 0.232  0.075 0.059
     29538 2029538 55298.424090  11 20.00  0.9 418.77   6.6 0.090 0.087  0.022 0.022
      2954 2002954 55217.049517  22  4.33  0.1 391.11   3.9 0.365 0.288  0.087 0.068
      2955 2002955 55206.356270   9  4.49  0.1 418.84   2.9 0.383 0.302  0.090 0.071
     29555 2029555 55356.323085  17 26.25  0.9 394.84   4.9 0.034 0.023  0.008 0.006
      2957 2002957 55331.130289  13 21.39  2.5 404.46  10.3 0.162 0.128  0.053 0.042
     29595 2029595 55372.940722  11 17.50  2.3 406.99  14.4 0.091 0.072  0.032 0.025
       296 2000296 55381.574203  29  8.36  0.5 395.44   5.0 0.229 0.180  0.058 0.046
      2960 2002960 55314.719391  34  4.82  0.2 395.47   5.4 0.317 0.250  0.079 0.063
     29604 2029604 55413.512662  25  3.14  0.1 396.16   3.8 0.365 0.287  0.086 0.068
     29622 2029622 55240.672788  28  4.06  0.2 408.34   6.0 0.298 0.233  0.075 0.059
     29623 2029623 55252.972162  27  7.40  0.3 411.18   5.3 0.059 0.055  0.015 0.014
     29661 2029661 55246.236847  27  3.11  0.1 392.64   3.8 0.447 0.402  0.106 0.095
     29665 2029665 55345.026957  20 20.25  0.8 407.47   4.4 0.030 0.024  0.007 0.006
     29667 2029667 55372.799199  27  7.79  0.3 428.55   5.8 0.133 0.138  0.032 0.033
     29669 2029669 55240.836944  32  3.40  0.1 408.81   4.3 0.260 0.222  0.061 0.052
      2971 2002971 55387.036329  31  4.72  0.2 393.50   5.0 0.369 0.291  0.089 0.070
     29729 2029729 55290.216106  20  3.97  0.3 395.99   9.2 0.300 0.236  0.082 0.064
     29730 2029730 55358.418302  49  4.23  0.3 384.13   7.6 0.272 0.214  0.073 0.057
     29732 2029732 55231.832794  30  5.69  0.1 413.88   3.5 0.184 0.221  0.043 0.052
      2975 2002975 55237.177102  23  4.75  0.3 405.90   7.2 0.435 0.342  0.114 0.090
     29796 2029796 55379.327861  20  3.17  0.2 428.98   7.4 0.468 0.404  0.117 0.101
     29819 2029819 55313.295843  13  9.94  0.8 428.75   9.0 0.156 0.144  0.043 0.040
      2982 2002982 55208.596688  12 14.27  1.4 393.31  12.2 0.158 0.124  0.047 0.037
     29830 2029830 55378.352300  24 11.59  0.3 400.17   3.4 0.055 0.047  0.013 0.011
      2984 2002984 55226.577441  16 14.31  0.4 408.91   3.5 0.042 0.033  0.010 0.008
      2985 2002985 55381.205336  19  7.78  0.5 426.40   6.8 0.396 0.311  0.105 0.083
      2988 2002988 55285.953130  16 12.97  2.3 400.26  19.6 0.196 0.154  0.082 0.064
       299 2000299 55208.861574  16 14.80  0.7 413.98   4.5 0.222 0.175  0.055 0.044
       299 2000299 55377.126831  15 14.58  0.4 419.83   3.3 0.229 0.180  0.054 0.042
     29901 2029901 55297.702496  21  3.73  0.1 397.91   3.3 0.268 0.288  0.063 0.068
     29909 2029909 55224.734327  26  3.62  0.2 395.83   4.8 0.280 0.244  0.068 0.060
     29931 2029931 55217.616855  13 19.79  0.5 373.69   0.0 0.054 0.054  0.013 0.013
     29931 2029931 55387.524506  12 19.14  0.5 375.96   1.5 0.058 0.058  0.014 0.014
      2995 2002995 55369.229077  17 14.04  0.1 421.53   1.0 0.116 0.091  0.027 0.021
      2996 2002996 55403.687472  17 24.79  0.8 363.36   3.3 0.040 0.032  0.010 0.008
      2998 2002998 55224.210978  19  3.01  0.2 415.40   4.6 0.462 0.364  0.119 0.094
     29989 2029989 55305.666027  24  4.65  0.2 394.41   5.3 0.322 0.254  0.078 0.061
      3002 2003002 55375.897948  25  7.92  0.3 390.53   3.8 0.234 0.185  0.057 0.045
      3003 2003003 55253.027478  16 22.01  1.5 378.17  10.2 0.103 0.081  0.028 0.022
      3007 2003007 55315.398303  20 10.23  0.7 393.27   7.3 0.137 0.107  0.036 0.029
     30072 2030072 55311.255726  27  5.86  0.2 393.11   4.8 0.273 0.208  0.067 0.051
     30078 2030078 55257.784880  23  7.49  0.3 410.02   4.8 0.072 0.057  0.017 0.014
     30093 2030093 55406.391838  34  3.56  0.3 407.02   8.9 0.305 0.229  0.086 0.065
      3012 2003012 55263.711371  15 22.93  1.1 375.66   7.4 0.112 0.088  0.028 0.022
    301583 2301583 55371.775671  68  1.62  0.1 408.67   5.1 0.305 0.240  0.075 0.059
      3017 2003017 55358.500782  24 10.12  0.6 410.28   6.6 0.347 0.273  0.091 0.072
    301917 2301917 55291.943333 113  1.14  0.0 374.33   2.4 0.330 0.259  0.077 0.060
    302100 2302100 55365.988855  70  3.04  0.0 397.72   1.0 0.063 0.050  0.015 0.011
     30220 2030220 55374.385935  34  3.93  0.2 387.40   6.7 0.284 0.365  0.073 0.094
     30221 2030221 55347.026024  34  2.37  0.3 419.16  11.6 0.424 0.331  0.137 0.107
     30223 2030223 55350.168463  40  9.31  0.1 404.20   2.3 0.056 0.042  0.013 0.010
      3023 2003023 55286.935096  16  4.05  0.2 401.12   5.4 0.395 0.311  0.096 0.075
      3024 2003024 55384.976007  10 32.45  0.8 409.11   0.0 0.073 0.057  0.017 0.013
      3026 2003026 55232.144712  17 17.00  0.5 377.10   3.7 0.124 0.098  0.030 0.023
      3027 2003027 55234.040954  17 12.52  0.4 422.02   2.8 0.052 0.041  0.012 0.010
      3030 2003030 55394.178268  38  3.51  0.2 392.25   5.5 0.384 0.303  0.098 0.077
      3031 2003031 55229.960556  23  6.27  0.1 400.73   2.9 0.308 0.242  0.072 0.057
     30322 2030322 55328.067438  20  8.28  0.2 393.29   2.5 0.063 0.050  0.015 0.012
      3033 2003033 55239.128328  21  7.95  0.3 404.78   4.4 0.206 0.162  0.050 0.039
      3035 2003035 55252.615837  19 12.44  1.1 416.37  10.2 0.075 0.059  0.022 0.017
      3037 2003037 55350.750830  15 28.47  0.3 421.83   1.2 0.038 0.030  0.009 0.007
      3039 2003039 55239.164163  26  8.75  0.2 397.03   2.1 0.228 0.180  0.053 0.042
      3040 2003040 55345.763081  24  3.08  0.1 402.52   4.4 0.526 0.414  0.127 0.100
      3043 2003043 55263.777494  32  4.59  0.3 404.62   8.1 0.258 0.203  0.070 0.055
      3044 2003044 55326.159401  19 27.06  0.3 384.69   0.7 0.039 0.031  0.009 0.007
     30453 2030453 55344.122104  16  6.61  0.3 419.56   4.9 0.295 0.254  0.072 0.062
      3046 2003046 55393.129132  18 24.61  0.8 377.47   4.5 0.029 0.023  0.007 0.005
      3048 2003048 55266.488768  27  6.15  0.2 366.80   5.2 0.238 0.187  0.058 0.045
     30501 2030501 55237.240474  16 10.42  1.1 422.61  10.5 0.111 0.109  0.035 0.034
     30501 2030501 55412.294865  15  9.98  1.1 416.74  10.3 0.120 0.119  0.038 0.038
      3052 2003052 55282.794630  24 10.14  0.6 406.95   6.7 0.057 0.045  0.015 0.012
     30545 2030545 55239.830257  11 22.80  0.5 405.75   3.5 0.040 0.031  0.009 0.007
     30545 2030545 55408.279173  18 23.44  0.4 384.43   0.9 0.038 0.030  0.009 0.007
      3055 2003055 55292.231545  28  5.83  0.2 458.36   5.6 0.436 0.343  0.105 0.083
     30581 2030581 55395.447265  24  6.30  0.3 428.83   6.3 0.167 0.138  0.043 0.035
     30588 2030588 55337.715507  41 16.37  0.5 400.64   4.6 0.053 0.042  0.013 0.010
      3059 2003059 55400.383592  27  4.94  0.2 401.98   4.7 0.313 0.246  0.077 0.061
      3061 2003061 55209.444470  14 20.59  1.1 415.41   5.5 0.063 0.050  0.016 0.013
      3062 2003062 55321.076653  14 23.77  0.9 385.98   5.7 0.135 0.106  0.033 0.026
      3065 2003065 55236.875002  18 19.05  0.2 414.14   1.1 0.050 0.040  0.012 0.009
      3066 2003066 55404.159743  20 12.20  0.7 403.40   6.2 0.365 0.288  0.094 0.074
      3067 2003067 55244.940298  29  5.52  0.2 390.87   4.3 0.327 0.258  0.081 0.064
      3068 2003068 55352.958669  30  5.67  0.3 390.60   6.2 0.328 0.258  0.086 0.067
     30718 2030718 55308.092629  24  8.33  0.5 398.37   7.2 0.064 0.061  0.017 0.016
     30724 2030724 55380.980075  14 21.59  0.4 388.05   0.0 0.058 0.046  0.013 0.011
     30734 2030734 55204.755668  18  3.61  0.2 405.37   4.6 0.352 0.277  0.089 0.070
      3076 2003076 55236.916193  30  4.53  0.1 389.37   4.0 0.333 0.262  0.079 0.062
      3077 2003077 55209.444680  16  3.49  0.4 404.55  11.5 1.071 0.843  0.340 0.268
    307840 2307840 55250.420604  29  6.12  0.3 401.45   3.9 0.066 0.052  0.016 0.013
      3079 2003079 55272.179432  25  5.65  0.4 383.92   8.7 0.197 0.155  0.053 0.041
      3080 2003080 55247.300258  16  9.95  0.5 419.78   5.9 0.353 0.277  0.088 0.070
      3082 2003082 55365.845266  16 16.08  0.6 408.49   3.9 0.049 0.039  0.012 0.009
     30839 2030839 55216.192096  20  3.14  0.1 406.67   3.5 0.560 0.408  0.132 0.096
     30839 2030839 55395.956020  37  2.49  0.1 466.18   8.4 0.895 0.652  0.218 0.159
     30856 2030856 55236.533279  30  3.21  0.2 397.60   6.5 0.364 0.364  0.096 0.096
     30856 2030856 55408.759712  26  3.47  0.5 381.66  12.9 0.312 0.312  0.113 0.112
      3088 2003088 55212.473677  20 18.86  1.1 370.51   9.1 0.111 0.087  0.029 0.023
      3088 2003088 55381.212478  24 17.89  0.7 374.29   5.3 0.123 0.097  0.030 0.023
     30884 2030884 55227.203261  25  4.38  0.2 411.73   6.4 0.234 0.178  0.059 0.045
      3091 2003091 55305.837644  26  4.53  0.2 404.09   6.3 0.272 0.214  0.068 0.054
      3092 2003092 55338.053104  14 23.23  2.2 453.85  13.9 0.093 0.073  0.028 0.022
     30925 2030925 55397.333109  20  4.49  0.2 411.96   4.9 0.443 0.325  0.111 0.082
      3093 2003093 55244.240452  21 11.53  0.3 416.56   3.7 0.288 0.227  0.068 0.053
      3095 2003095 55212.454075  13 27.66  0.7 406.06   0.0 0.059 0.046  0.014 0.011
      3095 2003095 55379.184638  16 28.28  0.5 407.65   0.0 0.057 0.044  0.013 0.010
      3097 2003097 55366.421922  16 17.96  2.3 405.40  13.8 0.058 0.046  0.020 0.016
      3099 2003099 55357.816543  12 10.77  0.3 449.97   3.0 0.362 0.285  0.085 0.067
      3104 2003104 55344.499482  19 11.80  0.3 431.51   3.7 0.624 0.491  0.148 0.117
     31062 2031062 55236.379151  20 10.19  0.5 415.74   5.8 0.220 0.137  0.055 0.034
     31062 2031062 55409.824663  18 12.64  0.7 398.16   7.7 0.143 0.089  0.037 0.023
      3107 2003107 55349.358843  17  4.03  0.3 430.41   6.3 0.449 0.354  0.119 0.094
      3108 2003108 55262.021782  21  3.74  0.1 394.75   2.9 0.332 0.261  0.078 0.061
      3109 2003109 55375.375652  14 21.19  2.4 405.74   9.9 0.054 0.042  0.017 0.014
     31106 2031106 55207.793858  14  2.80  0.2 405.90   8.5 0.347 0.304  0.090 0.079
     31106 2031106 55386.094638  27  2.69  0.1 427.19   4.9 0.376 0.330  0.089 0.078
     31111 2031111 55359.220917  23  3.89  0.1 418.99   4.7 0.444 0.563  0.105 0.134
      3112 2003112 55314.822423  17 12.05  1.0 392.87   8.1 0.055 0.043  0.016 0.012
      3114 2003114 55362.413211  26  4.56  0.1 419.93   2.9 0.261 0.206  0.061 0.048
      3115 2003115 55330.804598  13 16.00  0.2 422.83   1.7 0.222 0.175  0.051 0.040
     31153 2031153 55387.400330  24  2.85  0.0 416.77   2.8 0.275 0.170  0.064 0.040
      3116 2003116 55352.111473  18  6.21  0.3 417.56   4.5 0.434 0.341  0.107 0.084
     31178 2031178 55365.452534  30 12.36  0.6 432.14   7.3 0.064 0.056  0.016 0.014
      3119 2003119 55242.612922  13 17.21  3.4 392.47  18.2 0.039 0.031  0.018 0.014
     31208 2031208 55218.918908  27  3.09  0.1 422.17   3.1 0.452 0.356  0.106 0.083
      3121 2003121 55208.539082  10  4.69  0.2 425.07   4.6 0.354 0.279  0.085 0.067
     31227 2031227 55262.945493  15  8.46  0.2 436.91   4.0 0.297 0.234  0.070 0.055
      3126 2003126 55318.094676  19 13.88  0.4 409.17   4.3 0.111 0.088  0.026 0.021
      3129 2003129 55303.620279  20  6.36  0.3 404.33   6.9 0.384 0.302  0.095 0.075
      3133 2003133 55392.506360  25  7.10  0.2 398.13   3.6 0.219 0.172  0.052 0.041
     31359 2031359 55369.700515  36  5.80  0.2 423.86   3.7 0.054 0.048  0.013 0.011
      3136 2003136 55220.498148  29 17.99  0.4 431.72   2.7 0.083 0.066  0.020 0.015
      3138 2003138 55256.680456  21  5.06  0.4 393.28  10.6 0.307 0.242  0.089 0.070
     31381 2031381 55244.087608  26  5.25  0.1 406.09   2.4 0.206 0.200  0.048 0.046
     31398 2031398 55242.198757  32  3.22  0.1 393.04   3.9 0.223 0.194  0.053 0.046
      3140 2003140 55351.520947  21 19.28  1.5 397.69  10.6 0.182 0.144  0.051 0.040
     31409 2031409 55209.411547  29  3.75  0.1 410.95   4.0 0.213 0.103  0.051 0.025
     31409 2031409 55391.787189  24  3.70  0.1 411.48   2.7 0.219 0.106  0.051 0.025
      3142 2003142 55242.071807  24  7.82  0.3 396.84   5.6 0.360 0.283  0.089 0.070
      3143 2003143 55231.315191  21  6.71  0.2 413.21   5.7 0.358 0.282  0.086 0.068
     31459 2031459 55346.351975  45  6.02  0.3 402.12   5.1 0.268 0.235  0.067 0.059
      3146 2003146 55254.106003  17 10.03  0.4 392.70   4.2 0.064 0.050  0.015 0.012
     31469 2031469 55373.495521  36  3.08  0.1 402.58   3.7 0.273 0.230  0.064 0.054
     31485 2031485 55381.588686  36  8.54  1.0 394.49   9.8 0.125 0.152  0.041 0.049
     31499 2031499 55300.425618  22 14.83  0.3 416.91   2.6 0.062 0.082  0.014 0.019
      3151 2003151 55321.600894  23 12.79  0.3 416.84   3.1 0.234 0.184  0.055 0.043
     31542 2031542 55240.981529  24 11.96  1.2 401.97  11.8 0.148 0.117  0.046 0.036
     31548 2031548 55254.419892  19  5.36  0.1 411.53   2.2 0.433 0.340  0.101 0.079
      3156 2003156 55224.415661   9 29.43  0.2 405.94   1.3 0.042 0.033  0.010 0.008
      3157 2003157 55209.337898  15 25.44  0.7 402.11   0.0 0.056 0.044  0.013 0.010
      3157 2003157 55374.048528  17 26.86  0.7 399.73   0.0 0.050 0.040  0.012 0.009
      3158 2003158 55251.623645  28  6.22  0.5 405.42   7.3 0.457 0.360  0.124 0.098
      3159 2003159 55215.873102  11  6.98  0.3 432.34   5.1 0.457 0.359  0.111 0.087
     31616 2031616 55391.807295  19  7.27  0.4 442.91  10.6 0.235 0.198  0.060 0.051
      3162 2003162 55217.320771  14 26.92  0.9 385.52   0.0 0.061 0.048  0.014 0.011
      3162 2003162 55384.494548  13 24.31  1.5 394.97   7.6 0.074 0.059  0.020 0.015
     31638 2031638 55213.286288  20  4.55  0.1 426.64   3.8 0.293 0.284  0.069 0.067
      3165 2003165 55356.906344  23  7.03  0.1 413.13   2.9 0.254 0.200  0.059 0.047
     31656 2031656 55396.109501  32  9.08  0.3 434.28   4.9 0.144 0.113  0.034 0.027
      3166 2003166 55308.326098  55  7.37  0.2 402.71   3.0 0.394 0.310  0.093 0.073
      3167 2003167 55319.192527  20 11.26  0.6 408.84   6.0 0.425 0.334  0.108 0.085
      3168 2003168 55328.873621  14 12.35  1.6 395.53  13.3 0.189 0.148  0.064 0.051
     31702 2031702 55250.325379  23  5.85  0.2 436.10   5.4 0.240 0.140  0.058 0.034
      3173 2003173 55312.583993  28  5.65  0.1 405.35   1.4 0.319 0.251  0.074 0.058
     31748 2031748 55375.371688  25 11.61  0.7 414.33   7.0 0.062 0.039  0.016 0.010
     31761 2031761 55390.632158  28 11.13  0.2 396.73   2.0 0.043 0.029  0.010 0.007
     31762 2031762 55225.711706  24 16.35  1.0 408.05   8.8 0.059 0.046  0.015 0.012
     31762 2031762 55396.739003  29 12.23  0.7 441.44   5.5 0.105 0.082  0.027 0.021
     31775 2031775 55329.142406  29  4.17  0.1 380.07   3.3 0.328 0.196  0.077 0.046
     31776 2031776 55302.997623  31  4.64  0.1 418.92   3.5 0.415 0.323  0.098 0.076
     31779 2031779 55224.306085  26  8.11  0.5 402.59   7.3 0.048 0.037  0.013 0.010
     31784 2031784 55223.581277  20  5.20  0.1 433.23   1.9 0.139 0.086  0.032 0.020
     31784 2031784 55400.048047  29  5.18  0.1 432.29   3.8 0.140 0.087  0.033 0.020
     31786 2031786 55230.587202  24  8.32  0.2 434.40   2.8 0.084 0.095  0.020 0.022
      3179 2003179 55257.708753  16 15.88  3.4 393.72  19.9 0.107 0.084  0.052 0.041
     31795 2031795 55375.140925  23  2.61  0.1 434.57   4.0 0.566 0.457  0.133 0.107
     31799 2031799 55239.579948  23  4.30  0.2 422.80   6.0 0.497 0.384  0.123 0.095
     31801 2031801 55218.553516  20 20.95  0.4 372.00   0.4 0.043 0.033  0.010 0.008
     31801 2031801 55390.411094  20 19.38  0.7 368.85   3.7 0.050 0.039  0.012 0.009
    318081 2318081 55336.570556  28  5.51  0.2 392.89   3.2 0.050 0.040  0.012 0.009
      3181 2003181 55221.467434  26  7.22  0.2 414.63   3.3 0.290 0.228  0.068 0.054
     31817 2031817 55277.334992  25 19.22  2.4 416.91  19.6 0.079 0.059  0.027 0.020
     31822 2031822 55392.348135  16 23.11  0.4 394.87   0.0 0.038 0.030  0.009 0.007
      3184 2003184 55339.552929  15 16.02  0.2 421.47   1.7 0.080 0.063  0.019 0.015
     31865 2031865 55404.480935  27  3.96  0.1 415.31   3.4 0.322 0.264  0.075 0.062
      3187 2003187 55353.553268  17  5.31  0.2 401.92   4.0 0.297 0.234  0.070 0.055
     31887 2031887 55360.346477  23  5.09  0.1 413.25   3.1 0.326 0.266  0.076 0.063
      3196 2003196 55410.074517  26 12.35  0.9 421.02   8.8 0.177 0.139  0.048 0.038
      3197 2003197 55400.651354  18 17.84  0.7 395.26   3.7 0.120 0.095  0.029 0.023
       320 2000320 55257.028119  14 18.99  1.7 411.75  12.7 0.220 0.173  0.064 0.051
      3201 2003201 55245.321522  28  4.58  0.2 392.21   6.1 0.305 0.240  0.075 0.059
      3206 2003206 55325.397873  19  4.36  0.1 428.37   2.9 0.425 0.335  0.101 0.079
       321 2000321 55245.328406  16 23.17  1.7 409.53   6.6 0.297 0.234  0.081 0.064
      3210 2003210 55411.852709  42 13.78  0.9 436.39   6.7 0.391 0.308  0.102 0.081
     32162 2032162 55391.616630  18 11.61  2.4 427.64  18.7 0.071 0.028  0.033 0.013
      3219 2003219 55330.341533  19 16.93  0.8 371.67   7.1 0.121 0.095  0.030 0.024
      3221 2003221 55352.316957  61  5.26  0.1 386.04   2.6 0.388 0.305  0.091 0.072
      3225 2003225 55244.023817  29  5.36  0.1 379.06   2.8 0.308 0.243  0.073 0.057
     32251 2032251 55280.697797  38  7.78  0.3 394.39   5.5 0.229 0.181  0.056 0.044
      3227 2003227 55358.823996  16  5.39  0.3 450.16   5.7 0.492 0.387  0.126 0.099
      3228 2003228 55339.959560  25 17.90  1.3 363.43  10.2 0.038 0.030  0.010 0.008
     32286 2032286 55394.991201  41 11.10  1.0 398.25   9.7 0.060 0.042  0.018 0.012
      3229 2003229 55334.450433  22  5.40  0.2 427.12   4.7 0.422 0.332  0.103 0.081
       323 2000323 55322.232528  14 27.84  1.0 403.02   3.8 0.323 0.255  0.078 0.061
      3237 2003237 55390.994919  16 26.99  0.5 418.25   1.9 0.132 0.104  0.031 0.024
     32390 2032390 55225.947124  17  4.28  0.2 433.71   3.3 0.421 0.427  0.101 0.103
     32436 2032436 55210.818677  22  5.40  0.1 422.73   2.2 0.306 0.241  0.071 0.056
      3246 2003246 55369.846840  15 19.78  0.5 379.21   0.0 0.093 0.074  0.022 0.017
     32460 2032460 55289.103020  17 17.42  1.5 415.22  10.0 0.073 0.059  0.021 0.017
      3248 2003248 55332.966379  17 33.35  0.7 404.21   0.0 0.067 0.053  0.016 0.012
      3250 2003250 55319.620688  17 17.29  1.6 398.21  14.0 0.161 0.127  0.048 0.038
     32536 2032536 55359.500104  19 20.73  0.4 377.96   0.5 0.036 0.033  0.009 0.008
      3256 2003256 55219.147291  18 20.19  1.2 411.76   6.0 0.041 0.032  0.010 0.008
     32560 2032560 55250.318562  32  3.96  0.1 419.61   4.7 0.337 0.335  0.080 0.079
      3259 2003259 55249.753883  12 25.69  0.5 417.43   2.0 0.213 0.167  0.050 0.039
      3261 2003261 55225.269781  19  8.30  0.6 436.47   7.0 0.462 0.364  0.125 0.098
      3262 2003262 55232.589451  17 19.42  1.8 393.33  10.7 0.164 0.129  0.048 0.038
      3263 2003263 55208.905437  21  4.46  0.2 406.00   5.4 0.555 0.437  0.134 0.105
      3265 2003265 55213.511965  25  5.39  0.1 388.34   3.4 0.384 0.302  0.090 0.071
      3267 2003267 55211.041073  23  5.68  0.2 419.40   5.5 0.383 0.301  0.093 0.073
      3268 2003268 55348.660397  25  4.20  0.2 417.51   4.7 0.555 0.437  0.137 0.108
     32704 2032704 55240.154168  18 14.89  1.4 395.48   9.2 0.062 0.049  0.019 0.015
      3272 2003272 55362.937021  19  4.42  0.3 415.78   7.2 0.390 0.307  0.101 0.079
      3273 2003273 55373.772003  15 28.84  1.4 404.00   7.0 0.049 0.039  0.012 0.010
      3275 2003275 55312.707629  18  9.94  0.3 406.17   2.4 0.077 0.061  0.018 0.014
      3277 2003277 55406.308782  22 16.36  0.5 408.88   2.9 0.140 0.110  0.033 0.026
     32772 2032772 55218.373177  28  5.89  0.1 364.46   2.2 0.128 0.101  0.030 0.023
      3278 2003278 55364.281465  17 31.39  0.5 387.28   0.0 0.046 0.036  0.011 0.008
      3281 2003281 55330.648050  36  4.10  0.3 408.86   6.6 0.708 0.557  0.192 0.151
      3282 2003282 55233.898641  27  4.54  0.2 408.65   5.3 0.363 0.286  0.089 0.070
      3283 2003283 55236.306054  24  9.60  0.7 435.94   7.2 0.143 0.112  0.038 0.030
     32856 2032856 55222.384051  20  3.94  0.1 413.84   4.5 0.310 0.233  0.073 0.055
      3286 2003286 55320.959239  24  6.48  0.7 398.17  11.3 0.347 0.273  0.110 0.086
     32899 2032899 55288.405243  16 10.69  0.5 396.67   6.0 0.089 0.073  0.022 0.018
     32925 2032925 55385.304490  44  2.69  0.0 395.28   2.1 0.465 0.366  0.108 0.085
      3295 2003295 55358.135072  15 12.99  0.3 382.09   2.9 0.068 0.054  0.016 0.013
     32989 2032989 55375.713969  34  5.31  0.2 400.53   3.9 0.096 0.124  0.023 0.030
      3299 2003299 55255.044158  14  4.84  0.2 409.76   3.3 0.324 0.255  0.078 0.062
      3303 2003303 55307.514052  24  9.43  0.2 411.97   3.6 0.274 0.216  0.064 0.051
      3305 2003305 55214.008282  18  7.65  0.4 401.37   4.9 0.363 0.286  0.090 0.071
      3305 2003305 55387.240570  24  8.86  0.4 395.22   4.5 0.270 0.213  0.066 0.052
     33074 2033074 55341.798294  24 19.43  0.2 372.72   0.7 0.046 0.045  0.011 0.010
    330809 2330809 55368.269895  10  0.31  0.0 368.92   8.4 0.381 0.300  0.097 0.077
     33099 2033099 55385.394704  21  3.29  0.1 401.16   5.5 0.374 0.294  0.090 0.071
      3311 2003311 55210.215744  18 16.81  1.9 396.56  13.0 0.071 0.056  0.023 0.018
     33116 2033116 55330.793351  31  4.04  0.2 394.06   5.5 0.343 0.270  0.085 0.067
      3312 2003312 55362.654844  24 16.81  0.7 400.27   4.4 0.139 0.110  0.034 0.027
      3314 2003314 55253.669134  24  5.58  0.5 397.56   9.1 0.392 0.309  0.113 0.089
      3315 2003315 55379.829830  28 11.40  0.4 388.75   4.3 0.132 0.104  0.032 0.025
      3316 2003316 55224.573207  23 17.85  0.8 416.12   6.0 0.085 0.067  0.021 0.017
     33178 2033178 55288.053578  20  3.58  0.1 406.51   4.9 0.400 0.342  0.095 0.082
      3318 2003318 55278.396144  24 21.09  1.3 401.82   8.8 0.152 0.120  0.040 0.031
     33214 2033214 55215.853395  22  5.85  0.2 413.75   3.7 0.300 0.236  0.071 0.056
      3322 2003322 55229.194662  33  6.12  0.2 407.24   4.2 0.345 0.272  0.082 0.065
      3322 2003322 55402.039354  26  6.67  0.2 418.22   4.4 0.290 0.228  0.069 0.054
     33223 2033223 55231.040195  24  9.61  1.0 395.29   9.6 0.057 0.045  0.017 0.014
      3324 2003324 55357.627715  21 21.12  2.4 375.64  11.9 0.062 0.049  0.020 0.016
      3325 2003325 55217.160611  12 25.33  2.1 382.73   9.2 0.066 0.052  0.019 0.015
     33265 2033265 55312.729374  17  4.59  0.1 417.13   2.9 0.405 0.319  0.095 0.075
      3328 2003328 55244.735300  21 19.22  0.8 380.93   6.3 0.109 0.086  0.027 0.021
     33290 2033290 55318.881364  21 13.56  0.9 413.39   7.7 0.071 0.069  0.019 0.018
      3330 2003330 55301.938892  16 30.80  0.8 410.85   0.0 0.049 0.038  0.011 0.009
      3332 2003332 55270.163233  18 14.89  1.4 386.36  11.9 0.176 0.138  0.052 0.041
      3333 2003333 55278.391000  16 19.07  1.8 455.10  14.3 0.088 0.070  0.027 0.021
     33341 2033341 55298.171190  41  2.38  0.1 407.01   4.1 0.302 0.238  0.073 0.058
     33349 2033349 55326.605948  20  2.51  0.1 430.34   3.6 0.883 0.695  0.209 0.165
     33351 2033351 55256.011425  28  4.69  0.1 412.86   2.3 0.072 0.073  0.017 0.017
      3336 2003336 55402.657835  33  2.99  0.1 388.90   2.7 0.343 0.270  0.080 0.063
      3338 2003338 55386.616437  22  3.14  0.1 414.18   3.1 0.308 0.243  0.072 0.057
     33389 2033389 55335.059917  34  3.39  0.1 385.53   4.1 0.177 0.177  0.043 0.043
      3342 2003342 55330.131906  16 23.00  3.1 402.06  15.5 0.043 0.034  0.015 0.012
      3345 2003345 55230.054388  11 19.13  0.7 409.18   3.9 0.071 0.056  0.017 0.013
      3346 2003346 55296.575186  20 31.46  0.8 386.04   0.0 0.075 0.059  0.018 0.014
      3347 2003347 55318.278957  17 13.55  1.6 411.81  12.5 0.161 0.127  0.053 0.042
      3349 2003349 55283.022902  27  9.00  0.4 414.42   7.0 0.190 0.150  0.047 0.037
     33503 2033503 55382.469351  28  6.15  0.1 409.60   1.9 0.082 0.103  0.019 0.024
      3353 2003353 55240.433257  28  9.32  0.1 408.85   1.9 0.066 0.052  0.015 0.012
      3354 2003354 55367.589870  24  6.22  0.1 406.68   2.2 0.235 0.185  0.055 0.043
      3355 2003355 55367.730926  40  4.15  0.1 417.55   3.2 0.343 0.270  0.080 0.063
      3356 2003356 55353.581673  29  5.49  0.4 399.11   8.5 0.331 0.260  0.093 0.073
      3357 2003357 55343.430179  27 18.33  0.9 369.74   6.7 0.095 0.075  0.024 0.019
      3359 2003359 55304.393949  21  3.11  0.1 420.55   3.3 0.541 0.426  0.128 0.101
      3363 2003363 55240.688761  26  7.74  0.3 402.00   5.3 0.382 0.301  0.093 0.073
     33632 2033632 55413.934054  20  3.06  0.1 400.76   3.3 0.380 0.368  0.089 0.086
      3364 2003364 55363.705178  38  4.67  0.2 391.22   5.3 0.313 0.246  0.077 0.061
      3365 2003365 55209.455852  12 17.91  1.0 405.59   5.4 0.054 0.042  0.014 0.011
     33659 2033659 55226.568843  29  5.50  0.1 404.35   2.9 0.222 0.260  0.052 0.061
     33668 2033668 55243.246938  18  9.51  0.7 398.19   6.7 0.054 0.042  0.014 0.011
      3368 2003368 55381.236041  31 27.93  0.7 425.74   3.9 0.081 0.064  0.019 0.015
      3370 2003370 55332.110462  22  4.41  0.3 403.72   8.5 0.339 0.267  0.094 0.074
     33717 2033717 55300.746514  26  7.88  0.6 407.72   8.2 0.269 0.246  0.073 0.067
      3372 2003372 55240.117009  13 23.52  0.2 423.70   1.2 0.039 0.031  0.009 0.007
      3372 2003372 55409.835103  13 21.07  0.3 417.66   2.1 0.049 0.039  0.011 0.009
      3373 2003373 55318.749788  25  4.69  0.2 416.44   4.2 0.331 0.260  0.080 0.063
     33735 2033735 55301.530673  27  5.37  0.1 408.29   3.8 0.226 0.214  0.053 0.050
     33740 2033740 55330.633540  29  3.30  0.1 405.07   4.7 0.219 0.191  0.052 0.045
     33748 2033748 55325.592185  20 17.94  0.8 371.48   6.8 0.050 0.046  0.012 0.011
      3375 2003375 55255.593096  23  5.89  0.6 368.78  10.5 0.124 0.098  0.039 0.030
     33750 2033750 55353.445577  17 11.28  0.4 405.78   3.5 0.107 0.084  0.026 0.020
      3376 2003376 55290.754225  30  6.84  0.5 396.50   9.3 0.378 0.297  0.101 0.080
     33776 2033776 55320.848084  32 16.38  1.9 408.23  11.9 0.065 0.051  0.021 0.017
     33800 2033800 55378.142148  19 23.53  0.4 377.31   1.3 0.042 0.042  0.010 0.010
     33812 2033812 55263.708146  36 13.38  1.0 345.69  10.7 0.051 0.044  0.014 0.012
      3382 2003382 55273.846083  17  4.61  0.1 422.53   3.2 0.543 0.428  0.130 0.102
      3383 2003383 55327.479958  24  9.27  0.7 410.95   7.0 0.238 0.187  0.065 0.051
      3385 2003385 55236.177609  25  6.48  0.3 395.24   6.1 0.437 0.344  0.110 0.086
      3387 2003387 55332.872723  36  7.22  0.2 387.79   2.9 0.339 0.267  0.080 0.063
     33909 2033909 55360.003234  26  9.74  0.3 420.76   2.9 0.066 0.050  0.016 0.012
      3395 2003395 55278.817360  37  9.37  0.7 408.46   8.4 0.370 0.291  0.102 0.080
     33956 2033956 55206.184165   9  6.22  0.1 409.35   3.2 0.222 0.248  0.052 0.058
     34045 2034045 55240.403951  34  3.36  0.1 397.39   2.3 0.301 0.237  0.070 0.055
     34048 2034048 55403.748011  36  1.30  0.0 408.71   4.0 0.469 0.322  0.110 0.076
      3405 2003405 55354.600333  16 22.88  0.5 413.02   2.7 0.043 0.034  0.010 0.008
      3408 2003408 55347.299827  36  4.98  0.2 390.34   3.5 0.338 0.266  0.081 0.064
      3410 2003410 55265.309800  15  3.66  1.5 384.41  30.4 0.449 0.353  0.382 0.301
      3411 2003411 55210.144001  23  5.06  0.2 393.04   5.6 0.262 0.206  0.065 0.051
      3411 2003411 55384.513843  25  4.14  0.2 408.84   3.7 0.392 0.309  0.096 0.075
      3412 2003412 55362.451581  21  5.72  0.1 418.55   3.8 0.227 0.178  0.053 0.042
      3413 2003413 55345.636638  31  5.10  0.1 393.90   2.0 0.278 0.219  0.065 0.051
      3416 2003416 55357.793560  30  6.65  0.2 372.01   5.1 0.170 0.134  0.041 0.032
    341843 2341843 55238.506195 390  0.41  0.0 331.28   0.9 0.104 0.082  0.024 0.019
      3419 2003419 55250.781757  16 36.67  0.7 377.96   1.8 0.047 0.037  0.011 0.009
      3424 2003424 55273.851985  18  4.41  0.2 437.32   9.3 0.676 0.532  0.172 0.135
      3425 2003425 55374.045565  14 20.84  0.9 412.42   5.9 0.148 0.116  0.036 0.028
      3426 2003426 55373.786126  18 14.65  0.1 424.77   0.9 0.055 0.044  0.013 0.010
      3427 2003427 55246.495677  29  4.51  0.3 407.68   7.3 0.267 0.210  0.071 0.056
       343 2000343 55209.206502  19 18.24  1.3 400.65   7.8 0.107 0.084  0.029 0.023
    343166 2343166 55307.520623   9  0.65  0.0 391.11   1.0 0.507 0.399  0.117 0.092
      3432 2003432 55339.246561  18 18.83  2.0 366.09  13.0 0.075 0.059  0.024 0.019
     34348 2034348 55267.832338  26  5.31  0.1 412.40   2.9 0.338 0.266  0.079 0.062
      3436 2003436 55388.249958  19  5.47  0.2 440.27   5.3 0.558 0.439  0.134 0.106
      3438 2003438 55395.925512  25 24.76  0.5 387.24   1.4 0.052 0.041  0.012 0.010
      3439 2003439 55298.025516  21  8.26  0.3 399.58   4.6 0.292 0.230  0.070 0.055
      3444 2003444 55289.032416  28  6.19  0.3 400.59   6.2 0.349 0.275  0.089 0.070
     34459 2034459 55323.940758  22  5.63  0.2 398.24   3.6 0.269 0.212  0.064 0.050
      3449 2003449 55397.565892  21 17.08  1.5 378.24  11.2 0.043 0.034  0.012 0.010
     34514 2034514 55251.124326  27  2.89  0.1 394.19   3.4 0.348 0.225  0.082 0.053
      3453 2003453 55338.313972  17  3.50  0.1 421.12   5.6 1.730 1.362  0.425 0.334
      3454 2003454 55370.804677  20  4.08  0.2 429.47   4.6 0.468 0.368  0.119 0.093
      3455 2003455 55217.357808  18  4.98  0.3 400.19   6.8 0.384 0.302  0.101 0.080
     34562 2034562 55340.005592  14 13.87  0.2 426.99   1.8 0.040 0.037  0.009 0.009
     34572 2034572 55326.344169  19  5.20  0.2 427.11   4.2 0.347 0.273  0.083 0.065
    345722 2345722 55241.425383  38  0.68  0.0 305.71   3.7 0.201 0.158  0.048 0.038
      3458 2003458 55342.338337  28  6.62  0.4 393.13   6.6 0.326 0.257  0.084 0.066
      3459 2003459 55266.901641  20  7.31  0.1 407.92   1.1 0.219 0.172  0.051 0.040
      3461 2003461 55376.382144  33  6.87  0.2 387.36   3.1 0.163 0.129  0.038 0.030
      3464 2003464 55322.465552  27  5.27  0.1 390.50   3.1 0.235 0.185  0.055 0.043
     34647 2034647 55309.973613  28  4.01  0.2 395.65   5.2 0.305 0.258  0.075 0.063
      3469 2003469 55290.503374  20 21.01  0.9 385.90   6.8 0.136 0.107  0.034 0.026
       347 2000347 55409.748314  17 48.77  1.6 402.98   3.4 0.176 0.139  0.042 0.033
     34702 2034702 55354.523536  23  2.53  0.1 441.40   5.3 0.726 0.386  0.174 0.093
     34708 2034708 55292.093595  27  3.74  0.2 412.98   7.3 0.429 0.395  0.111 0.103
      3471 2003471 55280.719829   8 27.26  0.8 387.05   2.9 0.057 0.045  0.014 0.011
     34751 2034751 55356.165787  21  3.09  0.2 421.35   6.9 0.390 0.307  0.106 0.083
     34767 2034767 55386.300694  27  5.32  0.3 398.79   5.3 0.384 0.330  0.096 0.083
      3478 2003478 55286.720993  24  5.72  0.3 388.60   6.3 0.414 0.326  0.105 0.082
      3479 2003479 55211.204246  20 20.28  1.3 398.65   8.7 0.096 0.075  0.025 0.020
      3479 2003479 55378.754214  18 17.92  0.6 403.96   4.6 0.123 0.096  0.029 0.023
      3485 2003485 55387.037460  13 13.40  1.3 398.04   8.5 0.062 0.049  0.019 0.015
     34858 2034858 55405.634642  33  3.61  0.1 405.58   3.2 0.296 0.233  0.069 0.054
      3486 2003486 55233.360576  29  5.62  0.1 396.27   1.3 0.180 0.142  0.042 0.033
      3487 2003487 55338.479964  31  4.28  0.5 504.53  29.9 0.863 0.679  0.293 0.231
    349068 2349068 55223.030774   9  0.68  0.0 323.10   3.9 0.182 0.143  0.043 0.034
      3492 2003492 55293.423781  22 10.32  0.8 404.79   9.0 0.308 0.242  0.086 0.067
      3495 2003495 55329.935842  13 27.42  0.5 379.43   0.0 0.045 0.035  0.010 0.008
      3497 2003497 55231.108240  18 18.02  1.4 376.93  10.3 0.070 0.055  0.020 0.015
    349925 2349925 55362.251997  13  0.86  0.0 373.12   4.7 0.268 0.211  0.065 0.051
      3501 2003501 55229.386041  14 25.74  2.6 402.07  11.7 0.049 0.038  0.015 0.012
      3506 2003506 55352.995317  18 11.51  1.1 436.51   9.5 0.261 0.206  0.077 0.061
     35062 2035062 55217.413105  26  2.78  0.1 394.09   4.2 0.374 0.306  0.091 0.074
     35085 2035085 55399.358864  38  2.64  0.1 399.38   4.3 0.453 0.426  0.110 0.103
       351 2000351 55313.180091  17 29.53  1.0 433.12   4.3 0.486 0.382  0.117 0.092
      3510 2003510 55341.901001  26  6.51  0.6 410.41   9.5 0.380 0.299  0.110 0.087
      3513 2003513 55345.343576  26 10.68  0.9 401.24  10.6 0.095 0.075  0.028 0.022
     35183 2035183 55390.300185  18 17.38  1.2 393.47   7.6 0.046 0.039  0.012 0.011
      3519 2003519 55210.560918  32  5.15  0.2 398.70   4.6 0.322 0.253  0.077 0.061
      3519 2003519 55384.306923  28  5.59  0.2 395.90   3.4 0.274 0.215  0.065 0.051
       352 2000352 55299.515805  11 21.18  2.6 404.60  11.6 0.343 0.270  0.115 0.091
      3523 2003523 55329.690848  27  8.20  0.2 388.11   2.9 0.304 0.240  0.071 0.056
      3524 2003524 55269.970524  25  6.24  0.2 403.89   4.1 0.198 0.156  0.047 0.037
      3525 2003525 55331.762882  14 18.16  1.4 408.97   8.7 0.062 0.049  0.017 0.014
      3527 2003527 55346.175453  27  6.83  0.2 415.87   3.2 0.290 0.228  0.069 0.054
      3531 2003531 55244.372951  27  6.63  0.2 414.24   3.0 0.256 0.201  0.061 0.048
      3532 2003532 55302.821939  17 14.91  0.6 430.92   4.9 0.126 0.099  0.031 0.024
      3534 2003534 55233.230525  22  8.74  0.2 409.30   2.4 0.240 0.189  0.056 0.044
      3537 2003537 55238.943204  18  6.36  0.3 425.65   5.5 0.429 0.338  0.105 0.082
      3537 2003537 55411.662044  24  6.79  0.4 394.20   7.8 0.376 0.296  0.097 0.076
     35371 2035371 55331.026415  33  2.79  0.1 390.30   4.2 0.394 0.471  0.094 0.113
     35383 2035383 55388.366922  30  1.99  0.1 397.44   4.9 0.532 0.472  0.127 0.112
      3539 2003539 55328.313847  26  6.25  0.2 418.76   3.9 0.420 0.331  0.100 0.079
     35404 2035404 55316.144852  31  4.83  0.3 381.80   6.7 0.372 0.343  0.097 0.090
      3544 2003544 55216.170073  18  5.99  0.5 408.97   7.3 0.475 0.374  0.132 0.104
      3544 2003544 55390.497814  29  7.79  0.6 386.24   7.3 0.280 0.221  0.078 0.061
     35443 2035443 55387.683717  22  2.59  0.3 411.05  10.8 0.510 0.376  0.171 0.126
      3545 2003545 55368.833736  16  8.68  0.5 406.95   7.3 0.301 0.237  0.076 0.060
      3549 2003549 55347.812799  24  8.73  0.2 407.14   2.9 0.226 0.178  0.053 0.042
     35499 2035499 55346.169622  24 10.36  0.1 422.66   1.7 0.043 0.036  0.010 0.008
       355 2000355 55250.024744  26 21.25  1.2 401.22   5.2 0.319 0.251  0.082 0.064
      3554 2003554 55321.561193  17  2.90  0.0 348.39   2.2 0.099 0.078  0.023 0.018
     35551 2035551 55322.480103  23  4.55  0.2 410.13   4.6 0.318 0.233  0.077 0.056
     35556 2035556 55276.916453  29  8.03  0.3 423.02   4.2 0.048 0.006  0.012 0.001
      3556 2003556 55256.781760  13 18.20  0.9 407.33   4.8 0.038 0.030  0.009 0.007
      3558 2003558 55231.943632  20  7.09  0.8 410.74   9.0 0.277 0.218  0.087 0.069
      3560 2003560 55236.751398  11 23.94  0.7 391.63   1.8 0.118 0.093  0.028 0.022
     35618 2035618 55382.361866  41  7.68  0.3 401.74   4.7 0.217 0.175  0.054 0.043
     35627 2035627 55333.733659  20 14.06  0.7 416.35   5.1 0.058 0.065  0.015 0.016
     35629 2035629 55254.810477  19  5.41  0.2 408.00   6.2 0.252 0.222  0.062 0.055
      3567 2003567 55220.782638  32 12.49  0.2 408.34   1.9 0.062 0.049  0.014 0.011
     35676 2035676 55311.294814  22  4.20  0.2 413.42   5.6 0.417 0.328  0.101 0.079
     35678 2035678 55218.627732  25  5.60  0.1 426.59   1.8 0.066 0.050  0.015 0.012
     35678 2035678 55409.748611  26  5.72  0.1 426.64   1.6 0.063 0.048  0.015 0.011
      3568 2003568 55270.481448   8 23.83  1.0 398.18   7.2 0.055 0.043  0.013 0.011
     35697 2035697 55392.360569  35  3.27  0.1 402.23   2.3 0.252 0.234  0.059 0.055
     35709 2035709 55385.272667  23  8.35  0.2 412.47   2.8 0.075 0.075  0.018 0.017
      3571 2003571 55213.635321   9 30.94  0.5 427.59   0.0 0.067 0.053  0.016 0.012
      3575 2003575 55226.355239  22 11.00  0.5 429.45   5.8 0.189 0.149  0.047 0.037
      3576 2003576 55357.300284  25  7.01  0.2 418.59   4.4 0.209 0.164  0.049 0.039
      3579 2003579 55210.935848  20  6.44  0.2 419.97   3.1 0.130 0.102  0.031 0.024
      3582 2003582 55218.243369  16 18.05  0.9 382.79   7.1 0.107 0.084  0.027 0.021
      3582 2003582 55386.221745  13 17.09  1.0 385.15   9.2 0.120 0.094  0.031 0.024
      3583 2003583 55262.524364  26  5.89  0.2 371.36   3.4 0.273 0.214  0.064 0.051
     35834 2035834 55245.001949  22  6.29  0.3 396.81   5.1 0.134 0.152  0.033 0.037
     35880 2035880 55362.268966  30  3.96  0.1 411.52   1.9 0.240 0.424  0.056 0.098
     35883 2035883 55356.077371  37  3.14  0.1 391.81   2.7 0.341 0.290  0.079 0.068
     35925 2035925 55334.424309  21  3.48  0.1 406.70   3.4 0.388 0.333  0.093 0.080
     35953 2035953 55331.433963  21  7.51  1.0 400.15  14.1 0.098 0.151  0.035 0.054
     35976 2035976 55301.151733  30  3.20  0.1 388.93   3.2 0.279 0.220  0.065 0.051
      3598 2003598 55333.961029  19 19.22  0.4 372.89   0.0 0.062 0.049  0.014 0.011
      3599 2003599 55363.738101  18 20.71  1.0 364.21   7.1 0.044 0.034  0.011 0.009
     36018 2036018 55409.244300  26 15.20  1.1 376.12   9.7 0.040 0.027  0.011 0.007
      3603 2003603 55373.446033  25  6.65  0.3 404.68   5.7 0.311 0.245  0.076 0.059
     36035 2036035 55344.399170  20  4.62  0.4 414.01   6.7 0.323 0.305  0.090 0.085
      3609 2003609 55217.483197  16 16.51  1.4 399.53  11.7 0.076 0.060  0.022 0.017
      3609 2003609 55385.631732  20 14.86  0.8 423.08   6.8 0.094 0.074  0.024 0.019
      3611 2003611 55291.589860  21 13.67  1.4 399.29  11.3 0.059 0.046  0.018 0.014
      3615 2003615 55369.257759  15 24.01  0.5 382.39   0.0 0.072 0.056  0.017 0.013
     36156 2036156 55322.153003  43 16.36  1.0 421.02   7.2 0.073 0.057  0.019 0.015
      3616 2003616 55344.972085  23  8.65  0.2 411.84   3.6 0.276 0.217  0.065 0.051
      3617 2003617 55299.248372  20  8.52  1.1 409.97  14.8 0.248 0.195  0.086 0.068
     36173 2036173 55237.270463  23  4.88  0.3 401.86   6.1 0.376 0.350  0.096 0.089
     36289 2036289 55249.748777  28 19.91  1.1 421.16   8.4 0.044 0.043  0.011 0.011
    363024 2363024 55209.829739  15  0.51  0.0 344.64   3.4 0.115 0.090  0.027 0.021
      3632 2003632 55350.156560  17  6.36  0.4 433.08   8.2 0.478 0.377  0.127 0.100
      3637 2003637 55245.451146  22 10.44  0.4 409.41   5.3 0.339 0.267  0.082 0.065
      3640 2003640 55348.430867  30  6.42  0.4 393.84   6.5 0.360 0.283  0.092 0.072
      3642 2003642 55290.696025  12 27.80  2.2 407.74   6.8 0.071 0.056  0.020 0.015
      3644 2003644 55276.239736  29  5.54  0.1 380.59   3.1 0.325 0.256  0.077 0.060
      3645 2003645 55315.675192  22 20.68  0.5 391.77   3.0 0.043 0.034  0.010 0.008
      3650 2003650 55233.838425  30 26.86  0.5 386.17   0.0 0.049 0.038  0.011 0.009
      3650 2003650 55405.301681  11 31.19  2.6 366.95  12.2 0.036 0.029  0.010 0.008
      3652 2003652 55359.236317  17 11.44  0.3 388.14   2.7 0.063 0.049  0.015 0.012
      3653 2003653 55398.899461  28  5.58  0.2 397.13   4.2 0.272 0.214  0.064 0.051
      3656 2003656 55354.575928  32  4.42  0.3 394.47   6.6 0.350 0.276  0.093 0.073
     36572 2036572 55261.695409  17  4.05  0.2 430.21   6.7 0.420 0.385  0.109 0.100
      3658 2003658 55410.692889  17  4.43  0.1 406.85   3.9 0.371 0.292  0.088 0.070
      3660 2003660 55307.278295  27 28.82  1.5 379.76   8.2 0.041 0.032  0.010 0.008
    366774 2366774 55246.840930  50  0.80  0.0 330.46   3.1 0.249 0.196  0.059 0.046
      3668 2003668 55245.682002  22  4.32  0.7 412.81  14.8 0.462 0.363  0.177 0.139
      3669 2003669 55360.942501  29  5.82  0.2 387.15   4.0 0.271 0.214  0.064 0.051
      3670 2003670 55297.938746  20 19.98  2.4 382.46  13.7 0.050 0.039  0.016 0.013
      3671 2003671 55358.633474  31  0.87  0.0 357.61   1.2 0.600 0.472  0.139 0.109
      3673 2003673 55340.845949  29  4.85  0.2 415.92   5.8 0.492 0.387  0.118 0.093
      3674 2003674 55326.263717  28  8.38  0.4 403.10   5.8 0.361 0.284  0.091 0.072
      3676 2003676 55334.740723  28  4.43  0.2 389.76   4.2 0.250 0.197  0.060 0.047
      3681 2003681 55383.187522  31  4.01  0.0 415.00   2.1 0.449 0.353  0.104 0.082
      3682 2003682 55310.260744  18 18.72  0.2 397.78   1.4 0.093 0.073  0.022 0.017
     36830 2036830 55233.127723  17 11.29  0.1 409.81   1.9 0.054 0.041  0.013 0.009
      3686 2003686 55372.005285  16 17.43  0.7 396.15   3.7 0.058 0.046  0.014 0.011
      3689 2003689 55209.555613  15 12.76  0.3 411.20   2.7 0.120 0.095  0.028 0.022
      3689 2003689 55375.363282  15 10.83  0.4 419.46   4.3 0.167 0.131  0.040 0.032
      3694 2003694 55311.417172  10 38.34  3.8 423.05  13.9 0.067 0.053  0.020 0.016
      3698 2003698 55380.029371  27  5.46  0.2 387.76   4.4 0.368 0.289  0.090 0.071
     36983 2036983 55204.625789  22  5.47  0.2 392.49   3.0 0.060 0.055  0.014 0.013
      3700 2003700 55355.833617  20  5.83  0.4 428.69   7.4 0.453 0.356  0.120 0.094
      3702 2003702 55275.232084  20 18.69  2.5 387.78  12.0 0.103 0.081  0.036 0.028
      3704 2003704 55313.876001  23  8.99  0.2 403.53   3.1 0.185 0.146  0.044 0.034
      3705 2003705 55214.409299  15 18.64  0.5 382.72   2.9 0.049 0.039  0.012 0.009
      3707 2003707 55273.752710  20  8.88  0.3 397.33   3.9 0.248 0.195  0.059 0.047
     37113 2037113 55310.670337  24  3.07  0.1 414.53   5.6 0.419 0.355  0.100 0.085
      3712 2003712 55356.045790  16  7.49  0.3 480.35   5.7 0.610 0.480  0.147 0.116
      3715 2003715 55406.931046  26  4.17  0.2 394.71   5.0 0.435 0.342  0.110 0.086
     37152 2037152 55392.075368  23  3.85  0.3 403.63   7.0 0.461 0.332  0.124 0.090
      3721 2003721 55296.319350  24 13.80  0.4 402.68   4.1 0.151 0.119  0.036 0.028
      3723 2003723 55223.902642  21  8.48  0.3 407.99   3.8 0.056 0.044  0.013 0.011
      3723 2003723 55410.619865  17  8.49  0.4 415.72   5.1 0.056 0.044  0.014 0.011
      3724 2003724 55312.190999  19 12.60  1.1 395.94  10.5 0.218 0.171  0.062 0.049
      3727 2003727 55216.969782  10 29.37  0.5 399.89   0.0 0.049 0.038  0.011 0.009
      3727 2003727 55385.049710  19 31.26  0.8 389.94   4.1 0.043 0.034  0.010 0.008
      3729 2003729 55263.519417  18 10.69  0.5 421.79   6.8 0.274 0.216  0.067 0.053
      3736 2003736 55272.586103   8 14.48  1.1 424.01   8.7 0.312 0.245  0.086 0.068
     37368 2037368 55233.579240  40  3.22  0.1 397.63   2.0 0.358 0.226  0.083 0.053
      3738 2003738 55321.318560  55  6.05  0.3 395.14   5.9 0.310 0.244  0.079 0.062
      3739 2003739 55367.778377  27  5.39  0.2 400.83   3.3 0.289 0.227  0.069 0.054
     37424 2037424 55253.361145  20  5.45  0.3 393.70   7.5 0.285 0.224  0.071 0.056
      3743 2003743 55368.246266  21  3.71  0.1 402.44   4.3 0.417 0.328  0.101 0.079
      3744 2003744 55315.113503  22 14.00  0.2 406.52   2.5 0.054 0.043  0.013 0.010
      3751 2003751 55232.209120  29 25.79  0.7 378.16   4.3 0.049 0.039  0.012 0.009
      3751 2003751 55406.230985  14 23.01  0.8 370.30   1.6 0.062 0.049  0.015 0.012
      3755 2003755 55412.929153  27  3.76  0.3 407.34   7.1 0.496 0.391  0.139 0.109
     37569 2037569 55408.045982  33  5.54  0.6 388.88  11.3 0.137 0.120  0.044 0.038
      3758 2003758 55304.565541  27  7.00  0.3 407.44   4.8 0.263 0.207  0.065 0.051
      3761 2003761 55226.578761  13 28.12  1.1 398.89   0.0 0.057 0.045  0.014 0.011
      3763 2003763 55338.959617  29  6.52  0.3 388.64   6.7 0.336 0.265  0.085 0.067
      3766 2003766 55393.332702  16 24.38  0.6 392.47   0.0 0.046 0.036  0.011 0.008
      3767 2003767 55249.952528  43 12.41  0.7 400.46   6.8 0.251 0.197  0.064 0.050
      3768 2003768 55308.857997  26 27.55  1.3 396.76   7.4 0.050 0.039  0.012 0.010
     37717 2037717 55292.987901  69  4.41  0.1 419.83   2.5 0.084 0.066  0.020 0.015
      3772 2003772 55291.602972  18 16.09  1.7 403.40  12.5 0.191 0.151  0.059 0.047
      3774 2003774 55223.759377  16 19.76  1.2 367.76   8.8 0.140 0.111  0.036 0.029
      3774 2003774 55399.894549  17 21.47  0.4 366.84   1.8 0.119 0.094  0.028 0.022
      3776 2003776 55212.050757  17 21.13  1.4 422.24   7.7 0.166 0.131  0.044 0.035
      3779 2003779 55317.317938  20 13.55  0.4 396.45   3.0 0.214 0.169  0.051 0.040
       378 2000378 55284.106295  13 23.80  0.5 408.32   2.0 0.348 0.274  0.081 0.064
      3781 2003781 55350.160462  34  6.97  0.3 428.35   6.7 0.373 0.294  0.092 0.072
     37820 2037820 55320.427559  56  6.52  0.1 405.54   1.7 0.109 0.105  0.025 0.024
      3783 2003783 55381.977867  58  5.79  0.1 393.06   1.8 0.292 0.230  0.068 0.053
      3785 2003785 55236.757680  17 20.01  0.6 365.66   3.0 0.055 0.043  0.013 0.010
     37854 2037854 55384.560702  32  3.07  0.1 413.16   4.2 0.274 0.105  0.065 0.025
      3786 2003786 55315.483324  18 13.98  1.0 391.92   6.9 0.265 0.209  0.071 0.056
      3791 2003791 55376.172690  24 10.52  0.4 404.71   4.2 0.231 0.182  0.055 0.044
      3796 2003796 55312.665514  19 23.11  1.1 365.10   6.5 0.049 0.039  0.012 0.010
      3800 2003800 55391.399719  58  2.14  0.0 379.67   1.5 0.358 0.281  0.083 0.065
     38063 2038063 55396.130211  62  3.03  0.0 406.26   2.4 0.315 0.335  0.073 0.078
     38078 2038078 55321.254588  49  5.09  0.1 397.94   2.8 0.066 0.059  0.015 0.014
      3808 2003808 55342.792704  27  3.35  0.4 410.93  11.7 0.445 0.351  0.141 0.111
     38088 2038088 55298.476402  35  5.47  0.1 420.15   1.9 0.051 0.048  0.012 0.011
      3809 2003809 55323.265746  18  7.36  0.3 405.87   3.4 0.281 0.221  0.068 0.053
      3810 2003810 55375.099296  22  4.75  0.1 425.45   2.5 0.392 0.308  0.091 0.072
      3813 2003813 55211.443548  21  3.90  0.3 419.17   8.2 0.423 0.333  0.123 0.097
      3816 2003816 55285.010598  17 10.63  1.3 414.34  10.5 0.282 0.222  0.096 0.075
      3819 2003819 55204.060588  10  9.04  0.4 396.19   6.0 0.313 0.246  0.076 0.060
     38233 2038233 55375.146664  31  3.92  0.1 395.06   3.5 0.180 0.158  0.043 0.038
      3825 2003825 55376.733303  30  5.63  0.4 404.24   6.8 0.368 0.290  0.097 0.076
     38264 2038264 55270.571449  21 11.27  1.1 405.06  10.3 0.052 0.060  0.016 0.019
      3828 2003828 55278.826149  37 17.81  0.9 416.79   5.4 0.113 0.089  0.028 0.022
      3830 2003830 55317.779615  20 17.47  0.6 418.48   5.4 0.127 0.100  0.031 0.024
      3832 2003832 55222.462968  26 15.34  0.7 412.77   4.9 0.068 0.054  0.017 0.013
     38322 2038322 55398.464146  41  5.04  0.0 408.17   1.3 0.055 0.062  0.013 0.014
      3840 2003840 55330.951008  23  4.36  0.2 408.04   5.7 0.425 0.335  0.107 0.084
      3842 2003842 55321.009332  29  6.56  0.4 381.63   6.2 0.254 0.200  0.065 0.051
      3843 2003843 55268.803169  15 25.66  0.5 401.52   1.2 0.130 0.102  0.030 0.024
     38430 2038430 55395.168629  31  8.40  0.3 394.95   4.5 0.068 0.049  0.016 0.012
      3846 2003846 55369.208044  17 23.39  0.5 382.96   0.0 0.044 0.035  0.010 0.008
      3847 2003847 55342.772904  18 21.43  1.0 390.70   7.8 0.056 0.044  0.014 0.011
     38504 2038504 55220.209875  16  3.67  0.3 423.83   9.9 0.503 0.396  0.150 0.118
     38504 2038504 55405.493923  32  5.21  0.3 394.03   6.5 0.250 0.197  0.064 0.051
      3851 2003851 55332.384987  33  6.19  0.3 403.56   5.8 0.231 0.182  0.058 0.046
      3853 2003853 55205.016131  21  7.41  0.2 416.09   3.2 0.246 0.194  0.058 0.046
     38548 2038548 55392.615112  12 25.42  1.1 386.32   7.0 0.035 0.025  0.009 0.006
      3857 2003857 55368.230632  36  4.62  0.2 383.29   3.7 0.323 0.254  0.077 0.061
      3859 2003859 55361.898055  20 25.16  1.4 384.43   7.5 0.037 0.029  0.010 0.008
      3860 2003860 55408.665474  20 11.34  0.8 403.69   7.1 0.284 0.224  0.076 0.060
      3863 2003863 55380.577818  53  5.94  0.2 402.57   3.3 0.302 0.238  0.072 0.057
     38634 2038634 55215.255035  31  3.86  0.1 413.43   2.7 0.195 0.153  0.045 0.036
      3866 2003866 55298.983764  15 17.27  2.2 433.93  14.0 0.111 0.087  0.038 0.030
    386720 2386720 55237.317942  38  0.90  0.1 381.69   7.9 0.348 0.274  0.090 0.071
      3868 2003868 55385.724988  21  8.22  0.2 392.02   2.7 0.238 0.188  0.056 0.044
     38680 2038680 55405.900339  29  2.39  0.2 407.02  10.0 0.427 0.573  0.132 0.177
    386847 2386847 55353.624322  15  0.51  0.0 347.55   3.4 0.412 0.325  0.098 0.077
      3869 2003869 55219.817914  39  7.75  0.2 419.95   3.2 0.245 0.193  0.057 0.045
      3870 2003870 55254.974935  21 10.19  0.8 390.95   7.9 0.290 0.228  0.080 0.063
      3871 2003871 55318.638623  15 21.49  2.6 372.04  15.3 0.048 0.038  0.016 0.013
      3874 2003874 55304.997632  18  6.98  0.3 414.71   6.3 0.352 0.277  0.086 0.067
      3875 2003875 55272.501594  12  4.84  0.5 436.23   9.8 0.375 0.295  0.112 0.088
      3876 2003876 55352.244003  43 17.14  1.2 387.24   8.8 0.134 0.105  0.036 0.028
     38761 2038761 55398.952962  27  7.15  0.6 407.99   7.5 0.066 0.055  0.019 0.016
      3877 2003877 55303.678968  17  9.25  1.2 388.51  16.4 0.272 0.214  0.096 0.076
      3878 2003878 55203.596289  16 14.19  1.2 373.13  10.5 0.046 0.037  0.013 0.011
      3883 2003883 55363.971423  30 10.86  0.4 409.10   4.5 0.291 0.229  0.071 0.056
      3886 2003886 55221.507959  18 18.81  1.4 394.13   9.0 0.040 0.032  0.011 0.009
      3888 2003888 55225.792339  34  6.06  0.2 412.37   3.6 0.354 0.279  0.084 0.066
      3893 2003893 55356.620632  16 12.26  0.4 403.69   3.7 0.056 0.044  0.013 0.011
      3894 2003894 55380.689309  41  7.76  0.2 384.30   2.4 0.401 0.316  0.094 0.074
      3895 2003895 55354.915809  22  7.03  0.5 425.87   7.0 0.577 0.454  0.157 0.123
      3896 2003896 55332.564893  16 18.78  0.9 394.48   5.4 0.123 0.097  0.031 0.024
      3898 2003898 55232.123547  16 16.43  0.8 403.87   5.6 0.054 0.042  0.014 0.011
      3899 2003899 55339.199805  15 23.78  0.9 380.88   0.0 0.074 0.058  0.018 0.014
     38991 2038991 55278.722539  46  9.43  0.6 423.31   6.4 0.067 0.051  0.018 0.013
      3901 2003901 55379.363326  28 17.62  1.2 399.20   6.7 0.053 0.042  0.014 0.011
      3902 2003902 55388.751090  11 31.38  1.2 378.77   3.7 0.041 0.033  0.010 0.008
     39038 2039038 55317.303795  28  3.94  0.2 386.63   5.2 0.153 0.097  0.038 0.024
      3904 2003904 55324.059073  21 14.06  0.5 414.88   4.5 0.187 0.147  0.045 0.036
      3905 2003905 55261.082847  21  6.92  0.4 403.13   6.2 0.298 0.235  0.079 0.062
     39087 2039087 55327.288642  31  2.90  0.1 422.22   3.6 0.378 0.357  0.088 0.084
      3909 2003909 55355.992255  24 10.18  0.4 413.97   4.2 0.268 0.211  0.064 0.051
       391 2000391 55244.519891  12 14.34  1.1 414.50   7.9 0.393 0.309  0.107 0.084
       391 2000391 55410.694114  11 18.00  0.9 398.50   5.0 0.249 0.196  0.062 0.049
      3910 2003910 55358.257217  16  7.79  1.4 429.20  15.5 0.501 0.394  0.214 0.168
      3912 2003912 55366.032172  20  4.24  0.2 421.47   5.3 0.515 0.405  0.126 0.099
      3915 2003915 55396.194154  26 21.83  1.1 404.77   5.4 0.043 0.034  0.011 0.009
     39197 2039197 55210.495152  24  2.79  0.2 409.45   7.2 0.383 0.194  0.105 0.053
     39197 2039197 55377.316078  23  2.73  0.2 410.70   5.3 0.401 0.203  0.105 0.053
      3920 2003920 55270.422734  19  5.70  0.2 402.51   5.0 0.330 0.260  0.081 0.063
      3921 2003921 55350.775991  35 14.42  0.3 405.01   1.8 0.071 0.056  0.017 0.013
      3922 2003922 55395.822685  22 16.14  2.1 368.75  14.3 0.050 0.039  0.017 0.014
      3923 2003923 55315.739474  15 29.13  2.7 400.35  12.4 0.043 0.034  0.013 0.010
     39235 2039235 55385.998097  48  3.43  0.0 382.98   1.2 0.265 0.206  0.061 0.048
      3924 2003924 55323.778885  34 15.01  1.8 390.43  13.8 0.084 0.066  0.028 0.022
     39253 2039253 55336.386865  32  2.81  0.1 404.24   2.8 0.248 0.197  0.058 0.046
      3927 2003927 55358.001009  21  3.48  0.1 399.40   5.7 0.357 0.281  0.087 0.069
     39299 2039299 55255.380293  30  4.46  0.1 413.74   2.6 0.247 0.194  0.057 0.045
     39317 2039317 55249.533620  35 10.28  0.7 409.23   7.7 0.062 0.049  0.017 0.013
      3932 2003932 55227.865642  24 11.24  0.6 401.27   6.9 0.243 0.191  0.062 0.049
      3936 2003936 55387.992073  28  3.99  0.1 403.78   4.4 0.674 0.530  0.160 0.126
      3937 2003937 55398.266546  18 18.10  1.0 377.42   8.6 0.095 0.074  0.024 0.019
      3940 2003940 55304.169755  27  4.11  0.1 396.99   3.9 0.766 0.603  0.180 0.142
      3942 2003942 55307.387479  27  6.37  0.3 376.51   5.2 0.218 0.171  0.054 0.043
      3945 2003945 55410.399916  34 15.77  1.4 430.44   8.1 0.068 0.054  0.020 0.016
      3946 2003946 55340.986869  19 17.83  0.4 366.34   1.3 0.059 0.046  0.014 0.011
      3948 2003948 55218.566861  23  2.80  0.3 461.07  16.7 0.932 0.734  0.293 0.230
     39515 2039515 55399.873541  29  3.96  0.2 399.92   4.9 0.097 0.080  0.024 0.020
     39525 2039525 55233.733540  24  7.78  0.5 398.84   6.6 0.317 0.350  0.084 0.093
     39543 2039543 55389.983362  24  6.83  0.5 416.55   8.6 0.110 0.093  0.030 0.025
      3955 2003955 55236.220966  19 21.31  1.7 365.97   9.9 0.105 0.083  0.030 0.023
     39561 2039561 55317.256201  24  1.69  0.0 408.67   4.3 0.514 0.424  0.122 0.101
      3966 2003966 55313.669520  12 21.70  1.3 387.97  10.9 0.049 0.038  0.013 0.010
      3967 2003967 55381.868384  34 29.23  0.4 388.93   0.0 0.055 0.043  0.013 0.010
      3971 2003971 55363.715886  14 28.58  0.8 391.07   0.0 0.057 0.045  0.013 0.011
      3973 2003973 55405.793322  19  5.76  0.3 404.43   5.4 0.321 0.253  0.080 0.063
      3976 2003976 55362.691411  12 27.30  1.9 408.69   6.4 0.047 0.037  0.013 0.010
     39769 2039769 55232.780832  34  3.54  0.1 400.98   2.4 0.312 0.155  0.073 0.036
      3978 2003978 55380.053995  15 26.98  0.9 407.47   4.0 0.043 0.033  0.010 0.008
      3979 2003979 55399.621188  20 15.31  0.6 418.26   5.9 0.106 0.083  0.026 0.020
      3981 2003981 55374.755323  22 22.19  1.1 401.20   6.4 0.053 0.042  0.013 0.011
    398188 2398188 55410.447600  23  0.35  0.0 325.12   6.6 0.251 0.198  0.064 0.051
     39843 2039843 55379.891022  56  3.50  0.1 397.07   3.0 0.242 0.252  0.056 0.059
     39845 2039845 55372.388877  31  4.46  0.2 394.29   5.4 0.160 0.091  0.039 0.022
      3985 2003985 55263.986394  20 20.16  0.5 381.69   2.9 0.107 0.084  0.025 0.020
      3986 2003986 55259.866484  23  5.89  0.2 390.71   3.6 0.365 0.287  0.088 0.069
      3987 2003987 55343.268619  30 15.15  1.2 350.75  10.8 0.098 0.077  0.027 0.021
     39902 2039902 55363.221409  34  5.56  0.2 413.58   4.8 0.055 0.044  0.013 0.011
      3991 2003991 55214.822816  21  5.43  0.2 392.42   4.7 0.320 0.252  0.076 0.060
      3991 2003991 55396.121422  54  5.10  0.1 388.32   2.7 0.363 0.286  0.085 0.067
      3992 2003992 55278.983909  31 14.48  0.7 429.10   7.6 0.200 0.157  0.050 0.040
      3993 2003993 55280.615552  22  7.07  0.5 415.09   9.5 0.264 0.207  0.072 0.057
      3996 2003996 55307.010871  27  3.89  0.3 422.18   9.5 0.665 0.523  0.184 0.145
      3998 2003998 55352.795726  26  5.04  0.3 413.87   6.5 0.451 0.355  0.116 0.092
      3999 2003999 55343.193752  23 18.46  0.8 400.42   4.8 0.042 0.033  0.010 0.008
      4000 2004000 55315.689124  16 16.20  0.4 404.70   2.7 0.047 0.037  0.011 0.009
     40014 2040014 55293.889210  18  2.96  0.1 401.13   2.3 0.452 0.435  0.105 0.101
      4002 2004002 55258.474136  29  9.18  0.6 414.81   7.3 0.392 0.308  0.104 0.082
      4003 2004003 55230.727357  14 34.29  0.8 392.77   0.0 0.043 0.034  0.010 0.008
      4003 2004003 55404.632228  17 35.47  0.5 385.51   0.0 0.040 0.032  0.009 0.007
      4005 2004005 55329.602737  22  6.92  0.3 396.57   5.5 0.267 0.210  0.066 0.052
      4008 2004008 55217.208393  24  5.40  0.1 389.42   2.8 0.298 0.234  0.070 0.055
      4008 2004008 55390.949784  37  5.62  0.1 396.52   3.4 0.275 0.216  0.064 0.051
      4009 2004009 55348.397532  21 20.32  0.6 370.07   2.5 0.037 0.029  0.009 0.007
     40137 2040137 55257.942145  20 10.44  0.6 401.14   6.5 0.058 0.046  0.015 0.012
      4015 2004015 55246.868797  49  3.56  0.1 369.02   3.5 0.054 0.043  0.013 0.010
      4016 2004016 55275.565093  25  7.26  0.2 395.45   3.7 0.074 0.058  0.018 0.014
     40161 2040161 55347.002828  35  4.60  0.1 392.89   2.3 0.320 0.305  0.075 0.071
      4018 2004018 55290.757443  23 10.79  0.2 405.08   2.0 0.056 0.044  0.013 0.010
      4023 2004023 55406.785208  20  4.20  0.2 418.79   7.9 0.396 0.311  0.100 0.079
     40236 2040236 55331.109243  31  4.64  0.1 383.41   3.7 0.279 0.258  0.066 0.061
      4024 2004024 55312.789906  23 12.39  0.8 389.36   7.0 0.058 0.046  0.016 0.012
      4028 2004028 55230.637895  30  6.87  0.2 375.99   2.9 0.236 0.186  0.056 0.044
     40282 2040282 55210.423826  20  4.93  0.5 428.93   9.3 0.381 0.517  0.115 0.156
      4029 2004029 55220.193275  20  6.48  0.3 391.45   4.2 0.316 0.249  0.077 0.061
      4029 2004029 55404.093050  24  7.37  0.3 389.28   5.2 0.245 0.193  0.060 0.047
     40305 2040305 55403.480378  35  3.06  0.1 416.59   2.1 0.151 0.098  0.035 0.023
      4035 2004035 55210.129057  10 47.52  2.8 457.97   6.5 0.111 0.087  0.029 0.023
     40398 2040398 55376.111854  34  6.60  0.1 420.27   1.0 0.048 0.049  0.011 0.011
     40429 2040429 55355.479061  21  8.78  0.3 412.08   5.8 0.184 0.077  0.044 0.019
      4043 2004043 55389.088149  21 17.29  2.3 403.89  13.8 0.062 0.049  0.022 0.017
      4044 2004044 55220.048116  24  9.57  0.6 433.43   6.0 0.323 0.254  0.086 0.067
      4045 2004045 55321.515252   9 30.33  0.5 400.52   0.3 0.056 0.044  0.013 0.010
      4046 2004046 55230.044716  22 13.10  1.0 388.05  10.2 0.113 0.089  0.032 0.025
      4049 2004049 55239.367323  17 20.52  0.6 375.78   2.5 0.047 0.037  0.011 0.009
      4049 2004049 55413.318973  11 18.43  0.8 404.40   4.5 0.058 0.046  0.014 0.011
      4051 2004051 55339.528825  20  6.88  0.3 415.47   6.7 0.317 0.249  0.078 0.062
      4056 2004056 55245.919008  25  6.79  0.2 390.65   5.0 0.327 0.258  0.079 0.062
      4058 2004058 55246.437138  16 10.70  0.8 436.88   9.8 0.354 0.278  0.098 0.077
      4061 2004061 55219.317049  15 22.79  0.9 372.88   5.4 0.040 0.032  0.010 0.008
      4061 2004061 55391.599836  15 19.38  1.8 389.80   9.8 0.056 0.044  0.016 0.013
      4066 2004066 55404.793452  31  3.73  0.2 413.32   6.4 0.523 0.412  0.138 0.109
      4067 2004067 55284.847876  22  6.39  0.3 387.06   6.4 0.319 0.251  0.079 0.062
     40717 2040717 55375.005854  35  3.53  0.1 392.57   2.2 0.313 0.222  0.073 0.052
     40729 2040729 55392.536189  35  3.69  0.1 410.31   2.6 0.335 0.308  0.078 0.072
     40730 2040730 55348.290914  26  9.34  0.4 412.34   5.6 0.086 0.062  0.021 0.015
      4074 2004074 55350.484356  22 11.72  0.6 403.17   7.4 0.138 0.109  0.035 0.028
      4075 2004075 55274.065174  16  8.04  0.6 423.75   8.1 0.279 0.219  0.076 0.060
      4077 2004077 55285.716679  17 15.62  2.1 414.37  15.4 0.235 0.185  0.084 0.066
      4078 2004078 55332.850874  21 19.11  0.6 385.78   4.1 0.149 0.117  0.036 0.028
       408 2000408 55337.333128  26 25.78  1.3 444.62   5.2 0.488 0.384  0.123 0.097
     40804 2040804 55219.882342  22  7.05  0.1 403.85   1.7 0.103 0.089  0.024 0.021
     40804 2040804 55400.912140  32  7.39  0.1 398.26   2.4 0.093 0.081  0.022 0.019
      4081 2004081 55224.880314  19  6.07  0.2 407.39   5.4 0.335 0.264  0.081 0.064
      4083 2004083 55317.004012  21  8.98  0.4 402.61   6.1 0.234 0.184  0.058 0.045
      4084 2004084 55237.048459  20  7.39  0.4 437.77   5.1 0.404 0.318  0.101 0.079
      4085 2004085 55372.258018  22  8.93  0.2 408.08   2.5 0.271 0.213  0.064 0.050
      4088 2004088 55344.782807  37  5.91  0.2 401.66   4.8 0.436 0.343  0.105 0.083
      4091 2004091 55219.145890  17 17.82  1.9 437.24  12.7 0.123 0.097  0.038 0.030
      4093 2004093 55395.741536  34 25.72  1.3 395.56   6.7 0.030 0.024  0.008 0.006
      4096 2004096 55343.894075  19  6.89  0.4 400.55   5.4 0.262 0.207  0.066 0.052
      4097 2004097 55313.091906  30  4.47  0.4 399.63   7.7 0.298 0.234  0.085 0.067
      4100 2004100 55384.091818  15 13.19  1.0 426.78   9.2 0.202 0.159  0.055 0.043
      4103 2004103 55222.705896  12 13.25  1.4 410.60   9.2 0.257 0.203  0.080 0.063
      4104 2004104 55256.740809  23  7.65  0.3 387.56   6.0 0.299 0.236  0.074 0.058
     41051 2041051 55212.004022  19  9.96  0.8 395.20   9.2 0.138 0.145  0.039 0.041
     41074 2041074 55237.370388  31  3.18  0.1 396.74   3.2 0.355 0.279  0.084 0.066
      4109 2004109 55328.426133  29  4.53  0.1 395.76   1.6 0.270 0.212  0.063 0.049
      4110 2004110 55357.426379  13 24.59  0.4 397.85   2.3 0.046 0.036  0.011 0.008
      4115 2004115 55254.447624  15 12.47  0.8 406.91   7.8 0.143 0.113  0.037 0.029
      4116 2004116 55341.558498  38  4.08  0.4 394.41  10.1 0.317 0.250  0.094 0.074
      4118 2004118 55276.989134  15 10.90  2.3 425.43  30.3 0.217 0.171  0.103 0.081
      4122 2004122 55251.111984  17 10.24  0.2 398.96   3.6 0.241 0.190  0.057 0.045
     41233 2041233 55361.990297  28  4.85  0.1 408.74   4.3 0.275 0.217  0.066 0.052
      4125 2004125 55289.107695  29  5.79  0.2 380.64   5.3 0.186 0.146  0.045 0.036
      4129 2004129 55372.310883  33  4.83  0.2 409.60   4.6 0.316 0.248  0.078 0.061
       413 2000413 55237.605585  14 29.39  2.2 400.97   9.5 0.204 0.161  0.056 0.044
      4132 2004132 55284.605207  21  9.11  0.2 392.67   2.1 0.288 0.227  0.068 0.053
      4134 2004134 55328.944987  39  3.44  0.1 400.82   2.9 0.382 0.301  0.090 0.071
      4135 2004135 55311.815881  19 24.76  0.8 401.02   4.4 0.030 0.024  0.007 0.006
      4141 2004141 55241.228306  18 14.14  1.6 392.85  13.1 0.052 0.041  0.017 0.013
      4142 2004142 55217.224614  26  5.42  0.2 402.13   4.4 0.315 0.248  0.076 0.060
      4142 2004142 55390.759617  27  5.57  0.2 410.66   5.0 0.299 0.236  0.074 0.058
     41437 2041437 55340.875436  28  5.71  0.1 425.13   4.1 0.214 0.268  0.050 0.063
    414586 2414586 55217.466378  92  0.94  0.0 403.88   1.8 0.743 0.585  0.172 0.135
      4147 2004147 55368.313043  20  3.76  0.2 430.26   4.5 0.733 0.577  0.179 0.141
      4148 2004148 55335.181370  25  6.43  0.3 403.73   6.7 0.315 0.248  0.078 0.062
      4149 2004149 55342.586978  23  9.84  0.2 406.38   2.7 0.198 0.156  0.046 0.036
      4150 2004150 55208.778037  13  6.12  0.3 413.88   6.5 0.342 0.269  0.085 0.067
      4150 2004150 55376.542682  31  6.02  0.3 395.40   6.2 0.353 0.278  0.090 0.071
     41514 2041514 55231.091277  23  8.48  0.5 416.25   7.1 0.066 0.052  0.017 0.014
      4156 2004156 55283.413009  14 13.84  0.4 407.54   2.3 0.093 0.073  0.022 0.017
      4161 2004161 55243.882876  23 15.38  0.3 415.28   2.7 0.034 0.027  0.008 0.006
      4164 2004164 55242.462334  16  9.01  0.5 426.22   5.4 0.274 0.215  0.069 0.055
      4164 2004164 55411.628746  17  8.60  0.4 432.79   4.6 0.301 0.237  0.075 0.059
      4166 2004166 55373.074717  17  5.07  0.1 434.34   2.2 0.488 0.384  0.114 0.090
      4167 2004167 55239.990510  27  8.92  0.2 391.92   3.0 0.365 0.287  0.086 0.067
     41680 2041680 55295.220359  17  6.23  0.2 421.90   3.7 0.246 0.247  0.059 0.059
      4170 2004170 55349.935570  17 16.21  1.4 382.75  12.4 0.137 0.108  0.040 0.031
      4173 2004173 55242.815437  21 10.88  0.7 396.32   6.9 0.049 0.039  0.013 0.010
      4174 2004174 55308.214530  18 22.10  2.4 389.06  11.4 0.054 0.042  0.017 0.013
      4178 2004178 55297.109334  25 16.44  1.4 393.60   9.8 0.057 0.045  0.016 0.013
     41794 2041794 55377.284235  36  5.44  0.1 387.12   2.2 0.066 0.056  0.015 0.013
      4181 2004181 55218.109536  24  7.53  0.4 414.41   5.6 0.295 0.232  0.075 0.059
      4181 2004181 55390.897930  29  7.69  0.5 418.16   8.2 0.282 0.222  0.076 0.060
     41852 2041852 55366.280045  23  3.30  0.1 447.26   4.1 0.533 0.645  0.127 0.154
      4186 2004186 55331.284008  25 31.15  0.8 382.27   1.2 0.044 0.035  0.010 0.008
      4187 2004187 55226.045421  21 13.50  1.1 379.78  10.2 0.066 0.052  0.018 0.015
      4188 2004188 55285.684229  18  5.25  0.2 414.19   4.8 0.404 0.318  0.096 0.076
      4190 2004190 55305.156530  20  7.82  0.2 403.58   2.7 0.240 0.189  0.056 0.044
     41909 2041909 55243.847569  25  9.10  1.1 397.49  12.3 0.059 0.024  0.019 0.008
      4191 2004191 55251.536975  24  6.05  0.3 402.06   5.5 0.353 0.278  0.089 0.070
      4193 2004193 55218.762571  23 18.49  0.7 359.71   5.6 0.067 0.053  0.016 0.013
    419472 2419472 55220.294305 122  0.33  0.0 329.78   4.9 0.178 0.140  0.043 0.034
      4196 2004196 55214.692341   8 31.04  0.6 422.35   2.2 0.074 0.058  0.017 0.014
      4196 2004196 55382.240644  16 32.47  0.6 421.11   0.0 0.067 0.053  0.016 0.012
      4199 2004199 55334.789337  29  5.25  0.1 393.23   4.1 0.346 0.272  0.082 0.065
      4201 2004201 55254.372479  12 27.31  2.2 412.45  10.1 0.053 0.042  0.015 0.012
      4202 2004202 55241.443081  16  9.43  0.5 445.16   4.9 0.375 0.295  0.096 0.075
      4203 2004203 55321.693752  14 17.06  0.7 396.24   3.9 0.055 0.044  0.013 0.011
      4204 2004204 55390.202024  26  5.05  0.1 423.14   3.7 0.385 0.303  0.090 0.071
     42047 2042047 55406.332325  18  3.68  0.1 424.53   3.1 0.373 0.294  0.088 0.069
      4206 2004206 55306.406365  18  7.66  0.2 426.81   5.0 0.318 0.250  0.076 0.060
      4207 2004207 55340.930286  25 13.66  1.5 405.10  12.9 0.198 0.156  0.063 0.050
      4211 2004211 55368.929147  10 23.85  0.6 408.36   3.1 0.053 0.041  0.012 0.010
     42125 2042125 55345.492298  23  3.09  0.1 426.86   3.4 0.433 0.362  0.102 0.085
      4217 2004217 55377.224102  23  8.60  0.3 389.41   5.0 0.265 0.208  0.064 0.050
      4221 2004221 55318.392709  24 10.92  0.4 381.71   4.1 0.121 0.095  0.029 0.023
      4222 2004222 55363.495760  16  6.90  0.5 426.84   7.2 0.392 0.309  0.108 0.085
      4225 2004225 55256.014725  19  5.64  0.2 394.06   4.9 0.331 0.261  0.080 0.063
      4226 2004226 55250.688146  20 31.12  0.5 416.99   2.6 0.037 0.029  0.009 0.007
     42271 2042271 55208.131701   8  3.94  0.2 395.11   4.7 0.308 0.242  0.077 0.061
     42273 2042273 55407.203524  20 10.89  0.2 425.17   2.0 0.100 0.092  0.023 0.021
     42282 2042282 55211.955211  19  3.64  0.1 412.37   4.0 0.268 0.211  0.064 0.050
     42283 2042283 55228.936521  28  4.45  0.1 389.73   3.9 0.290 0.228  0.068 0.054
     42284 2042284 55209.624257  18  5.76  0.6 409.54  10.2 0.346 0.261  0.106 0.080
     42299 2042299 55382.616630  53  5.92  0.2 420.83   3.5 0.269 0.243  0.064 0.058
     42320 2042320 55336.263246  37  5.40  0.2 396.37   5.2 0.109 0.056  0.026 0.014
    423321 2423321 55363.375313  21  0.18  0.0 352.21   2.9 0.266 0.209  0.063 0.049
     42347 2042347 55369.690278  30  5.01  0.4 411.53   9.3 0.061 0.048  0.017 0.014
      4238 2004238 55208.844554  27  6.33  0.2 383.71   3.6 0.215 0.169  0.051 0.040
      4238 2004238 55384.587877  25  4.91  0.1 396.55   3.5 0.358 0.282  0.085 0.067
      4245 2004245 55357.250329  28  9.43  0.5 412.65   5.0 0.054 0.042  0.013 0.011
     42483 2042483 55250.722142  38  2.80  0.1 415.31   4.9 0.309 0.243  0.074 0.058
      4250 2004250 55382.725090  21 21.81  0.5 384.47   0.0 0.053 0.041  0.012 0.010
      4252 2004252 55216.434364  21  5.53  0.5 403.84   7.8 0.455 0.358  0.129 0.102
      4252 2004252 55396.023052  58  7.38  0.1 411.47   2.8 0.255 0.201  0.060 0.047
      4253 2004253 55305.624712  23  6.35  0.2 397.66   4.1 0.330 0.259  0.078 0.062
      4254 2004254 55344.214192  18  7.82  0.2 408.28   2.6 0.410 0.323  0.097 0.077
      4256 2004256 55373.313478  21  6.97  0.1 416.60   2.2 0.189 0.149  0.044 0.034
      4259 2004259 55313.000535  18  6.56  0.2 441.65   5.2 0.411 0.323  0.098 0.077
      4266 2004266 55351.098755  16 24.63  1.2 369.64   6.3 0.044 0.034  0.011 0.009
     42701 2042701 55254.398399  33  5.70  0.1 397.02   1.6 0.283 0.238  0.065 0.055
     42708 2042708 55357.710928  31 11.26  0.1 395.18   1.9 0.045 0.044  0.010 0.010
     42724 2042724 55355.204792  20  5.93  0.1 428.36   1.9 0.229 0.138  0.053 0.032
      4283 2004283 55349.827816  30  6.24  0.5 419.07   8.2 0.335 0.263  0.092 0.072
      4285 2004285 55359.330590  20  5.67  0.3 426.15   5.7 0.466 0.367  0.119 0.094
     42867 2042867 55236.127881  30  4.56  0.2 401.06   4.4 0.261 0.206  0.063 0.050
      4287 2004287 55233.328780  27  5.36  0.2 409.01   3.6 0.264 0.208  0.063 0.049
      4288 2004288 55328.255068  23 10.42  0.3 396.22   5.0 0.340 0.268  0.082 0.064
      4290 2004290 55386.829185  15 18.82  1.7 387.38  11.2 0.104 0.082  0.031 0.024
      4292 2004292 55253.589228  18 24.62  1.3 410.58   5.4 0.035 0.028  0.009 0.007
     42922 2042922 55235.894548  23  5.45  0.2 402.99   3.8 0.301 0.237  0.072 0.057
      4294 2004294 55387.596874  21  7.23  0.2 433.08   5.6 0.236 0.185  0.057 0.044
     42963 2042963 55298.063165  21  3.59  0.2 429.62   4.9 0.445 0.351  0.110 0.087
      4298 2004298 55402.451979  27 17.49  1.0 392.20   6.1 0.062 0.048  0.016 0.012
       430 2000430 55252.780762   8 28.61  1.1 398.17   2.4 0.075 0.059  0.018 0.014
      4302 2004302 55324.668393  20  6.68  0.2 396.51   4.0 0.320 0.252  0.076 0.060
     43023 2043023 55368.648925  46  2.80  0.1 399.87   2.6 0.321 0.241  0.075 0.056
     43050 2043050 55369.254060  31  8.75  0.2 395.80   2.5 0.072 0.042  0.017 0.010
     43065 2043065 55400.972355  32  2.86  0.1 410.14   4.9 0.320 0.212  0.078 0.052
      4308 2004308 55217.307762  19  8.99  0.1 419.71   1.1 0.189 0.149  0.044 0.034
      4313 2004313 55333.085979  17 17.82  0.7 402.08   4.5 0.038 0.030  0.009 0.007
     43135 2043135 55234.327046  18  4.51  0.2 450.08   5.2 0.192 0.178  0.047 0.044
      4316 2004316 55239.499755  14  8.14  0.3 425.80   5.6 0.236 0.186  0.057 0.045
      4317 2004317 55221.648983  15 36.95  1.0 409.07   1.8 0.051 0.040  0.012 0.009
      4326 2004326 55365.504708  26 19.03  1.9 370.94  13.0 0.041 0.032  0.012 0.010
     43278 2043278 55407.016999  31  5.26  0.1 389.89   3.7 0.181 0.149  0.043 0.035
      4328 2004328 55391.612362  35  2.89  0.1 398.53   3.2 0.503 0.396  0.119 0.094
      4331 2004331 55301.420458  27  5.33  0.2 407.04   3.8 0.271 0.213  0.065 0.051
      4333 2004333 55396.722990  32  3.64  0.1 392.39   3.4 0.461 0.363  0.108 0.085
     43346 2043346 55347.645113  32  6.91  0.3 420.87   4.0 0.066 0.062  0.016 0.015
     43356 2043356 55213.563220  21  7.28  0.5 407.98   6.0 0.072 0.057  0.019 0.015
      4337 2004337 55338.875804  19 20.87  0.9 387.77   5.0 0.046 0.036  0.011 0.009
    433961 2433961 55395.359684  52  1.16  0.0 406.54   2.3 0.225 0.177  0.052 0.041
      4342 2004342 55345.277068  14 18.07  0.6 409.19   3.2 0.055 0.043  0.013 0.010
     43429 2043429 55302.927457  43  3.85  0.2 399.51   5.9 0.266 0.209  0.067 0.053
    434632 2434632 55333.887221  13  0.87  0.0 356.72   1.1 0.028 0.022  0.007 0.005
      4353 2004353 55373.198550  23  9.92  0.6 394.27   6.0 0.197 0.155  0.051 0.040
     43537 2043537 55382.129440  27  6.26  0.2 424.15   5.4 0.110 0.087  0.027 0.021
      4358 2004358 55366.215673  23  8.96  0.6 389.00   7.5 0.259 0.204  0.070 0.055
      4360 2004360 55372.245761  19 12.15  0.5 401.26   4.1 0.065 0.051  0.016 0.012
     43619 2043619 55366.957309  28  1.56  0.1 407.53   7.9 0.347 0.269  0.086 0.067
    436329 2436329 55212.938674  17  0.84  0.0 394.62   1.6 0.023 0.018  0.005 0.004
       437 2000437 55233.764715  18 11.26  0.1 417.93   1.4 0.964 0.759  0.223 0.175
      4374 2004374 55273.124466  23  5.15  0.6 385.96  13.8 0.305 0.240  0.102 0.081
      4376 2004376 55293.896901  32  4.64  0.1 411.49   2.9 0.318 0.250  0.074 0.059
      4378 2004378 55318.500200  25 10.20  0.2 406.96   2.2 0.318 0.250  0.074 0.058
    437994 2437994 55227.714733  21  0.89  0.0 402.10   3.8 0.270 0.212  0.064 0.050
      4382 2004382 55260.059082  21  8.59  0.5 397.72   7.0 0.246 0.194  0.063 0.049
     43831 2043831 55257.036932  14  4.23  0.2 412.05   5.9 0.392 0.251  0.097 0.062
     43857 2043857 55402.609306  22 17.02  0.3 409.08   3.0 0.033 0.022  0.008 0.005
      4387 2004387 55236.008762  24  6.02  0.3 406.16   5.6 0.357 0.281  0.092 0.072
      4387 2004387 55412.088663  21  5.70  0.4 411.96   5.9 0.398 0.313  0.106 0.083
     43889 2043889 55211.495047  22  2.92  0.1 390.60   3.2 0.412 0.370  0.097 0.087
      4390 2004390 55331.694691  38  9.96  0.1 409.80   1.1 0.080 0.063  0.018 0.015
     43911 2043911 55400.170673  31  7.96  0.2 417.82   3.1 0.059 0.053  0.014 0.013
     44026 2044026 55273.071506  27  9.25  0.5 440.27   6.2 0.142 0.111  0.036 0.028
      4403 2004403 55243.924361  23  4.32  0.1 405.16   4.8 0.314 0.247  0.075 0.059
      4405 2004405 55330.749892  22 15.73  0.6 363.49   6.3 0.145 0.114  0.035 0.028
      4407 2004407 55359.176678  32  8.65  0.3 391.33   4.8 0.207 0.163  0.050 0.039
      4410 2004410 55399.940251  22 14.28  0.4 397.75   3.7 0.128 0.100  0.030 0.024
      4412 2004412 55365.673397  25 14.29  0.4 393.46   3.5 0.056 0.044  0.013 0.011
     44140 2044140 55371.843348  38  5.09  0.1 413.22   2.6 0.060 0.047  0.014 0.011
     44169 2044169 55322.535130  68  3.77  0.1 392.29   3.1 0.257 0.291  0.061 0.069
      4417 2004417 55328.223047  19  9.52  0.4 399.36   6.5 0.295 0.232  0.073 0.057
     44199 2044199 55388.416373  32  2.98  0.1 393.86   4.2 0.324 0.298  0.077 0.071
      4420 2004420 55237.068635  19 15.80  1.2 394.19   8.3 0.063 0.049  0.017 0.014
     44210 2044210 55391.419383  33  4.91  0.1 421.86   3.0 0.041 0.029  0.010 0.007
     44217 2044217 55234.649945  22  5.94  0.2 433.27   3.5 0.290 0.154  0.069 0.036
      4422 2004422 55211.347092  21  6.93  0.2 396.90   3.3 0.306 0.241  0.073 0.057
      4424 2004424 55346.726863  17 26.98  2.7 382.29  11.8 0.048 0.037  0.014 0.011
      4426 2004426 55381.983080  38  9.63  0.5 407.56   7.0 0.233 0.183  0.058 0.046
      4428 2004428 55406.892019  20  5.04  0.7 410.38  15.6 0.304 0.239  0.113 0.089
     44300 2044300 55232.966873  58  5.11  0.2 388.33   4.0 0.272 0.189  0.065 0.045
      4433 2004433 55353.273443  16  6.79  0.1 408.67   2.2 0.219 0.172  0.051 0.040
      4435 2004435 55394.494215  37  4.97  0.1 394.25   2.0 0.324 0.255  0.075 0.059
     44354 2044354 55312.400501  23  4.69  0.2 387.95   4.1 0.310 0.289  0.074 0.069
     44413 2044413 55394.272068  38  8.94  0.1 409.73   1.8 0.070 0.059  0.016 0.014
      4443 2004443 55294.899487  26  4.05  0.4 401.07   9.6 0.334 0.263  0.098 0.077
      4445 2004445 55236.328409  30  3.51  0.1 395.45   4.0 0.391 0.307  0.094 0.074
      4446 2004446 55211.909792  12 24.82  2.0 423.24  11.1 0.091 0.071  0.025 0.020
      4448 2004448 55297.486802  22 10.59  1.2 407.96  11.1 0.292 0.230  0.094 0.074
     44513 2044513 55268.297716  16 14.19  1.5 399.23  13.3 0.072 0.056  0.022 0.017
      4453 2004453 55260.236582  17  9.00  1.0 411.78  12.9 0.218 0.172  0.069 0.054
     44530 2044530 55333.190154  32  5.86  0.5 402.10   8.9 0.273 0.198  0.078 0.057
     44543 2044543 55225.933936  15  5.33  0.2 413.65   4.6 0.306 0.241  0.074 0.058
     44544 2044544 55343.365314  28  5.95  0.4 409.61   8.2 0.230 0.152  0.063 0.041
      4455 2004455 55256.221173  19 13.00  1.9 392.72  15.6 0.188 0.148  0.070 0.055
     44561 2044561 55301.050753  23  5.65  0.4 437.74   6.2 0.304 0.304  0.081 0.081
      4457 2004457 55304.258663  23  8.89  0.4 411.89   6.9 0.326 0.257  0.082 0.064
      4459 2004459 55263.773621  24  3.59  0.1 412.35   4.2 0.381 0.300  0.092 0.073
      4461 2004461 55254.312412  19 18.84  2.1 382.54  12.5 0.127 0.100  0.041 0.032
      4468 2004468 55255.250545  25  3.79  0.1 387.64   4.7 0.295 0.233  0.070 0.055
      4472 2004472 55365.980954  33  4.19  0.3 408.97   6.9 0.400 0.315  0.105 0.083
      4475 2004475 55205.404397  12  4.33  0.2 401.73   6.0 0.324 0.255  0.078 0.062
      4481 2004481 55334.806826  29  3.74  0.1 383.85   3.8 0.264 0.208  0.063 0.049
      4483 2004483 55347.179206  43  5.34  0.4 390.34   7.8 0.281 0.221  0.076 0.060
      4485 2004485 55260.551215  16 16.32  0.5 364.54   4.5 0.103 0.081  0.025 0.019
     44947 2044947 55383.494393  31  5.35  0.3 433.40   6.5 0.123 0.096  0.031 0.024
     44951 2044951 55293.124435  32  4.16  0.2 419.90   9.2 0.311 0.245  0.078 0.062
      4497 2004497 55309.758954  22  6.88  0.2 407.37   5.3 0.341 0.268  0.082 0.064
      4498 2004498 55313.389159  16 14.76  0.8 421.20   7.4 0.163 0.129  0.041 0.033
      4502 2004502 55346.492243  19 10.84  0.4 396.73   4.5 0.266 0.210  0.065 0.051
      4505 2004505 55251.247894  22 18.62  1.3 396.66   8.2 0.133 0.105  0.036 0.028
      4506 2004506 55387.869226  17  4.95  0.4 454.47   7.6 0.595 0.468  0.173 0.136
      4507 2004507 55245.955355  14  7.13  0.6 438.05   7.3 0.535 0.421  0.152 0.120
      4508 2004508 55292.789757  30  4.11  0.2 403.24   6.6 0.339 0.267  0.084 0.066
      4509 2004509 55229.303782  22 10.02  0.5 406.57   5.9 0.281 0.221  0.071 0.056
     45130 2045130 55377.748354  40  4.22  0.3 390.94   6.8 0.247 0.180  0.065 0.048
     45145 2045145 55396.724055  26  3.11  0.1 405.64   4.2 0.284 0.316  0.067 0.075
     45156 2045156 55373.337399  25  6.79  0.1 423.06   2.0 0.180 0.125  0.042 0.029
     45170 2045170 55390.105788  21  9.17  0.2 412.63   2.0 0.049 0.043  0.011 0.010
      4519 2004519 55286.704033  16  3.68  0.3 421.19   8.9 0.428 0.337  0.124 0.098
      4521 2004521 55235.225023  12 20.50  0.8 392.82   5.8 0.057 0.045  0.014 0.011
      4522 2004522 55248.579134  27 20.36  0.8 404.02   3.5 0.050 0.039  0.012 0.010
     45224 2045224 55292.893107  30  4.34  0.1 391.61   4.6 0.291 0.229  0.069 0.055
    452389 2452389 55245.936565  76  0.74  0.0 336.16   2.0 0.184 0.144  0.043 0.034
      4525 2004525 55285.991770  25  9.39  0.1 416.32   0.9 0.080 0.063  0.018 0.014
     45263 2045263 55302.594762  24  4.26  0.4 412.51   9.6 0.367 0.289  0.106 0.083
      4528 2004528 55208.650253  15  9.32  0.5 384.47   6.9 0.263 0.207  0.068 0.053
      4528 2004528 55379.417747  31  8.35  0.2 407.81   3.6 0.328 0.258  0.078 0.061
      4529 2004529 55315.806727  22  8.03  0.5 419.16   6.2 0.279 0.220  0.072 0.057
      4532 2004532 55314.505320  26 14.30  0.4 408.86   4.1 0.124 0.097  0.029 0.023
      4533 2004533 55384.991585  26  6.63  0.2 420.11   5.0 0.270 0.213  0.064 0.051
      4536 2004536 55381.109545  31  3.30  0.1 397.77   3.1 0.531 0.418  0.125 0.098
      4537 2004537 55270.111636  23 13.71  1.1 400.27   9.2 0.204 0.160  0.057 0.045
      4542 2004542 55317.789243  11 19.30  0.7 374.82   5.7 0.107 0.084  0.026 0.020
     45443 2045443 55367.963576  30 10.88  1.2 397.10  10.9 0.063 0.088  0.020 0.029
     45456 2045456 55375.859868  29  3.81  0.1 404.41   3.7 0.368 0.247  0.087 0.059
     45527 2045527 55371.174530  29  4.72  0.2 389.53   6.9 0.195 0.183  0.049 0.046
      4553 2004553 55312.935856  17  6.36  0.3 439.58   5.9 0.453 0.357  0.112 0.088
     45566 2045566 55237.438100  17 19.57  1.1 367.66   8.4 0.030 0.030  0.008 0.008
      4557 2004557 55342.328757  24 13.24  0.7 401.19   6.4 0.151 0.119  0.039 0.030
     45571 2045571 55394.114452  29  3.04  0.1 400.90   3.3 0.365 0.417  0.086 0.098
      4558 2004558 55370.698490  20  5.57  0.4 440.45   6.5 0.469 0.369  0.123 0.097
       456 2000456 55249.299895  29 28.76  2.6 438.59   8.3 0.450 0.354  0.132 0.104
      4562 2004562 55396.976333  18 15.13  2.3 389.23  13.0 0.048 0.038  0.018 0.014
      4564 2004564 55388.476054  25  4.09  0.1 399.04   5.7 0.323 0.254  0.078 0.061
     45648 2045648 55259.626561  16 13.27  0.4 406.94   4.1 0.049 0.039  0.012 0.009
      4565 2004565 55211.803298  21  6.11  0.3 388.75   6.9 0.313 0.246  0.080 0.063
      4565 2004565 55388.429613  28  6.57  0.4 392.99   5.6 0.270 0.213  0.069 0.054
     45661 2045661 55365.799579  33  3.89  0.1 383.83   2.7 0.325 0.286  0.076 0.067
      4568 2004568 55399.676429  15 11.60  0.5 422.83   4.7 0.230 0.181  0.057 0.045
     45680 2045680 55220.894786  19 10.16  0.4 434.63   3.3 0.098 0.076  0.024 0.018
      4569 2004569 55212.131146  17  9.46  0.4 398.80   5.0 0.255 0.201  0.063 0.050
      4569 2004569 55383.336937  23  8.06  0.3 390.81   4.7 0.352 0.277  0.086 0.068
       457 2000457 55226.904262  21 18.83  0.6 393.40   3.8 0.170 0.133  0.040 0.032
      4570 2004570 55314.275389  28  3.99  0.1 403.68   3.2 0.517 0.407  0.121 0.096
      4572 2004572 55359.965880  26  7.05  0.2 396.54   3.5 0.280 0.220  0.066 0.052
      4573 2004573 55219.690901  18 17.01  0.4 365.74   2.8 0.117 0.092  0.027 0.022
      4573 2004573 55392.167840  22 16.66  1.1 378.78   9.2 0.122 0.096  0.033 0.026
      4577 2004577 55208.953253  14 10.75  0.9 421.84   8.7 0.151 0.119  0.043 0.034
      4580 2004580 55319.623632  27  8.30  0.5 390.61   7.9 0.314 0.247  0.083 0.065
      4583 2004583 55222.250248  15 13.03  0.3 404.34   2.7 0.048 0.037  0.011 0.009
      4583 2004583 55400.963061  17 13.17  0.1 416.71   1.2 0.047 0.037  0.011 0.008
       459 2000459 55342.477343  19 25.71  1.0 395.64   3.8 0.181 0.143  0.044 0.035
     45920 2045920 55375.286171  30 10.41  0.1 396.56   1.7 0.056 0.042  0.013 0.010
      4593 2004593 55204.211325  11 11.54  2.0 391.02  17.9 0.188 0.148  0.078 0.061
     45991 2045991 55389.171337  28  6.12  0.1 384.79   2.3 0.080 0.069  0.019 0.016
       460 2000460 55353.789633  24 20.03  0.7 396.42   4.9 0.205 0.161  0.050 0.039
      4600 2004600 55236.439605  14  9.76  0.5 438.04   7.9 0.276 0.217  0.070 0.055
      4600 2004600 55408.609901  19 11.98  1.1 403.62  12.4 0.183 0.144  0.053 0.042
      4603 2004603 55318.284288  10 22.19  0.3 412.28   1.8 0.040 0.032  0.009 0.007
      4606 2004606 55309.023890  16  5.08  0.4 417.40   6.8 0.398 0.313  0.113 0.089
      4607 2004607 55310.822464  29  6.36  0.2 389.04   4.1 0.215 0.169  0.051 0.040
      4608 2004608 55324.723510  21  6.32  0.2 407.56   4.0 0.317 0.250  0.076 0.060
      4609 2004609 55334.300729  11 31.60  0.6 389.88   0.0 0.031 0.024  0.007 0.006
      4614 2004614 55256.619600  23  5.40  0.3 406.98   5.1 0.257 0.202  0.064 0.050
      4615 2004615 55226.941153  19  9.57  0.3 420.78   5.4 0.225 0.177  0.054 0.043
      4615 2004615 55398.054051  24 10.31  0.4 416.08   6.9 0.194 0.153  0.047 0.037
      4619 2004619 55322.390521  31  8.48  0.3 405.77   4.9 0.152 0.120  0.037 0.029
       462 2000462 55365.796920  25 27.05  2.1 420.05   7.3 0.416 0.327  0.115 0.091
    462238 2462238 55253.169800  68  0.18  0.0 363.69   5.2 0.320 0.252  0.079 0.062
      4626 2004626 55253.177045  21  4.31  0.2 409.48   6.2 0.389 0.306  0.099 0.078
      4627 2004627 55345.863289  32  8.86  0.4 416.09   4.9 0.192 0.151  0.048 0.038
      4628 2004628 55220.850212  10 18.35  0.2 406.80   1.2 0.171 0.134  0.039 0.031
       463 2000463 55204.059752   7 24.71  2.1 389.72  11.0 0.056 0.044  0.016 0.013
       463 2000463 55362.703081  15 22.47  1.7 385.98  10.1 0.067 0.053  0.019 0.015
     46304 2046304 55230.368104  30  3.93  0.1 384.82   3.7 0.317 0.270  0.075 0.064
      4634 2004634 55228.551287  26  5.95  0.2 410.75   3.2 0.208 0.164  0.049 0.039
      4644 2004644 55211.820168  24  7.00  0.4 407.34   5.9 0.381 0.300  0.097 0.077
      4644 2004644 55385.235776  25  8.36  0.6 404.27   9.7 0.267 0.210  0.074 0.058
      4645 2004645 55383.507349  21 16.13  0.5 389.46   3.4 0.051 0.040  0.012 0.010
      4647 2004647 55409.142579  30 13.37  0.8 411.48   6.0 0.065 0.051  0.017 0.013
     46471 2046471 55290.532354  23 10.18  1.4 396.65  14.4 0.052 0.060  0.019 0.022
    464798 2464798 55411.944672  35  0.97  0.0 382.29   4.4 0.033 0.026  0.008 0.006
      4648 2004648 55257.648048  17  9.03  0.1 412.41   1.4 0.095 0.075  0.022 0.017
      4649 2004649 55301.447196  20 14.42  0.2 426.62   2.1 0.207 0.163  0.048 0.038
      4650 2004650 55327.397973  22  3.81  0.1 415.59   5.6 0.480 0.378  0.115 0.090
     46564 2046564 55273.976896  17 20.82  1.0 413.77   4.7 0.049 0.043  0.012 0.011
    465749 2465749 55212.906446  34  2.07  0.2 411.97  12.4 0.047 0.037  0.014 0.011
     46591 2046591 55295.149937  18 13.44  0.2 408.19   2.5 0.040 0.049  0.009 0.011
      4661 2004661 55259.920912  28  5.27  0.2 398.77   5.5 0.291 0.229  0.070 0.055
      4663 2004663 55332.611675  17 33.70  0.5 393.12   1.7 0.033 0.026  0.008 0.006
     46631 2046631 55386.522160  17  9.83  0.5 411.52   7.4 0.073 0.072  0.019 0.018
     46637 2046637 55404.970158  39  4.98  0.1 406.49   2.3 0.283 0.197  0.066 0.046
     46670 2046670 55248.271159  32 20.16  0.9 384.26   7.2 0.041 0.036  0.010 0.009
      4672 2004672 55332.303113  17 27.74  0.6 383.65   0.1 0.056 0.044  0.013 0.010
      4673 2004673 55390.567149  22  9.45  0.5 388.74   6.6 0.366 0.288  0.093 0.073
      4674 2004674 55360.579319  28  4.31  0.1 383.03   2.9 0.246 0.194  0.057 0.045
      4679 2004679 55310.067312  17  9.39  0.8 447.47   8.1 0.264 0.208  0.076 0.060
      4684 2004684 55232.795419  19  4.05  0.1 454.16   4.3 0.544 0.428  0.128 0.101
     46867 2046867 55388.719125  23  7.12  0.2 421.19   2.3 0.059 0.050  0.014 0.012
      4691 2004691 55309.487059  28  6.67  0.1 400.93   1.8 0.154 0.121  0.036 0.028
     46918 2046918 55338.520924  41  8.90  0.3 394.19   3.7 0.109 0.097  0.026 0.023
      4692 2004692 55368.905552  33  4.51  0.1 376.87   3.4 0.343 0.270  0.080 0.063
     46925 2046925 55317.049793  17 14.73  0.8 394.84   5.8 0.049 0.048  0.012 0.012
       470 2000470 55347.441886  17 25.64  0.3 414.56   1.6 0.252 0.198  0.058 0.046
      4700 2004700 55338.488017  16  6.14  0.1 448.41   3.1 0.352 0.277  0.082 0.065
     47012 2047012 55346.230519  39  3.78  0.1 422.58   3.3 0.114 0.091  0.027 0.021
      4702 2004702 55348.127015  25  8.43  0.3 409.46   6.3 0.217 0.171  0.053 0.041
     47050 2047050 55332.825904  21 11.43  0.4 414.78   3.0 0.064 0.050  0.015 0.012
      4706 2004706 55338.710832  20  4.68  0.1 438.71   3.3 0.319 0.251  0.075 0.059
      4712 2004712 55219.245875  12 25.91  0.9 391.41   0.0 0.069 0.054  0.016 0.013
      4713 2004713 55216.951814  27  5.87  0.2 391.64   4.7 0.259 0.204  0.063 0.050
      4713 2004713 55407.033997  31  5.59  0.2 385.59   3.4 0.286 0.225  0.068 0.054
     47139 2047139 55351.158283  21 17.17  1.5 393.42  10.9 0.046 0.036  0.013 0.011
      4714 2004714 55393.776377  23 19.03  0.3 404.36   1.7 0.109 0.086  0.025 0.020
      4715 2004715 55292.045454  14 51.27  3.0 426.11  11.4 0.078 0.061  0.020 0.016
      4718 2004718 55227.486471  28  5.41  0.1 402.90   2.5 0.297 0.233  0.069 0.055
      4721 2004721 55338.075242  27  3.83  0.1 402.12   2.8 0.348 0.274  0.081 0.064
     47219 2047219 55367.981788  31  6.77  0.2 414.16   4.4 0.257 0.237  0.061 0.056
      4725 2004725 55271.810032  24 10.64  0.2 410.28   2.1 0.208 0.163  0.048 0.038
       473 2000473 55213.620692  19 11.02  0.2 398.91   2.2 0.267 0.210  0.063 0.049
       473 2000473 55384.471730  24 10.92  0.3 397.95   3.9 0.272 0.214  0.064 0.051
      4730 2004730 55350.009539  20 24.94  0.8 380.44   0.0 0.075 0.059  0.018 0.014
     47303 2047303 55245.432770  25  4.79  0.1 420.32   3.2 0.296 0.244  0.069 0.057
      4732 2004732 55289.647866  11 31.50  0.8 384.53   0.0 0.043 0.034  0.010 0.008
      4733 2004733 55216.306711  15  3.28  0.2 429.82   5.9 0.519 0.408  0.136 0.107
      4735 2004735 55240.493945  15  3.40  0.1 467.43   6.5 1.097 0.863  0.264 0.208
      4736 2004736 55213.430509  30  1.81  0.2 393.90   9.4 1.794 1.412  0.509 0.400
      4738 2004738 55379.702597  20  6.83  0.2 424.46   4.8 0.306 0.241  0.073 0.057
     47386 2047386 55367.701192  35  5.67  0.2 421.44   4.6 0.251 0.233  0.060 0.056
      4742 2004742 55218.851216  19  5.71  0.5 405.00   8.4 0.298 0.235  0.083 0.066
      4742 2004742 55396.702491  38  5.34  0.2 411.11   5.7 0.340 0.268  0.084 0.066
      4745 2004745 55310.146046  20 11.25  1.0 412.14   9.9 0.187 0.147  0.055 0.043
      4748 2004748 55249.901637  15 11.12  1.4 412.71  11.4 0.301 0.237  0.102 0.080
     47483 2047483 55232.821078  38  4.41  0.1 436.05   2.4 0.319 0.251  0.074 0.058
     47483 2047483 55413.735261  18  3.41  0.2 421.06   7.6 0.531 0.418  0.137 0.108
      4750 2004750 55223.560734  18  7.83  0.4 414.57   5.2 0.074 0.058  0.019 0.015
      4751 2004751 55327.030581  19 19.12  2.4 380.44  14.7 0.057 0.044  0.019 0.015
     47539 2047539 55324.091415  32  3.15  0.3 421.53  16.8 0.452 0.284  0.141 0.088
     47561 2047561 55393.046934  25  3.98  0.1 410.56   4.6 0.412 0.477  0.098 0.114
     47617 2047617 55296.874572  23  3.32  0.4 414.67  11.4 0.398 0.222  0.129 0.072
      4763 2004763 55285.557988  18  9.68  0.6 397.90   6.4 0.229 0.180  0.060 0.047
      4766 2004766 55397.600618  28  7.28  0.2 421.14   3.5 0.258 0.203  0.060 0.048
      4767 2004767 55324.680857  24  6.86  0.4 423.46   7.9 0.277 0.218  0.072 0.057
       477 2000477 55372.294801  14 21.18  0.2 406.21   1.6 0.293 0.231  0.068 0.053
      4770 2004770 55240.907585  16  7.38  0.3 429.60   6.8 0.443 0.349  0.108 0.085
      4771 2004771 55401.480614  22 13.90  0.3 357.07   2.1 0.073 0.057  0.017 0.013
      4773 2004773 55411.358288  32  4.05  0.1 482.06   5.6 0.630 0.496  0.150 0.118
    477491 2477491 55257.705278  50  0.64  0.0 379.69   2.1 0.297 0.234  0.069 0.054
     47786 2047786 55322.087735  15 16.06  0.6 410.97   4.1 0.042 0.040  0.010 0.010
      4782 2004782 55227.802382  19 11.26  0.4 411.38   4.9 0.169 0.133  0.040 0.032
      4784 2004784 55306.126923  23  4.44  0.2 417.46   6.8 0.461 0.363  0.113 0.089
     47841 2047841 55323.798521  33  3.09  0.1 435.19   5.4 0.637 0.455  0.158 0.113
     47907 2047907 55351.975440  50 14.15  0.5 418.95   4.7 0.072 0.052  0.017 0.012
     47979 2047979 55309.872738  38  8.51  0.2 415.76   2.4 0.064 0.045  0.015 0.010
      4800 2004800 55397.189313  28 12.65  1.4 392.42  11.2 0.183 0.144  0.058 0.046
      4811 2004811 55358.723235  35  3.50  0.1 407.00   3.9 0.356 0.280  0.085 0.067
      4813 2004813 55373.294016  24 12.34  1.7 404.69  15.0 0.153 0.120  0.055 0.043
    482054 2482054 55254.625525  14  0.32  0.0 386.72   2.2 0.277 0.218  0.064 0.051
     48219 2048219 55236.514330  29  6.37  0.3 410.38   5.2 0.089 0.078  0.022 0.020
      4825 2004825 55345.714073  28  3.41  0.2 391.67   4.4 0.348 0.274  0.086 0.068
      4826 2004826 55245.615082  23  4.94  0.5 429.45  10.5 0.596 0.469  0.176 0.139
      4836 2004836 55213.794084   9 43.69  4.0 456.37  11.9 0.134 0.105  0.039 0.031
      4837 2004837 55344.411241  15 24.41  0.9 402.62   0.0 0.052 0.041  0.013 0.010
      4838 2004838 55347.093671  17 10.58  0.3 370.17   2.8 0.094 0.074  0.022 0.017
      4839 2004839 55303.638171  18  6.34  0.3 414.44   4.9 0.265 0.208  0.065 0.051
      4841 2004841 55401.594580  23  3.79  0.1 407.99   3.2 0.396 0.312  0.093 0.073
      4845 2004845 55229.036527  25  7.10  0.3 395.24   5.3 0.184 0.145  0.045 0.035
      4845 2004845 55410.984400  23  6.78  0.3 389.42   5.2 0.202 0.159  0.049 0.038
     48469 2048469 55249.349186  51  4.80  0.2 393.76   4.7 0.263 0.207  0.063 0.050
      4847 2004847 55350.309350  35  2.64  0.1 410.34   3.4 0.304 0.240  0.072 0.057
      4848 2004848 55233.076661  30 24.38  1.6 390.70   8.6 0.044 0.034  0.012 0.009
     48498 2048498 55314.235838  21 16.84  0.5 413.84   3.0 0.045 0.035  0.011 0.008
      4856 2004856 55223.318121  22  9.22  0.6 397.32   6.7 0.309 0.243  0.080 0.063
      4857 2004857 55318.354267  23  3.90  0.3 443.38   7.5 0.599 0.472  0.162 0.128
      4859 2004859 55393.100178  31  6.12  0.1 396.52   2.5 0.162 0.127  0.038 0.030
     48600 2048600 55358.023306  34  3.91  0.1 407.47   4.3 0.294 0.305  0.069 0.072
      4866 2004866 55248.643082  29 11.23  0.7 435.44  10.4 0.204 0.161  0.053 0.042
      4869 2004869 55220.735324  34  5.00  0.2 419.96   5.4 0.377 0.297  0.094 0.074
      4876 2004876 55302.994224  25  4.86  0.4 462.73   7.4 0.523 0.411  0.148 0.117
      4885 2004885 55377.298204  21  3.17  0.1 407.80   5.2 0.407 0.320  0.098 0.077
      4891 2004891 55212.256196  20 23.02  0.4 391.16   0.0 0.037 0.029  0.009 0.007
      4892 2004892 55394.869888  25  6.81  0.2 410.19   4.6 0.257 0.202  0.061 0.048
      4896 2004896 55319.043545   8 23.58  0.9 400.95   2.1 0.067 0.053  0.016 0.013
      4899 2004899 55219.459238  22  6.03  0.1 411.30   2.9 0.326 0.257  0.076 0.060
      4899 2004899 55400.099642  33  5.84  0.1 406.14   2.3 0.349 0.274  0.081 0.064
      4905 2004905 55238.231162  23  9.75  0.3 394.65   3.9 0.219 0.173  0.053 0.041
    490581 2490581 55215.086041  19  0.19  0.0 373.22   5.2 0.515 0.406  0.125 0.098
      4908 2004908 55390.302995  19  3.22  0.3 445.73   8.2 0.529 0.416  0.148 0.117
      4909 2004909 55403.367486  23  4.84  0.2 407.64   4.2 0.309 0.243  0.074 0.058
      4911 2004911 55263.904790  22  9.02  0.3 408.85   5.4 0.292 0.229  0.071 0.055
      4912 2004912 55261.304976  25  5.75  0.4 372.92   7.7 0.270 0.212  0.074 0.059
      4913 2004913 55391.424321  25  5.62  0.1 410.34   2.4 0.272 0.214  0.063 0.050
     49137 2049137 55307.787026  51  4.49  0.4 414.54   9.1 0.089 0.070  0.025 0.020
      4916 2004916 55327.945636  22 17.76  1.1 378.55   9.6 0.121 0.096  0.032 0.025
     49177 2049177 55373.398569  29  2.82  0.1 394.18   4.1 0.313 0.145  0.074 0.034
      4921 2004921 55368.876020  35  4.80  0.2 411.86   3.4 0.278 0.219  0.066 0.052
      4923 2004923 55372.039451  38  3.10  0.0 387.00   1.8 0.344 0.271  0.080 0.063
     49239 2049239 55367.866909  38  7.13  0.3 405.44   5.1 0.146 0.122  0.036 0.030
     49241 2049241 55205.265919  15  6.45  0.3 418.90   5.5 0.092 0.072  0.023 0.018
      4929 2004929 55336.487323  42  3.17  0.1 417.04   6.0 0.522 0.411  0.130 0.102
     49316 2049316 55238.423918  25  6.86  0.0 427.53   0.9 0.040 0.027  0.009 0.006
      4932 2004932 55233.101906  15 26.73  0.9 378.06   5.2 0.036 0.029  0.009 0.007
      4933 2004933 55352.079051  35  3.58  0.2 427.70   9.4 0.440 0.346  0.110 0.087
      4936 2004936 55223.992266  34  4.21  0.1 388.42   3.1 0.352 0.277  0.082 0.065
     49389 2049389 55376.605297  28  5.69  0.2 414.02   4.4 0.342 0.269  0.083 0.065
      4943 2004943 55229.878672  23  5.01  0.4 409.61   8.0 0.397 0.313  0.112 0.088
     49431 2049431 55370.555134  22  5.67  0.3 412.84   5.5 0.164 0.141  0.042 0.036
      4951 2004951 55218.389602  38  4.84  0.1 401.82   3.8 0.326 0.256  0.077 0.061
      4956 2004956 55230.667707  31  5.07  0.1 399.44   3.4 0.289 0.227  0.068 0.054
      4958 2004958 55344.862354  20 17.21  0.3 370.21   1.1 0.133 0.105  0.031 0.024
      4959 2004959 55259.051764  13 40.52  0.4 380.94   0.1 0.044 0.034  0.010 0.008
     49591 2049591 55290.576234  25 18.70  0.5 369.13   1.6 0.050 0.040  0.012 0.009
      4962 2004962 55246.587547  19  8.28  0.4 425.73   4.8 0.288 0.226  0.072 0.057
     49623 2049623 55224.391993  16  9.16  0.5 396.29   7.9 0.131 0.151  0.034 0.039
     49630 2049630 55343.986353  13 20.87  1.2 413.90   6.0 0.037 0.029  0.009 0.007
     49636 2049636 55387.037971  33  3.69  0.1 386.24   2.0 0.302 0.231  0.070 0.054
      4964 2004964 55395.638167  25  4.84  0.0 416.69   1.4 0.271 0.213  0.063 0.049
     49661 2049661 55366.471966  41 13.32  0.2 405.30   2.4 0.041 0.032  0.010 0.008
      4967 2004967 55252.203771  17 27.58  0.8 382.42   0.0 0.064 0.050  0.015 0.012
     49674 2049674 55388.796173  30  1.09  0.1 438.33   7.9 1.984 1.992  0.528 0.530
       497 2000497 55331.389854  17 30.40  2.7 413.83  11.3 0.206 0.162  0.060 0.047
      4970 2004970 55372.048875  25  7.53  0.8 403.77  12.2 0.130 0.102  0.040 0.032
    497009 2497009 55248.878653  65  2.84  0.0 423.25   2.1 0.060 0.047  0.014 0.011
      4974 2004974 55275.086726  16  7.03  0.5 397.49   6.3 0.252 0.198  0.067 0.053
      4980 2004980 55245.156016  22 16.59  2.3 393.52  17.4 0.061 0.048  0.022 0.017
      4981 2004981 55303.384252  22  5.19  0.2 483.63   3.8 0.732 0.576  0.177 0.139
      4998 2004998 55241.563657  13 13.71  0.8 412.03   7.5 0.142 0.112  0.036 0.029
      4998 2004998 55412.582873  17 13.57  0.6 411.94   5.9 0.145 0.114  0.036 0.028
      5001 2005001 55220.322457  28  9.48  0.4 415.25   5.9 0.259 0.204  0.064 0.050
      5004 2005004 55332.905013  18  2.32  0.2 442.57   7.3 0.629 0.495  0.167 0.131
     50047 2050047 55299.877950  20  4.08  0.1 417.92   6.3 0.381 0.257  0.092 0.062
      5006 2005006 55223.182550  15  7.22  0.8 460.23  10.0 0.664 0.522  0.214 0.169
      5008 2005008 55223.207436  26  6.52  0.2 403.04   3.0 0.292 0.230  0.069 0.054
     50110 2050110 55276.478648  24  3.93  0.1 390.85   4.9 0.193 0.152  0.046 0.036
      5018 2005018 55361.703341  22  2.70  0.3 420.51   8.6 0.498 0.392  0.148 0.116
       502 2000502 55332.802597  19 17.29  0.9 410.32   4.3 0.270 0.213  0.068 0.053
      5022 2005022 55245.490878  14 36.24  0.4 392.66   0.2 0.025 0.019  0.006 0.004
      5024 2005024 55253.940594  16 27.38  1.3 405.11   5.2 0.040 0.032  0.010 0.008
      5028 2005028 55210.338764  12 38.10  0.8 441.91   0.8 0.094 0.074  0.022 0.017
      5030 2005030 55307.876832  58  7.16  0.1 428.50   1.4 0.105 0.083  0.024 0.019
      5035 2005035 55219.211298  23  7.82  0.4 405.31   6.8 0.320 0.252  0.082 0.065
      5035 2005035 55389.072177  21  8.02  0.3 410.58   5.2 0.304 0.239  0.074 0.058
     50363 2050363 55307.139016  22  4.41  0.1 417.31   4.4 0.359 0.300  0.085 0.071
      5037 2005037 55366.224115  41  4.21  0.1 421.37   5.2 0.473 0.372  0.113 0.089
     50381 2050381 55372.990250  25  3.36  0.2 419.65   8.4 0.438 0.287  0.119 0.078
      5039 2005039 55302.112838  17 11.35  0.4 399.42   3.8 0.149 0.117  0.036 0.028
     50403 2050403 55247.124465  30  6.28  0.2 386.07   4.7 0.251 0.185  0.060 0.044
      5042 2005042 55227.155039  16 19.39  0.6 408.59   3.5 0.109 0.086  0.026 0.020
      5042 2005042 55402.603177  23 17.64  2.1 409.61  13.3 0.131 0.103  0.044 0.034
      5044 2005044 55247.755965  18  4.52  0.1 428.84   2.8 0.462 0.363  0.109 0.086
      5048 2005048 55264.972410  27 10.54  0.6 409.27   7.5 0.077 0.060  0.020 0.016
    504800 2504800 55227.925795  56  0.38  0.0 370.94   1.6 0.022 0.017  0.005 0.004
      5049 2005049 55296.587161  16  3.54  0.2 415.98   5.9 0.488 0.384  0.128 0.100
      5065 2005065 55220.689260  22 11.54  1.2 405.31   9.7 0.063 0.050  0.020 0.016
      5065 2005065 55397.336989  22 13.34  2.5 389.54  18.0 0.047 0.037  0.021 0.016
     50672 2050672 55349.065599  28  3.15  0.1 416.78   6.1 0.349 0.310  0.086 0.076
      5071 2005071 55357.357904  27 17.32  0.7 400.25   5.8 0.043 0.034  0.011 0.008
     50713 2050713 55208.679497  18  3.91  0.1 400.75   3.3 0.278 0.219  0.065 0.051
     50776 2050776 55333.204808  26  3.77  0.1 413.28   5.3 0.300 0.277  0.073 0.067
      5080 2005080 55219.967624  22  7.37  0.3 402.92   6.0 0.268 0.211  0.066 0.052
      5080 2005080 55390.743412  27  6.77  0.2 403.07   3.8 0.317 0.250  0.075 0.059
      5081 2005081 55351.708138  17 15.90  1.2 408.77   7.0 0.054 0.043  0.015 0.012
     50816 2050816 55391.349046  35  3.51  0.1 405.80   4.4 0.328 0.258  0.079 0.062
      5083 2005083 55224.123869  24  8.35  0.3 396.32   4.3 0.227 0.178  0.055 0.043
      5083 2005083 55405.307098  25  7.61  0.3 388.23   4.9 0.273 0.215  0.066 0.052
      5084 2005084 55330.285583  22 20.27  1.3 372.60   8.6 0.047 0.037  0.012 0.010
      5086 2005086 55340.865604  28  3.40  0.3 402.43  10.1 0.387 0.305  0.118 0.093
      5087 2005087 55394.026899  24 12.78  0.3 409.01   3.8 0.057 0.045  0.013 0.011
      5092 2005092 55317.074027  14 26.64  0.9 377.24   2.3 0.045 0.036  0.011 0.009
      5096 2005096 55333.849071  20  5.34  0.3 409.07   6.9 0.359 0.283  0.091 0.072
      5099 2005099 55363.346382  30  5.28  0.2 402.49   5.1 0.317 0.250  0.076 0.060
      5104 2005104 55212.726565  20  8.54  0.4 389.99   6.4 0.340 0.268  0.085 0.067
      5104 2005104 55387.441856  21  8.84  0.4 391.29   5.5 0.318 0.250  0.078 0.061
      5106 2005106 55301.366682  19 14.39  1.2 396.14  11.4 0.107 0.084  0.030 0.024
      5107 2005107 55234.451023  23 12.68  0.5 436.01   6.4 0.144 0.113  0.035 0.028
      5107 2005107 55405.579502  16 15.65  0.9 414.17   7.3 0.094 0.074  0.024 0.019
     51075 2051075 55233.558933  32  3.06  0.0 411.18   1.4 0.196 0.265  0.045 0.061
      5111 2005111 55240.515285  14  5.46  0.2 399.31   3.8 0.458 0.360  0.112 0.088
      5113 2005113 55379.418870  35  6.97  0.1 399.04   2.7 0.308 0.242  0.072 0.056
     51178 2051178 55383.683371  36 16.95  0.2 419.19   2.0 0.053 0.040  0.012 0.009
     51206 2051206 55411.003204  34  2.47  0.1 452.63   7.0 0.589 0.584  0.145 0.144
      5121 2005121 55413.883037  17  6.07  0.2 391.11   3.7 0.276 0.217  0.065 0.051
      5122 2005122 55298.738057  16  6.33  0.1 432.83   2.5 0.506 0.398  0.119 0.093
      5124 2005124 55241.893093  24  3.44  0.1 411.56   4.1 0.452 0.355  0.110 0.086
     51258 2051258 55387.758945  32  9.53  0.3 382.79   4.3 0.058 0.053  0.014 0.013
     51262 2051262 55288.230477  24  5.53  0.2 411.68   5.7 0.279 0.316  0.067 0.076
      5129 2005129 55226.859830  24  6.78  0.2 392.94   3.5 0.308 0.243  0.073 0.057
     51324 2051324 55343.438314  20 14.87  0.6 422.51   5.8 0.069 0.071  0.017 0.017
      5133 2005133 55333.316504  15 21.35  0.7 387.50   0.0 0.055 0.044  0.013 0.010
      5134 2005134 55230.292715  20  8.90  0.3 416.92   4.8 0.353 0.278  0.085 0.067
      5135 2005135 55379.109736  25  3.32  0.1 419.47   4.3 0.597 0.470  0.142 0.111
     51369 2051369 55295.666364  15  3.72  0.4 441.10  10.2 0.578 0.455  0.190 0.150
      5137 2005137 55347.141761  24  5.64  0.1 409.01   3.5 0.320 0.251  0.075 0.059
     51414 2051414 55370.353472  31  3.09  0.2 397.15   7.7 0.307 0.166  0.084 0.045
      5142 2005142 55370.140586  32  5.85  0.3 382.09   6.7 0.334 0.263  0.087 0.068
      5146 2005146 55314.756210  15 12.25  1.4 402.87  10.9 0.093 0.074  0.030 0.024
      5147 2005147 55334.572112  37  7.12  0.1 411.23   1.7 0.369 0.290  0.085 0.067
       515 2000515 55297.621740  15 48.14  2.1 370.43   5.3 0.034 0.027  0.008 0.007
     51542 2051542 55355.143177  41  2.18  0.1 376.45   5.8 0.370 0.270  0.091 0.066
      5166 2005166 55351.434521  21 10.60  0.3 415.07   2.9 0.052 0.041  0.012 0.010
      5167 2005167 55283.870606  16 18.42  0.2 383.61   0.0 0.064 0.050  0.015 0.012
      5169 2005169 55413.267345   8  3.95  0.1 401.74   5.8 0.268 0.211  0.065 0.051
      5173 2005173 55243.779984  26  5.12  0.2 410.76   5.9 0.341 0.268  0.084 0.066
      5175 2005175 55389.387350  30  5.39  0.1 381.30   3.1 0.263 0.207  0.062 0.048
     51755 2051755 55314.277119  27  9.89  0.3 395.25   3.6 0.055 0.046  0.013 0.011
      5179 2005179 55313.745852  25  3.91  0.1 412.27   3.7 0.394 0.310  0.094 0.074
       518 2000518 55303.310811  25 11.38  0.8 425.99   7.7 0.514 0.405  0.137 0.108
      5182 2005182 55337.499729  17  8.80  0.4 388.71   6.2 0.218 0.171  0.055 0.043
      5183 2005183 55244.232223  18 10.05  0.3 402.55   3.5 0.188 0.148  0.045 0.035
      5185 2005185 55357.769227  18 11.87  0.6 409.44   6.8 0.110 0.087  0.028 0.022
     51852 2051852 55362.323700  25 17.43  0.3 373.33   0.0 0.065 0.051  0.015 0.012
      5186 2005186 55300.930118  19  8.56  0.4 404.81   6.6 0.375 0.295  0.092 0.073
     51866 2051866 55237.961618  22  3.38  0.1 395.93   5.0 0.347 0.273  0.084 0.066
      5191 2005191 55348.678057  24 13.87  0.3 416.92   3.2 0.128 0.101  0.030 0.024
      5195 2005195 55340.322490  35  3.30  0.3 398.18   8.2 0.411 0.324  0.117 0.092
     51959 2051959 55215.670446  18 22.87  1.3 366.31   7.8 0.041 0.033  0.011 0.008
     51959 2051959 55384.824719  17 22.10  0.5 373.61   1.2 0.044 0.035  0.010 0.008
      5196 2005196 55234.922464  21  4.63  0.3 420.54   6.6 0.515 0.405  0.135 0.106
      5199 2005199 55239.760492  26  8.46  0.5 399.77   7.5 0.360 0.283  0.095 0.075
       520 2000520 55216.302974  11 25.05  3.1 384.54  15.7 0.159 0.125  0.054 0.043
       520 2000520 55383.273058  20 25.90  1.1 388.68   5.1 0.149 0.117  0.036 0.029
      5200 2005200 55343.811313  29  3.51  0.1 391.95   3.3 0.317 0.250  0.075 0.059
      5202 2005202 55256.567580  21  8.80  0.4 412.42   4.7 0.112 0.088  0.028 0.022
      5203 2005203 55374.894125  31  4.51  0.2 392.42   6.0 0.330 0.259  0.083 0.065
      5208 2005208 55342.853419  26  6.70  0.3 400.13   5.8 0.336 0.265  0.083 0.066
      5211 2005211 55343.697986  34  5.03  0.2 399.83   4.5 0.337 0.265  0.082 0.065
      5213 2005213 55288.273872  19 11.74  1.0 408.49   8.8 0.144 0.114  0.041 0.032
      5215 2005215 55297.972888  19 11.55  0.3 389.10   3.6 0.271 0.214  0.064 0.051
      5219 2005219 55384.801730  19 16.31  0.9 391.43   7.0 0.056 0.044  0.014 0.011
      5222 2005222 55371.503045  23 18.59  0.8 387.71   4.4 0.127 0.100  0.031 0.025
      5225 2005225 55393.438605  18 18.74  3.9 374.78  21.6 0.048 0.037  0.023 0.018
     52271 2052271 55225.100746  15  4.15  0.1 398.74   3.3 0.333 0.262  0.078 0.061
      5230 2005230 55209.749359  30  4.47  0.3 405.95   7.9 0.420 0.331  0.114 0.089
      5231 2005231 55312.659099  17  6.36  0.9 440.51  11.7 0.673 0.530  0.242 0.190
      5232 2005232 55285.697921  16  9.48  0.3 443.85   4.9 0.259 0.204  0.062 0.048
     52345 2052345 55233.881777  25  7.13  0.4 418.93   6.6 0.052 0.040  0.013 0.010
      5235 2005235 55377.254537  28  6.45  0.2 379.78   3.8 0.320 0.251  0.076 0.060
      5236 2005236 55215.341406  23  6.90  0.4 405.36   6.2 0.184 0.145  0.047 0.037
      5236 2005236 55383.601012  24  8.34  0.4 399.02   6.4 0.126 0.099  0.032 0.025
      5238 2005238 55365.111166  21  4.12  0.3 431.53   7.2 0.470 0.370  0.127 0.100
      5239 2005239 55296.566569  27 10.31  0.4 398.65   4.5 0.124 0.097  0.030 0.024
      5240 2005240 55359.730373  20  5.15  0.3 425.50   7.9 0.549 0.432  0.145 0.114
      5243 2005243 55372.042636  23 14.16  1.9 386.30  15.0 0.046 0.036  0.016 0.013
      5247 2005247 55358.829472  32  6.93  0.6 406.35   9.3 0.418 0.329  0.124 0.098
      5248 2005248 55357.388142  35  3.36  0.2 387.75   8.2 0.400 0.315  0.109 0.086
      5249 2005249 55260.431099  14 24.75  0.9 376.63   6.0 0.034 0.027  0.008 0.007
       525 2000525 55232.795208  23 10.03  0.1 416.04   0.9 0.258 0.203  0.060 0.047
     52520 2052520 55257.833372  20  5.44  0.6 406.63  13.2 0.069 0.054  0.022 0.018
      5256 2005256 55225.261572  24 11.31  0.2 408.77   3.0 0.217 0.171  0.051 0.040
       526 2000526 55293.523936  12 36.57  1.4 392.17   0.0 0.112 0.088  0.027 0.021
      5263 2005263 55335.419348  12 23.64  0.9 386.33   1.8 0.061 0.048  0.015 0.012
      5267 2005267 55364.901202  43  5.13  0.2 399.33   3.6 0.288 0.226  0.069 0.054
     52692 2052692 55282.520451  30  9.77  0.4 406.67   5.2 0.253 0.229  0.062 0.056
      5274 2005274 55213.443548  16 14.84  0.3 388.31   2.8 0.059 0.047  0.014 0.011
      5274 2005274 55390.759005  20 15.77  0.6 390.45   3.3 0.052 0.041  0.013 0.010
      5275 2005275 55256.158097  21  3.77  0.1 420.73   5.3 0.365 0.287  0.087 0.069
     52750 2052750 55286.082147  14  0.91  0.0 341.36   3.6 0.565 0.444  0.133 0.104
      5291 2005291 55306.455347  20  4.07  0.1 387.59   4.3 0.440 0.346  0.105 0.083
      5293 2005293 55325.937078  18  9.95  0.4 420.20   4.3 0.321 0.253  0.078 0.061
      5294 2005294 55261.187771  20 14.26  1.3 355.33  11.9 0.119 0.093  0.035 0.027
    529753 2529753 55406.849072  39  0.33  0.0 386.54   3.6 0.235 0.185  0.056 0.044
     53013 2053013 55293.679229  29  4.59  0.1 417.13   2.7 0.286 0.400  0.066 0.093
      5304 2005304 55223.073789  16 15.02  0.9 410.09   6.8 0.066 0.052  0.017 0.014
     53067 2053067 55335.310680  24  2.32  0.1 449.56   6.4 0.865 0.705  0.211 0.172
     53097 2053097 55387.697318  30  4.47  0.1 401.16   2.9 0.233 0.244  0.054 0.057
      5314 2005314 55298.996571  26 10.62  1.1 409.54  11.3 0.216 0.170  0.068 0.054
      5317 2005317 55304.750202  13  6.77  0.6 416.15   7.4 0.464 0.365  0.131 0.103
      5322 2005322 55327.773923  24  9.84  0.4 418.47   5.6 0.234 0.184  0.056 0.044
      5325 2005325 55310.780480  26  8.72  0.1 403.08   2.4 0.228 0.179  0.053 0.042
       533 2000533 55211.618763  16 26.28  1.2 418.12   5.1 0.334 0.263  0.082 0.065
      5330 2005330 55286.880796  21 14.06  0.2 412.90   2.0 0.099 0.078  0.023 0.018
      5333 2005333 55221.678067  15 12.71  0.5 400.22   4.0 0.056 0.044  0.014 0.011
      5333 2005333 55405.281785  20 12.83  0.5 396.03   3.7 0.055 0.043  0.013 0.011
     53366 2053366 55214.703869  21 12.36  0.2 409.77   2.1 0.044 0.036  0.010 0.008
     53366 2053366 55394.777511  38 12.63  0.1 419.22   1.2 0.042 0.034  0.010 0.008
      5339 2005339 55249.483744  17 13.78  0.9 417.39   7.3 0.093 0.073  0.025 0.019
      5350 2005350 55406.764055  32  5.41  0.2 390.57   4.5 0.278 0.219  0.068 0.054
      5356 2005356 55412.360543  26  8.18  0.3 413.14   4.7 0.257 0.202  0.062 0.049
      5357 2005357 55369.737874  18 14.24  1.6 391.18  12.3 0.162 0.127  0.052 0.041
      5359 2005359 55398.184505  36  3.92  0.1 417.53   3.1 0.281 0.221  0.066 0.052
      5361 2005361 55240.404274  13 21.32  0.5 389.59   0.0 0.078 0.062  0.018 0.014
      5362 2005362 55369.596019  15 15.31  0.5 436.90   4.0 0.144 0.113  0.034 0.027
     53641 2053641 55345.386415  21  2.63  0.1 425.97   3.2 0.360 0.344  0.084 0.081
      5367 2005367 55269.340787  17 11.85  0.9 407.62  11.4 0.174 0.137  0.048 0.038
      5368 2005368 55242.519372  18 29.95  0.8 410.17   0.1 0.071 0.056  0.017 0.013
      5377 2005377 55290.731693  25  4.18  0.3 399.24   7.4 0.331 0.261  0.090 0.071
     53797 2053797 55337.005640  30  3.57  0.1 391.10   4.6 0.393 0.287  0.094 0.069
     53802 2053802 55354.621692  39  3.33  0.2 412.97   6.8 0.355 0.314  0.094 0.083
      5384 2005384 55262.296323  37  7.37  0.5 395.79   6.6 0.067 0.053  0.018 0.014
      5386 2005386 55234.994039  20  5.88  0.2 404.17   3.6 0.266 0.209  0.063 0.050
      5387 2005387 55365.099867  35  4.34  0.2 393.52   5.5 0.373 0.294  0.093 0.073
      5389 2005389 55343.305999  28  3.95  0.2 397.75   5.1 0.467 0.368  0.119 0.093
      5391 2005391 55222.618360  20  4.41  0.1 408.89   3.1 0.346 0.272  0.081 0.064
      5394 2005394 55412.193370  34  4.15  0.1 427.36   2.3 0.359 0.283  0.083 0.066
     53953 2053953 55224.490754  30  4.55  0.2 420.21   4.3 0.081 0.063  0.020 0.016
       540 2000540 55357.358036  19 17.46  1.2 405.15   7.1 0.301 0.237  0.081 0.064
      5401 2005401 55374.672471  28  8.06  0.3 409.75   5.6 0.355 0.280  0.086 0.068
      5403 2005403 55238.325313  16 14.59  1.3 392.94  11.4 0.158 0.124  0.045 0.036
      5407 2005407 55367.368689  32  3.21  0.1 381.99   2.5 0.410 0.323  0.096 0.075
      5413 2005413 55290.028976  18 19.87  0.5 365.92   1.0 0.056 0.044  0.013 0.010
      5415 2005415 55228.484261  31  4.26  0.1 407.06   2.2 0.332 0.261  0.077 0.061
      5416 2005416 55343.604918  19 16.00  1.0 418.14   5.9 0.047 0.037  0.012 0.010
     54201 2054201 55405.191314  38  3.56  0.1 413.46   3.5 0.217 0.190  0.051 0.044
      5421 2005421 55212.739038  23  3.68  0.2 399.25   6.1 0.447 0.352  0.113 0.089
      5430 2005430 55303.557128  26  6.25  0.3 404.20   5.4 0.316 0.249  0.078 0.061
      5432 2005432 55203.567235  16  5.60  0.3 402.44   6.9 0.253 0.199  0.065 0.051
      5433 2005433 55360.923641  20  6.45  0.3 434.21   6.7 0.406 0.319  0.102 0.080
     54355 2054355 55385.375327  27  3.60  0.1 401.87   4.7 0.212 0.155  0.052 0.038
      5437 2005437 55225.670247  21  5.88  0.1 405.22   3.3 0.199 0.157  0.047 0.037
      5440 2005440 55357.778844  29  5.07  0.2 399.22   5.8 0.287 0.226  0.072 0.056
      5441 2005441 55229.536058  17 14.34  0.6 415.02   5.2 0.135 0.106  0.033 0.026
      5443 2005443 55231.032298  31  9.51  0.2 401.92   3.4 0.090 0.071  0.021 0.017
     54448 2054448 55238.214577  32  6.14  0.1 399.37   1.4 0.056 0.054  0.013 0.013
      5445 2005445 55292.547083  19  8.05  0.5 398.30   8.8 0.294 0.231  0.078 0.062
      5446 2005446 55214.865797  12 20.61  1.4 373.25   9.9 0.047 0.037  0.013 0.010
      5448 2005448 55263.450778  22  5.69  0.2 391.20   5.3 0.371 0.292  0.091 0.071
      5450 2005450 55230.245744  18 25.20  1.4 386.46   6.4 0.030 0.023  0.008 0.006
      5450 2005450 55403.946612  14 22.53  0.8 375.33   4.9 0.037 0.029  0.009 0.007
     54514 2054514 55251.102773  21 14.33  1.2 403.42   9.6 0.061 0.061  0.018 0.017
      5452 2005452 55323.029093  44  6.15  0.2 388.27   3.8 0.300 0.236  0.072 0.057
     54538 2054538 55370.360069  24 13.95  0.9 398.45   6.8 0.048 0.062  0.013 0.016
      5454 2005454 55281.016189  19 16.54  1.3 383.87  11.6 0.057 0.045  0.016 0.012
      5457 2005457 55356.229253  18 21.78  1.4 398.21   8.1 0.047 0.037  0.012 0.010
      5458 2005458 55269.153636  15 18.28  1.7 393.56  14.2 0.064 0.050  0.019 0.015
      5461 2005461 55311.189434  18 22.64  1.6 400.61  10.6 0.062 0.049  0.017 0.013
      5462 2005462 55231.120089  18  3.14  0.1 402.64   2.8 0.571 0.449  0.134 0.105
     54620 2054620 55409.167829  25 11.65  0.2 413.54   2.6 0.053 0.047  0.012 0.011
      5467 2005467 55410.923615  31  7.54  0.4 440.41   5.8 0.198 0.156  0.051 0.040
     54675 2054675 55213.168570  22  3.63  0.2 424.10   6.9 0.391 0.344  0.103 0.090
      5473 2005473 55380.925381  62  4.48  0.2 406.94   4.2 0.483 0.380  0.117 0.092
      5477 2005477 55314.236711  22  1.90  0.0 409.60   4.1 1.123 0.884  0.264 0.208
     54789 2054789 55352.510921 105  1.36  0.1 378.22   4.5 0.965 0.759  0.237 0.186
      5480 2005480 55372.100088  24 13.39  0.5 417.15   5.1 0.274 0.215  0.066 0.052
      5482 2005482 55350.005520  29  5.70  0.2 387.38   3.7 0.251 0.198  0.060 0.047
      5484 2005484 55239.773025  19  9.62  0.3 400.11   2.8 0.118 0.093  0.028 0.022
      5486 2005486 55351.120632  23  6.38  0.3 417.37   4.8 0.351 0.276  0.087 0.068
      5488 2005488 55216.135373  14 18.69  2.3 385.02  15.0 0.142 0.112  0.048 0.038
      5488 2005488 55384.783672  21 14.66  2.0 408.09  14.5 0.231 0.182  0.082 0.064
      5489 2005489 55294.056120  20 10.77  0.9 411.15   9.8 0.343 0.270  0.098 0.078
      5492 2005492 55371.417386  23 12.06  0.4 403.27   4.8 0.139 0.110  0.033 0.026
      5499 2005499 55303.539605  18  2.35  0.1 463.30   4.5 0.936 0.736  0.233 0.183
     54997 2054997 55405.340199  29  8.02  0.2 413.81   3.0 0.072 0.066  0.017 0.016
       550 2000550 55308.299311  26 35.43  2.1 413.52   6.5 0.261 0.205  0.067 0.053
      5500 2005500 55317.271329  18  3.47  0.2 403.38   6.9 0.481 0.379  0.120 0.094
      5503 2005503 55245.948942  22  6.25  0.2 419.20   6.7 0.275 0.217  0.067 0.053
      5504 2005504 55317.249293  23  6.26  0.4 402.53   7.1 0.379 0.298  0.098 0.077
      5505 2005505 55341.003638  13 22.72  0.8 388.14   3.6 0.045 0.035  0.011 0.009
     55062 2055062 55367.708738  35  4.38  0.1 413.43   3.2 0.233 0.184  0.055 0.043
      5508 2005508 55388.609439  19 16.38  1.3 379.30  11.3 0.065 0.051  0.018 0.014
     55100 2055100 55307.183792  32  9.18  0.1 406.48   1.7 0.056 0.042  0.013 0.010
     55143 2055143 55290.895951  24  3.67  0.1 390.25   4.4 0.295 0.276  0.070 0.066
      5517 2005517 55259.876409  21  4.81  0.2 404.58   6.5 0.464 0.365  0.113 0.089
      5518 2005518 55241.960801  17  5.27  0.3 442.91   7.2 0.394 0.310  0.101 0.080
      5519 2005519 55325.256964  22 20.69  0.8 402.69   5.3 0.042 0.033  0.010 0.008
     55191 2055191 55218.577402  38  3.88  0.1 397.93   3.9 0.298 0.234  0.070 0.055
      5525 2005525 55383.291361  23  4.45  0.2 409.08   5.2 0.439 0.346  0.112 0.088
      5527 2005527 55215.234594  19  4.33  0.1 407.94   3.4 0.306 0.241  0.072 0.057
      5527 2005527 55393.432759  38  4.53  0.1 400.67   4.6 0.279 0.220  0.066 0.052
      5528 2005528 55338.256357  29 20.64  0.6 419.18   3.7 0.114 0.090  0.027 0.021
       553 2000553 55328.937305  32  8.10  0.4 403.46   5.5 0.352 0.277  0.088 0.069
      5530 2005530 55234.841248  25  4.24  0.4 402.42  10.4 0.256 0.201  0.075 0.059
      5541 2005541 55405.429204  12 14.52  1.3 378.39  12.8 0.094 0.074  0.027 0.022
      5543 2005543 55302.933472  34  3.24  0.3 407.91   8.4 0.406 0.320  0.120 0.094
      5546 2005546 55322.324948  21  7.75  0.3 395.68   5.6 0.256 0.202  0.063 0.050
      5547 2005547 55314.792479  29  8.35  0.3 392.01   4.9 0.254 0.200  0.061 0.048
     55476 2055476 55337.196013  37 16.93  0.2 370.06   0.2 0.044 0.035  0.010 0.008
      5549 2005549 55320.851925  25  5.93  0.2 389.66   3.7 0.294 0.232  0.069 0.055
       555 2000555 55390.966960  14 27.79  0.6 392.59   0.0 0.106 0.083  0.025 0.019
      5550 2005550 55301.895556  23 20.53  1.4 381.62   8.5 0.050 0.040  0.013 0.011
      5551 2005551 55265.107344  28  5.26  0.2 405.20   3.3 0.267 0.210  0.063 0.050
     55519 2055519 55362.870219  31  7.44  0.2 411.98   3.6 0.061 0.044  0.014 0.010
     55555 2055555 55203.575745  12  5.27  0.1 414.88   4.5 0.231 0.199  0.055 0.047
      5559 2005559 55209.679701  14  4.49  0.3 457.30  10.3 0.658 0.517  0.177 0.140
      5560 2005560 55325.482948  20  3.64  0.2 409.11   5.7 0.433 0.341  0.108 0.085
     55624 2055624 55409.572258  26  2.79  0.1 425.86   3.5 0.395 0.326  0.093 0.076
     55625 2055625 55362.874182  29  4.13  0.1 417.77   3.3 0.200 0.186  0.047 0.044
      5564 2005564 55321.483099  36  3.59  0.2 449.06   6.2 0.628 0.494  0.160 0.126
      5568 2005568 55374.388132  25  4.59  0.1 410.24   4.2 0.343 0.270  0.081 0.064
      5570 2005570 55305.356442  15 14.70  1.2 389.75  11.5 0.080 0.063  0.023 0.018
      5572 2005572 55239.728308  16 21.55  2.7 389.87  14.1 0.035 0.028  0.012 0.009
     55722 2055722 55394.002986  36  3.50  0.1 408.58   4.3 0.241 0.218  0.057 0.052
      5573 2005573 55260.979233  41  9.14  0.3 409.12   3.1 0.062 0.048  0.015 0.011
      5574 2005574 55211.448129  19  8.39  0.5 390.95   7.3 0.281 0.221  0.072 0.057
      5574 2005574 55382.769930  25  8.61  0.3 392.13   5.3 0.266 0.210  0.065 0.051
     55760 2055760 55249.992371  60  5.20  0.2 400.25   4.1 0.310 0.209  0.075 0.051
      5577 2005577 55286.849523  28  3.66  0.1 383.67   5.1 0.264 0.208  0.064 0.050
      5592 2005592 55386.200842  19 21.99  0.5 384.50   0.0 0.060 0.047  0.014 0.011
     55956 2055956 55287.284813  16 15.78  0.9 408.14   8.5 0.051 0.042  0.013 0.011
      5596 2005596 55324.249084  22  4.30  0.2 422.66   6.0 0.429 0.338  0.110 0.086
      5597 2005597 55301.189760  16  2.89  0.2 404.26   6.3 0.865 0.681  0.233 0.183
      5598 2005598 55296.645046  17  4.70  0.2 419.84   2.8 0.490 0.386  0.118 0.093
       560 2000560 55346.881184  15 34.04  1.9 403.08   6.3 0.058 0.046  0.015 0.012
      5601 2005601 55332.503923  27  3.57  0.1 395.76   3.9 0.408 0.321  0.096 0.075
      5603 2005603 55294.305045  17 38.73  1.0 410.70   0.1 0.057 0.045  0.014 0.011
      5604 2005604 55374.287547  12  0.83  0.0 329.14   2.3 0.317 0.249  0.074 0.058
     56045 2056045 55356.794357  36  2.64  0.0 412.95   2.2 0.309 0.262  0.071 0.061
      5605 2005605 55336.397787  46  4.98  0.1 406.65   2.1 0.294 0.231  0.068 0.054
      5606 2005606 55261.932462  43  4.20  0.1 389.64   4.5 0.364 0.286  0.087 0.068
      5608 2005608 55344.051153  19  5.39  0.2 435.43   6.2 0.325 0.256  0.080 0.063
      5611 2005611 55338.604891  37  8.38  0.3 424.07   3.2 0.153 0.120  0.037 0.029
     56114 2056114 55316.778179  35  2.80  0.1 393.18   2.9 0.295 0.232  0.069 0.055
     56116 2056116 55204.660502  17  3.49  0.2 402.65   7.5 0.497 0.382  0.127 0.097
     56116 2056116 55390.853273  40  4.56  0.0 411.20   0.7 0.291 0.224  0.067 0.052
      5613 2005613 55273.706980  24 14.16  0.5 401.32   4.7 0.059 0.047  0.014 0.011
     56137 2056137 55304.243840  18  3.61  0.1 419.98   4.1 0.356 0.280  0.084 0.066
      5616 2005616 55286.658495  31  9.05  0.2 406.26   2.4 0.057 0.045  0.013 0.011
      5618 2005618 55308.495372  48  2.99  0.1 409.05   4.0 0.374 0.294  0.090 0.071
       562 2000562 55388.169240  19 35.92  0.8 378.83   1.9 0.134 0.106  0.031 0.025
      5622 2005622 55228.415857  19  7.01  0.6 426.27   6.7 0.474 0.373  0.133 0.105
      5623 2005623 55309.573018  20 15.49  1.3 377.57  11.6 0.122 0.096  0.034 0.027
     56283 2056283 55271.723288  25  3.63  0.2 388.10   5.1 0.425 0.334  0.105 0.083
      5630 2005630 55222.440997  23  3.83  0.4 408.84  12.0 0.388 0.305  0.126 0.099
      5630 2005630 55414.009671  24  3.77  0.3 402.15   8.6 0.401 0.316  0.111 0.087
      5632 2005632 55274.942293  16 12.31  0.7 401.78   7.8 0.178 0.140  0.045 0.036
     56325 2056325 55402.903074  23  8.60  0.3 425.49   4.4 0.132 0.101  0.032 0.024
     56338 2056338 55244.468364  27  1.93  0.1 389.51   4.8 0.271 0.213  0.064 0.051
      5641 2005641 55259.984017  65  3.67  0.1 397.50   3.2 0.336 0.264  0.080 0.063
      5645 2005645 55258.662331  27  1.45  0.2 388.40  15.0 0.109 0.086  0.036 0.029
      5647 2005647 55219.593104  40  8.19  0.2 400.37   3.3 0.319 0.251  0.076 0.060
      5650 2005650 55359.610651  22 10.72  0.3 412.20   4.5 0.242 0.190  0.057 0.045
      5653 2005653 55224.174931  39  1.37  0.0 377.97   3.9 0.321 0.252  0.077 0.060
      5655 2005655 55343.869301  20  5.52  0.1 427.95   3.7 0.313 0.246  0.074 0.058
     56592 2056592 55394.127325  33  6.99  0.5 400.37   6.7 0.093 0.063  0.025 0.017
      5667 2005667 55405.398039  31  4.47  0.1 405.11   3.4 0.243 0.191  0.057 0.045
      5669 2005669 55322.937008  46  5.41  0.2 414.48   4.9 0.217 0.171  0.052 0.041
     56692 2056692 55222.351482  21  4.39  0.1 441.38   5.1 0.434 0.393  0.103 0.093
      5670 2005670 55337.602558  32 31.57  0.4 375.03   0.1 0.046 0.036  0.011 0.008
      5671 2005671 55340.525773  19  5.89  0.3 430.62   5.8 0.409 0.322  0.105 0.083
      5672 2005672 55387.926994  21  5.65  0.4 417.81   5.5 0.310 0.244  0.081 0.064
      5673 2005673 55366.716138  36  3.58  0.1 438.46   4.8 0.525 0.413  0.128 0.101
      5685 2005685 55294.411681  21 12.34  1.6 387.19  14.9 0.231 0.182  0.081 0.064
      5688 2005688 55323.872294  26  5.61  0.2 421.87   4.9 0.269 0.212  0.064 0.050
      5691 2005691 55352.351499  29  5.29  0.3 410.67   5.9 0.278 0.219  0.071 0.056
      5692 2005692 55308.315869  22  9.27  0.1 411.15   1.5 0.193 0.152  0.045 0.035
     56950 2056950 55382.691437  27  2.95  0.3 393.44   8.9 0.309 0.243  0.090 0.071
      5696 2005696 55398.267624  23  8.52  0.4 445.88   6.8 0.290 0.228  0.072 0.056
      5697 2005697 55350.286094  26 15.10  1.1 401.57   8.8 0.068 0.054  0.019 0.015
      5698 2005698 55258.904678  21 15.33  0.9 394.57   7.6 0.062 0.049  0.016 0.013
      5700 2005700 55316.190262  29  5.11  0.3 395.31   6.1 0.301 0.237  0.077 0.060
      5702 2005702 55325.710960  20  4.19  0.2 398.68   5.9 0.318 0.250  0.078 0.062
     57036 2057036 55386.096413  31  3.48  0.1 402.27   3.4 0.316 0.303  0.074 0.071
     57049 2057049 55389.839289  29  6.95  0.3 396.05   4.2 0.074 0.056  0.018 0.014
     57083 2057083 55316.094604  36  5.12  0.2 393.48   4.5 0.284 0.223  0.069 0.054
     57111 2057111 55386.057889  22  4.61  0.1 410.01   3.4 0.328 0.287  0.077 0.067
      5724 2005724 55276.529434  38  5.24  0.2 396.60   4.3 0.240 0.189  0.057 0.045
      5725 2005725 55290.409381  33  7.14  0.1 413.00   3.0 0.255 0.201  0.060 0.047
      5726 2005726 55371.581259  32  4.82  0.1 399.98   3.5 0.292 0.230  0.069 0.055
      5728 2005728 55362.468880  25  3.83  0.1 398.04   3.7 0.351 0.276  0.083 0.065
      5735 2005735 55310.696086  33  3.54  0.1 393.31   4.1 0.361 0.284  0.086 0.067
     57359 2057359 55224.041071  29  4.95  0.3 403.64   6.3 0.252 0.114  0.067 0.030
      5740 2005740 55381.100416  54  8.24  0.2 400.25   3.7 0.227 0.178  0.054 0.042
      5743 2005743 55391.160059  28  4.50  0.2 399.71   5.7 0.341 0.269  0.086 0.068
      5747 2005747 55248.657713  19  7.90  0.4 414.09   6.8 0.265 0.209  0.067 0.053
       575 2000575 55373.258789  16 15.42  0.7 400.39   5.5 0.336 0.265  0.083 0.065
      5750 2005750 55221.472288  13 10.47  0.6 428.68   6.9 0.244 0.192  0.063 0.050
     57518 2057518 55319.176501  28  7.26  0.3 390.22   5.5 0.274 0.222  0.066 0.054
      5752 2005752 55392.936890  23  3.73  0.3 428.01   6.5 0.420 0.330  0.112 0.088
      5753 2005753 55376.311460  29  4.57  0.5 407.60  11.9 0.350 0.275  0.110 0.086
      5754 2005754 55357.576575  29  5.51  0.4 390.33   7.6 0.380 0.299  0.103 0.081
      5755 2005755 55254.022637  15 13.98  2.0 391.80  17.9 0.169 0.133  0.063 0.049
      5756 2005756 55411.375911  42  3.21  0.1 403.38   5.3 0.378 0.298  0.091 0.072
      5757 2005757 55243.525157  15 22.85  0.5 394.79   0.7 0.040 0.031  0.009 0.007
      5764 2005764 55371.055125  26  4.19  0.1 400.71   5.4 0.409 0.322  0.098 0.077
      5767 2005767 55372.946368  34  3.13  0.3 403.09   9.8 0.343 0.270  0.098 0.077
      5768 2005768 55204.687267  15  8.18  0.8 415.68  10.2 0.148 0.116  0.045 0.036
      5768 2005768 55376.874825  21  9.45  1.2 396.16  13.2 0.111 0.087  0.038 0.030
      5770 2005770 55315.951229  24 13.30  1.5 394.16  11.7 0.080 0.063  0.026 0.021
      5781 2005781 55256.045311  28  5.13  0.1 386.99   4.2 0.231 0.182  0.055 0.043
      5795 2005795 55273.936361  29  4.74  0.2 400.31   4.5 0.272 0.214  0.066 0.052
      5798 2005798 55203.686795  13  8.26  0.6 399.72   8.8 0.227 0.179  0.062 0.049
     58000 2058000 55297.670963  29  6.74  0.2 394.45   4.0 0.082 0.064  0.020 0.016
     58003 2058003 55380.368903  40  3.09  0.1 416.76   4.6 0.328 0.193  0.078 0.046
     58023 2058023 55210.475986  22  5.33  0.1 401.39   2.4 0.052 0.046  0.012 0.011
      5803 2005803 55348.665460  30 13.90  1.1 384.99   7.0 0.076 0.060  0.021 0.017
     58050 2058050 55410.277204  31  3.10  0.1 390.78   3.2 0.332 0.317  0.080 0.076
     58109 2058109 55346.041462  32  7.60  0.1 424.02   1.2 0.051 0.046  0.012 0.011
      5813 2005813 55227.270781  17  6.46  0.3 395.85   5.7 0.327 0.257  0.083 0.065
      5814 2005814 55252.984378  19 17.33  1.1 369.38   9.2 0.103 0.081  0.027 0.021
     58147 2058147 55219.916858  33  3.85  0.2 408.47   6.6 0.209 0.214  0.051 0.052
      5833 2005833 55293.319728  24 25.16  1.1 438.12   6.5 0.104 0.082  0.026 0.020
      5834 2005834 55359.004229  28 12.46  0.7 390.83   7.9 0.166 0.131  0.043 0.034
      5839 2005839 55318.667241  19 25.20  1.1 400.54   4.9 0.052 0.041  0.013 0.010
      5840 2005840 55327.997054  23  9.59  0.3 410.48   4.6 0.174 0.137  0.042 0.033
     58419 2058419 55240.107567  27  3.26  0.1 387.63   4.4 0.262 0.247  0.063 0.059
      5842 2005842 55216.597679  19  5.12  0.3 417.08   7.9 0.422 0.332  0.110 0.086
      5843 2005843 55224.913283  23  2.46  0.2 410.90   6.2 0.462 0.363  0.126 0.099
      5845 2005845 55344.501894  23 15.97  0.8 412.14   6.8 0.077 0.061  0.019 0.015
      5848 2005848 55406.246885  30  5.16  0.2 429.33   5.3 0.315 0.248  0.076 0.059
      5850 2005850 55234.493013  32  2.83  0.1 404.87   5.0 0.432 0.340  0.104 0.082
      5853 2005853 55235.731043  26  4.05  0.2 421.80   4.5 0.625 0.492  0.152 0.119
      5855 2005855 55297.818520  20  6.95  0.6 439.21   7.8 0.500 0.394  0.142 0.112
      5857 2005857 55214.381475  22  3.54  0.1 396.26   5.9 0.289 0.228  0.071 0.056
      5868 2005868 55404.702170  26  7.81  0.4 408.83   5.1 0.059 0.046  0.015 0.012
       587 2000587 55250.249835  16 10.48  0.3 405.60   2.5 0.257 0.202  0.061 0.048
     58733 2058733 55294.810618  20  4.03  0.1 413.74   2.9 0.240 0.189  0.057 0.045
      5875 2005875 55304.385374  21  5.35  0.2 419.44   4.9 0.563 0.443  0.136 0.107
      5877 2005877 55292.619332  21  6.41  0.2 393.18   5.1 0.252 0.198  0.060 0.048
      5883 2005883 55389.960385  18 20.06  0.7 410.46   3.5 0.072 0.057  0.017 0.014
      5885 2005885 55251.177674  15 14.13  2.0 402.83  14.5 0.108 0.085  0.039 0.031
      5887 2005887 55225.335073  30  4.98  0.1 407.68   2.6 0.300 0.236  0.070 0.055
     58879 2058879 55245.604221  18 19.70  0.8 390.04   5.6 0.041 0.032  0.010 0.008
     58886 2058886 55381.311226  55  4.37  0.1 407.83   1.8 0.243 0.191  0.056 0.044
      5890 2005890 55315.199060  23  9.59  0.6 386.93   7.8 0.224 0.177  0.059 0.047
      5894 2005894 55326.043055  29  5.16  0.3 398.22   5.8 0.300 0.236  0.077 0.060
      5897 2005897 55241.053409  19  4.20  0.2 398.90   5.1 0.402 0.316  0.098 0.077
      5905 2005905 55317.684895  24  4.34  0.1 389.26   2.0 0.245 0.192  0.057 0.045
      5922 2005922 55335.372997  18 30.31  0.7 387.60   2.1 0.032 0.025  0.007 0.006
      5928 2005928 55209.682225   9 29.49  0.8 414.83   0.0 0.045 0.035  0.011 0.008
      5929 2005929 55362.465825  32  4.28  0.4 395.94  10.5 0.376 0.296  0.111 0.088
      5931 2005931 55371.745711  22 21.23  0.5 384.41   1.1 0.056 0.044  0.013 0.010
      5935 2005935 55280.951441  18  4.14  0.3 458.99   8.2 0.693 0.545  0.181 0.142
      5936 2005936 55367.916255  31 11.08  0.5 413.50   6.3 0.204 0.161  0.051 0.040
      5944 2005944 55212.092728  18 13.88  0.5 411.02   5.5 0.123 0.097  0.030 0.024
      5944 2005944 55380.591601  24 12.86  0.7 407.45   7.7 0.143 0.113  0.037 0.029
      5945 2005945 55254.066077  23  5.71  0.3 400.17   7.6 0.249 0.196  0.063 0.049
      5946 2005946 55210.445157  19  7.90  0.3 390.66   4.5 0.052 0.041  0.012 0.010
     59463 2059463 55237.707284  22  8.85  0.1 408.97   1.3 0.050 0.040  0.012 0.009
      5947 2005947 55245.861876  20  8.94  0.3 431.67   5.1 0.286 0.225  0.068 0.054
      5951 2005951 55259.030461  29  5.28  0.3 388.77   6.3 0.285 0.224  0.073 0.058
     59511 2059511 55255.598259  21  3.88  0.1 443.90   2.4 0.490 0.386  0.114 0.090
      5954 2005954 55306.282620  21  5.05  0.2 385.69   6.8 0.227 0.179  0.056 0.044
      5958 2005958 55210.984280  23  4.98  0.3 370.34   6.2 0.203 0.160  0.051 0.040
       597 2000597 55331.273841  14 35.99  0.6 429.68   1.9 0.282 0.222  0.066 0.052
      5974 2005974 55319.892638  23 13.77  2.2 406.28  17.0 0.081 0.064  0.032 0.025
      5975 2005975 55289.769050  26 10.00  0.2 399.79   2.4 0.210 0.166  0.049 0.039
      5977 2005977 55311.374636  27  9.67  0.8 415.05   7.7 0.316 0.249  0.089 0.070
      5978 2005978 55272.155787  15  4.66  0.3 416.78   6.9 0.460 0.362  0.118 0.092
      5981 2005981 55286.891638  20  8.40  0.3 421.97   6.6 0.192 0.151  0.047 0.037
     59915 2059915 55353.885071  20 11.13  0.7 458.80   7.5 0.148 0.105  0.039 0.028
     59981 2059981 55380.943080  69  2.87  0.0 400.93   2.4 0.314 0.247  0.073 0.057
      6001 2006001 55393.061812  19  7.01  0.3 430.90   5.3 0.273 0.215  0.066 0.052
      6004 2006004 55331.816010  25  4.02  0.1 401.51   3.7 0.346 0.273  0.081 0.064
      6008 2006008 55344.452566  30  3.02  0.1 424.03   3.7 0.456 0.359  0.107 0.084
      6009 2006009 55392.167576  33  7.18  0.1 399.05   2.0 0.235 0.185  0.055 0.043
      6018 2006018 55263.580404  20  4.92  0.2 415.42   6.8 0.324 0.255  0.079 0.062
      6019 2006019 55356.607512  22 16.79  1.5 385.47  11.8 0.132 0.104  0.038 0.030
      6023 2006023 55387.491090  20  3.79  0.1 402.70   3.9 0.434 0.342  0.103 0.081
      6025 2006025 55228.391941  18 20.81  1.3 393.27   9.5 0.096 0.076  0.025 0.020
      6025 2006025 55401.240770  20 18.42  1.4 399.30  11.1 0.123 0.096  0.034 0.027
     60265 2060265 55392.507053  23 10.63  0.5 408.40   5.4 0.055 0.053  0.014 0.013
     60300 2060300 55229.447392  21  4.38  0.1 400.82   4.5 0.344 0.270  0.081 0.064
      6031 2006031 55297.451268  16 14.90  0.4 420.78   4.3 0.163 0.128  0.039 0.030
      6039 2006039 55249.928813  29 16.52  0.7 431.79   5.4 0.107 0.085  0.026 0.021
      6045 2006045 55208.748007  15  3.27  0.4 430.74  10.2 0.498 0.392  0.162 0.128
      6045 2006045 55381.828519  34  3.87  0.2 394.21   5.7 0.356 0.280  0.093 0.073
      6048 2006048 55362.694419  17  4.75  0.3 437.84  11.4 0.438 0.345  0.115 0.090
      6052 2006052 55368.749557  20 22.73  0.5 389.04   0.0 0.114 0.090  0.027 0.021
      6057 2006057 55323.494693   8 24.60  0.7 403.54   0.0 0.049 0.039  0.012 0.009
      6058 2006058 55358.007571  28  4.74  0.1 406.27   3.1 0.278 0.219  0.065 0.051
      6060 2006060 55371.908538  23  5.50  0.2 425.30   5.0 0.369 0.290  0.090 0.071
      6064 2006064 55221.970069  19  3.16  0.1 410.28   4.1 0.587 0.462  0.139 0.110
      6064 2006064 55413.602578  33  3.84  0.2 403.75   5.1 0.397 0.312  0.098 0.077
      6065 2006065 55237.425810  14  4.38  0.2 433.55   7.1 0.418 0.329  0.105 0.082
      6066 2006066 55222.965199  24  3.60  0.3 408.72   7.6 0.440 0.346  0.119 0.093
      6069 2006069 55344.153997  27  3.21  0.1 411.36   5.1 0.401 0.315  0.099 0.078
      6071 2006071 55332.494316  33  9.39  0.4 409.91   5.7 0.247 0.195  0.060 0.047
      6072 2006072 55352.690115  24 12.52  0.9 433.81   7.0 0.156 0.122  0.042 0.033
      6074 2006074 55231.316401  18  5.05  0.2 408.21   5.4 0.233 0.184  0.056 0.044
     60742 2060742 55395.158772  17 11.56  0.1 419.46   1.4 0.055 0.043  0.013 0.010
      6076 2006076 55327.119833  20 16.51  0.4 400.62   2.3 0.046 0.036  0.011 0.008
      6079 2006079 55231.139212  29 22.02  1.8 392.16  10.2 0.043 0.034  0.012 0.009
      6079 2006079 55407.212098  15 24.44  1.8 381.83   9.9 0.035 0.027  0.010 0.007
      6082 2006082 55327.930069  23  6.35  0.4 407.40   8.1 0.315 0.248  0.082 0.064
      6091 2006091 55215.221082  17  4.20  0.3 412.60   8.0 0.417 0.328  0.118 0.093
      6091 2006091 55391.343146  25  4.03  0.4 387.38  10.3 0.454 0.357  0.131 0.103
      6094 2006094 55206.273387   9  9.85  0.6 397.07   9.6 0.172 0.135  0.045 0.036
      6094 2006094 55374.377835  19  8.75  0.6 401.63   8.3 0.218 0.172  0.060 0.047
      6095 2006095 55351.757627  29  4.64  0.2 404.14   3.9 0.277 0.218  0.067 0.052
     60973 2060973 55320.168210  28  3.41  0.1 417.03   5.2 0.264 0.186  0.064 0.045
       610 2000610 55221.057199  27 19.10  0.7 378.35   3.9 0.048 0.037  0.011 0.009
      6101 2006101 55210.430303  23  3.60  0.2 405.44   7.3 0.394 0.310  0.100 0.079
      6101 2006101 55390.701830  29  3.57  0.1 401.98   4.8 0.399 0.314  0.096 0.075
     61042 2061042 55386.049820  26 15.43  0.8 393.63   7.0 0.054 0.043  0.014 0.011
      6107 2006107 55359.764701  26  3.44  0.1 381.63   3.7 0.262 0.206  0.062 0.049
      6108 2006108 55311.435006  37  2.93  0.1 388.23   3.6 0.406 0.320  0.096 0.076
      6110 2006110 55305.569313  29  2.98  0.0 404.19   1.9 0.426 0.335  0.099 0.078
      6117 2006117 55315.252410  32  4.98  0.1 400.70   4.2 0.317 0.249  0.075 0.059
     61249 2061249 55330.383760  29  2.41  0.1 409.25   3.2 0.302 0.242  0.071 0.057
      6127 2006127 55232.549615  35  4.04  0.1 428.65   3.8 0.491 0.386  0.116 0.092
      6128 2006128 55349.929387  26 10.34  0.3 410.35   3.6 0.099 0.078  0.024 0.019
      6136 2006136 55389.623667  15 16.93  1.9 386.76  15.6 0.123 0.097  0.040 0.031
      6139 2006139 55226.715797  22  9.11  0.3 397.84   4.3 0.258 0.203  0.063 0.049
      6139 2006139 55410.174284  24  9.41  0.2 411.74   2.4 0.242 0.190  0.057 0.045
       614 2000614 55367.817458  20 27.84  0.7 369.18   0.0 0.085 0.067  0.020 0.016
      6141 2006141 55256.863056  36  1.66  0.1 393.12   6.4 1.076 0.847  0.259 0.204
      6152 2006152 55288.419126  23  6.59  0.2 408.59   4.1 0.274 0.215  0.065 0.051
      6155 2006155 55405.410747  18  5.45  0.3 381.32   7.0 0.342 0.269  0.087 0.068
      6158 2006158 55357.858947  22  3.25  0.1 426.43   3.7 0.494 0.389  0.116 0.091
       616 2000616 55342.774189  16 18.81  1.3 399.61   6.4 0.272 0.214  0.072 0.057
      6161 2006161 55356.009546  12 21.99  1.6 358.04  10.9 0.030 0.023  0.008 0.006
      6163 2006163 55389.135963  25  1.47  0.1 410.05   7.0 1.441 1.134  0.394 0.310
      6164 2006164 55379.834866  24  4.67  0.2 404.00   4.2 0.289 0.228  0.069 0.055
      6169 2006169 55341.908082  22  6.21  0.2 422.75   3.6 0.303 0.238  0.073 0.057
      6170 2006170 55221.716669  24  4.74  0.1 379.36   2.4 0.318 0.250  0.074 0.059
      6181 2006181 55240.672552  28  3.91  0.1 381.47   2.9 0.368 0.290  0.086 0.068
      6185 2006185 55213.133484  25  9.33  0.3 392.31   3.4 0.103 0.081  0.025 0.020
      6185 2006185 55385.101630  19 10.53  0.5 380.50   6.1 0.081 0.064  0.020 0.016
      6194 2006194 55316.790828  24  6.67  0.2 417.68   3.8 0.233 0.183  0.055 0.043
       620 2000620 55270.567320  25  6.77  0.5 426.02   7.8 1.577 1.242  0.436 0.343
      6208 2006208 55217.967630  23  4.05  0.1 400.50   5.3 0.263 0.207  0.063 0.049
      6209 2006209 55263.751957  21  4.32  0.2 383.47   5.6 0.234 0.184  0.058 0.045
       621 2000621 55372.996037  17 25.27  0.9 385.50   0.0 0.100 0.079  0.024 0.019
      6217 2006217 55267.884501  18  7.82  0.1 413.76   0.9 0.051 0.040  0.012 0.009
       622 2000622 55256.101657  13 18.44  2.0 425.67  10.3 0.380 0.299  0.120 0.094
      6234 2006234 55401.420718  21  3.76  0.2 409.55   5.0 0.360 0.284  0.090 0.071
      6238 2006238 55395.133151  28  6.98  0.5 399.58   8.1 0.302 0.238  0.082 0.065
      6241 2006241 55396.319156  24 11.87  0.4 403.37   5.6 0.128 0.100  0.031 0.024
      6245 2006245 55393.425844  25  7.11  0.3 398.75   6.7 0.163 0.128  0.040 0.032
      6246 2006246 55209.172217  25  5.23  0.2 386.39   3.9 0.293 0.230  0.070 0.055
      6247 2006247 55317.704500  27  5.91  0.3 408.61   5.4 0.207 0.163  0.053 0.041
       625 2000625 55303.043331  19 24.16  0.3 435.90   1.5 0.292 0.230  0.068 0.053
      6260 2006260 55280.549681  16  9.87  0.5 405.30   8.3 0.241 0.190  0.061 0.048
      6264 2006264 55392.360137  32  4.00  0.1 407.33   2.6 0.252 0.199  0.059 0.046
      6265 2006265 55250.258155  18  3.62  0.1 408.82   3.4 0.495 0.389  0.121 0.095
      6266 2006266 55387.028314  28  4.46  0.1 408.92   2.9 0.302 0.238  0.071 0.056
      6271 2006271 55225.140896  34  5.37  0.1 397.13   3.1 0.211 0.166  0.050 0.039
      6271 2006271 55412.434994  40  4.68  0.2 405.56   3.7 0.277 0.218  0.067 0.053
      6278 2006278 55205.953576  10  7.84  0.3 413.82   3.0 0.061 0.048  0.015 0.012
      6279 2006279 55403.233972  26 14.82  1.2 401.52   9.1 0.070 0.055  0.020 0.015
      6280 2006280 55371.335440  28  3.36  0.1 403.89   3.2 0.583 0.458  0.137 0.108
      6286 2006286 55368.061075  42  3.98  0.1 407.46   4.4 0.413 0.325  0.099 0.078
      6291 2006291 55308.323148  30  3.09  0.1 455.06   4.0 0.894 0.704  0.211 0.166
      6294 2006294 55358.226025  20  2.91  0.1 430.03   4.9 0.496 0.390  0.120 0.094
      6304 2006304 55342.858971  22  2.86  0.2 405.24   7.4 0.487 0.383  0.134 0.106
      6309 2006309 55278.593531  33  8.63  0.4 449.84   8.7 0.321 0.253  0.081 0.063
     63157 2063157 55393.532702  40  4.97  0.3 413.89   5.8 0.206 0.160  0.052 0.041
      6321 2006321 55355.026279  21  5.01  0.1 456.97   2.8 0.619 0.487  0.144 0.114
       633 2000633 55285.378427   9 35.36  2.3 385.40   7.9 0.136 0.107  0.036 0.028
      6334 2006334 55324.308249  20  3.96  0.3 421.54   9.6 0.425 0.334  0.122 0.096
     63341 2063341 55339.512342  78  3.43  0.0 391.97   1.2 0.328 0.258  0.076 0.060
      6338 2006338 55224.589152  11 20.23  1.2 390.92   8.0 0.074 0.058  0.019 0.015
      6341 2006341 55250.224200  40 12.69  0.4 410.27   4.3 0.177 0.139  0.042 0.033
      6351 2006351 55216.677820  20 13.54  1.5 428.29  13.4 0.113 0.089  0.036 0.029
      6356 2006356 55357.846128  24  8.03  0.1 416.72   2.3 0.197 0.155  0.046 0.036
      6360 2006360 55370.904323  30  5.24  0.3 388.79   6.3 0.299 0.235  0.076 0.060
      6361 2006361 55404.340884  22  2.60  0.1 415.08   3.4 1.191 0.937  0.285 0.225
      6362 2006362 55233.622785  16 21.86  1.6 399.36   8.3 0.058 0.046  0.016 0.012
      6365 2006365 55376.946919  27 11.58  0.2 407.77   1.3 0.075 0.059  0.017 0.014
      6379 2006379 55346.713168  27 16.16  0.9 362.09   8.0 0.140 0.110  0.036 0.028
      6382 2006382 55329.942252  32  4.62  0.0 387.33   1.1 0.234 0.185  0.054 0.043
      6390 2006390 55205.036215  13 13.86  0.6 408.36   4.8 0.061 0.048  0.015 0.012
      6390 2006390 55378.763752  15 14.74  0.5 402.94   3.0 0.054 0.043  0.013 0.010
      6392 2006392 55213.328543  15 22.85  1.9 387.85   9.8 0.078 0.061  0.022 0.017
      6399 2006399 55374.885648  28  6.54  0.2 402.25   2.9 0.240 0.189  0.057 0.045
     63991 2063991 55213.764196  26  9.79  0.6 392.97   6.7 0.053 0.038  0.014 0.010
      6404 2006404 55285.746806  22 15.87  2.5 402.02  17.8 0.040 0.032  0.016 0.012
      6405 2006405 55404.664827  29  5.84  0.2 409.91   4.5 0.259 0.204  0.061 0.048
      6410 2006410 55383.616836  32 12.43  0.9 393.48   6.9 0.089 0.070  0.024 0.019
      6413 2006413 55405.547714  28  4.88  0.2 392.71   5.5 0.262 0.207  0.063 0.050
      6414 2006414 55288.697357  19  3.73  0.1 395.37   2.9 0.340 0.268  0.080 0.063
      6419 2006419 55209.011883  17 15.21  0.6 423.23   5.7 0.307 0.241  0.074 0.059
      6425 2006425 55387.687451  22 10.68  0.6 402.64   5.8 0.175 0.137  0.044 0.035
      6426 2006426 55331.343286  24  3.32  0.1 415.35   4.1 0.518 0.407  0.127 0.100
      6429 2006429 55397.960154  38  2.93  0.0 382.29   2.3 0.382 0.301  0.089 0.070
       644 2000644 55208.882854  19 14.44  1.1 408.76   9.3 0.402 0.316  0.112 0.088
       644 2000644 55373.785743  21 16.15  1.3 405.05   9.9 0.321 0.253  0.090 0.071
      6441 2006441 55257.332074  21  3.98  0.2 390.15   5.9 0.356 0.280  0.091 0.072
     64518 2064518 55232.527490  24  9.19  0.5 409.86   5.3 0.043 0.034  0.011 0.009
      6460 2006460 55222.310699  17  3.19  0.2 414.52   5.5 0.550 0.433  0.138 0.109
      6464 2006464 55348.227965  23 12.11  0.9 398.16   8.8 0.149 0.117  0.041 0.032
       647 2000647 55356.553295  27  7.09  0.7 417.54  10.6 1.090 0.858  0.329 0.259
      6476 2006476 55385.809426  19 13.21  1.1 408.15   7.8 0.153 0.121  0.044 0.034
      6484 2006484 55290.348356  23  7.13  0.2 392.72   4.5 0.281 0.221  0.067 0.053
      6485 2006485 55341.388111  31  3.23  0.2 417.03   7.6 0.401 0.316  0.108 0.085
      6488 2006488 55326.131488  16  6.56  0.3 426.75   6.9 0.269 0.211  0.066 0.052
       649 2000649 55235.074032  29  7.53  0.2 404.96   4.0 0.236 0.186  0.056 0.044
      6499 2006499 55393.155610  26  7.20  0.3 413.90   6.5 0.354 0.279  0.088 0.069
      6502 2006502 55361.259651  25  4.02  0.1 398.98   4.4 0.329 0.259  0.079 0.062
      6505 2006505 55264.557505  15 12.52  0.9 411.46   7.5 0.413 0.325  0.111 0.087
       651 2000651 55395.979618  20 34.16  1.8 391.76   8.0 0.136 0.107  0.034 0.027
      6510 2006510 55405.552912  18  4.39  0.1 452.93   6.0 0.599 0.471  0.144 0.113
      6511 2006511 55250.398796  20  6.92  0.2 434.65   3.8 0.365 0.287  0.086 0.068
       652 2000652 55224.430332  17 13.97  1.3 391.71   8.8 0.325 0.256  0.096 0.075
      6522 2006522 55396.756747  22  5.27  0.3 413.63   5.8 0.372 0.293  0.095 0.075
      6524 2006524 55282.619001  18  5.77  0.3 390.77   5.1 0.264 0.208  0.065 0.051
      6527 2006527 55250.040329  43  3.81  0.1 401.89   4.1 0.425 0.335  0.101 0.080
      6533 2006533 55390.279077  22  5.55  0.2 432.47   7.6 0.355 0.279  0.087 0.069
     65442 2065442 55306.237722  31  4.59  0.0 417.01   1.6 0.231 0.182  0.053 0.042
     65454 2065454 55323.066156  66  6.54  0.4 416.42   6.2 0.064 0.057  0.016 0.014
      6546 2006546 55328.619994  17 23.62  0.4 369.52   2.1 0.054 0.042  0.012 0.010
      6555 2006555 55260.775320  26  6.05  0.2 397.17   3.2 0.321 0.253  0.077 0.060
     65665 2065665 55210.578933  22 10.00  0.9 411.59   8.8 0.067 0.052  0.019 0.015
      6567 2006567 55222.644684  17  3.52  0.1 411.34   6.0 0.408 0.321  0.098 0.078
     65676 2065676 55203.794199  15 11.25  0.5 410.10   4.6 0.056 0.052  0.014 0.013
      6574 2006574 55247.308156  12 22.22  2.6 437.08  15.3 0.083 0.065  0.027 0.021
     65769 2065769 55290.981056  20 10.49  0.5 411.68   5.2 0.059 0.046  0.015 0.012
      6578 2006578 55369.520530  25  7.21  0.1 410.30   1.5 0.055 0.043  0.013 0.010
       658 2000658 55361.237759  14 17.35  1.3 420.77   8.3 0.357 0.281  0.098 0.077
      6581 2006581 55215.356268  18  4.41  0.5 403.93  11.3 0.396 0.312  0.131 0.103
      6582 2006582 55272.359222  11 16.09  0.2 423.06   1.7 0.047 0.037  0.011 0.009
      6583 2006583 55321.464782  16 12.85  0.5 413.41   4.5 0.079 0.062  0.019 0.015
     65866 2065866 55222.808966  17 15.78  0.3 411.87   1.8 0.052 0.041  0.012 0.010
     65871 2065871 55215.640062  20 18.52  1.9 404.43  12.8 0.052 0.050  0.016 0.015
      6598 2006598 55309.762237  41 10.89  0.5 393.62   5.4 0.062 0.049  0.015 0.012
      6602 2006602 55284.470534  23  3.20  0.1 393.76   4.3 0.356 0.280  0.086 0.067
      6608 2006608 55348.043699  22  4.43  0.3 433.92  10.0 0.365 0.287  0.100 0.079
      6609 2006609 55337.192389  13 10.44  0.8 408.94   8.9 0.241 0.190  0.067 0.053
      6610 2006610 55253.283853  30  4.80  0.1 401.48   2.1 0.402 0.317  0.094 0.074
      6613 2006613 55365.508334  31 20.82  0.3 376.01   0.4 0.053 0.042  0.012 0.010
      6618 2006618 55278.770300  24 10.69  0.3 372.48   3.0 0.062 0.049  0.015 0.012
     66188 2066188 55210.317724  21  9.38  0.4 396.31   4.4 0.062 0.049  0.015 0.012
      6619 2006619 55252.064960  12 30.40  2.6 381.24  11.0 0.041 0.032  0.012 0.009
       662 2000662 55214.077009  12 19.99  1.7 411.76   8.2 0.320 0.252  0.093 0.073
       662 2000662 55385.018876  14 19.45  1.5 416.86   8.4 0.338 0.266  0.094 0.074
      6627 2006627 55211.463658  22  3.07  0.1 395.01   3.3 0.448 0.353  0.105 0.083
      6627 2006627 55391.680756  26  3.52  0.4 391.19   8.9 0.342 0.269  0.112 0.088
     66283 2066283 55356.093773  35  4.49  0.1 387.47   3.8 0.131 0.121  0.031 0.029
     66284 2066284 55391.498506  33  4.32  0.2 400.47   5.5 0.271 0.165  0.068 0.041
     66307 2066307 55304.828269  32  3.07  0.2 394.52   7.2 0.311 0.482  0.085 0.132
      6631 2006631 55316.705913  19 14.13  0.5 399.42   3.5 0.042 0.033  0.010 0.008
     66356 2066356 55403.627488  24  3.92  0.3 423.64   6.9 0.076 0.060  0.020 0.016
     66358 2066358 55338.841922  50  1.69  0.1 392.05   5.0 0.349 0.223  0.087 0.056
      6641 2006641 55215.924468  20  4.95  0.2 406.77   4.1 0.335 0.264  0.080 0.063
     66481 2066481 55345.137964  33  4.47  0.3 402.80   8.0 0.282 0.185  0.078 0.051
      6650 2006650 55372.159265  17  6.45  0.1 436.29   2.6 0.278 0.219  0.065 0.051
     66510 2066510 55380.336751  22  3.95  0.2 414.94   5.9 0.442 0.380  0.108 0.093
      6652 2006652 55313.985329  24  7.28  0.5 410.75   7.6 0.257 0.203  0.071 0.056
      6655 2006655 55379.813683  32 15.49  1.1 389.83   9.9 0.152 0.120  0.041 0.033
       666 2000666 55293.958242  12 27.12  0.4 402.15   2.4 0.124 0.097  0.029 0.023
      6662 2006662 55358.497554  26  7.89  0.1 416.64   1.9 0.329 0.259  0.076 0.060
     66632 2066632 55413.533500  25  4.19  0.1 403.33   4.7 0.307 0.278  0.073 0.066
      6667 2006667 55395.295233  17  3.70  0.0 449.79   1.8 0.589 0.463  0.136 0.107
      6669 2006669 55336.007534  34  5.14  0.2 421.49   5.1 0.351 0.276  0.085 0.067
      6673 2006673 55359.210674  13 11.38  1.3 401.89   9.6 0.051 0.040  0.016 0.013
      6674 2006674 55256.120555  16 10.49  0.9 403.53   8.7 0.058 0.046  0.016 0.013
       668 2000668 55380.002955  18 26.23  1.4 369.10   6.8 0.038 0.030  0.010 0.008
     66866 2066866 55299.750776  23 10.26  0.3 418.21   3.3 0.056 0.044  0.013 0.010
       669 2000669 55288.218985  12 29.11  3.7 385.89  16.9 0.192 0.151  0.066 0.052
     66915 2066915 55404.307341  21  3.10  0.1 412.16   3.4 0.496 0.385  0.117 0.091
      6701 2006701 55385.043010  13  8.17  0.2 419.58   3.6 0.250 0.197  0.059 0.046
     67058 2067058 55407.077513  19  4.73  0.2 385.11   5.3 0.291 0.253  0.071 0.061
     67059 2067059 55343.089551  23  5.76  0.3 401.23   6.0 0.293 0.334  0.075 0.086
      6706 2006706 55395.872671  35  4.78  0.1 375.11   2.4 0.213 0.167  0.050 0.039
      6708 2006708 55403.804033  29  7.76  0.2 406.88   2.8 0.156 0.122  0.037 0.029
      6714 2006714 55266.866491  18  9.15  0.6 399.53   9.4 0.231 0.182  0.061 0.048
     67158 2067158 55366.885340  42  3.55  0.2 430.80   6.4 0.532 0.557  0.141 0.148
      6716 2006716 55212.823470  14 15.14  1.2 398.96   8.6 0.040 0.031  0.011 0.009
      6721 2006721 55403.673742  26 13.33  1.0 385.17   8.1 0.079 0.062  0.022 0.017
      6724 2006724 55368.862271  21 22.89  1.9 410.84  12.1 0.051 0.040  0.014 0.011
      6726 2006726 55259.688370  24  4.23  0.1 404.26   4.6 0.247 0.195  0.058 0.046
     67267 2067267 55219.782756  27  3.93  0.1 445.91   6.7 0.423 0.366  0.102 0.089
     67304 2067304 55224.205566  26 10.09  0.5 397.58   5.4 0.064 0.050  0.016 0.013
     67368 2067368 55393.586989  20 17.13  1.1 402.17   7.2 0.051 0.045  0.013 0.012
      6737 2006737 55221.453148  21  3.72  0.1 418.47   4.9 0.389 0.306  0.092 0.073
      6746 2006746 55362.214868  26  6.64  0.2 411.82   3.5 0.315 0.248  0.075 0.059
      6747 2006747 55360.048868  18 14.05  1.3 400.49  10.4 0.043 0.034  0.013 0.010
      6748 2006748 55348.866828  30  9.90  0.2 414.26   2.1 0.046 0.036  0.011 0.008
     67536 2067536 55284.392159  21  5.76  0.2 414.77   6.1 0.248 0.195  0.060 0.047
      6755 2006755 55394.798853  26  5.48  0.2 409.25   5.9 0.309 0.243  0.076 0.060
     67626 2067626 55292.839325  53  5.36  0.2 411.23   4.0 0.090 0.078  0.022 0.019
      6764 2006764 55280.042959  24  3.18  0.0 463.19   1.8 0.873 0.687  0.202 0.159
      6768 2006768 55236.554948  25  8.88  0.1 417.21   2.2 0.055 0.043  0.013 0.010
     67697 2067697 55379.577326  49  4.43  0.1 385.11   2.9 0.077 0.062  0.018 0.014
       677 2000677 55236.669048  13 29.03  0.9 424.41   2.8 0.303 0.238  0.072 0.057
     67725 2067725 55359.023391  32  3.22  0.2 394.82   5.6 0.319 0.263  0.080 0.066
      6776 2006776 55241.208922  23  5.56  0.1 407.07   2.9 0.238 0.187  0.056 0.044
     67779 2067779 55268.150362  25  9.20  0.2 410.39   3.0 0.133 0.105  0.031 0.025
      6779 2006779 55262.992159  26  2.96  0.3 417.82  10.6 0.488 0.384  0.156 0.123
      6782 2006782 55218.727372  26 15.40  1.1 376.45   9.2 0.044 0.035  0.012 0.009
      6785 2006785 55244.971886  15 31.65  0.5 372.86   1.1 0.056 0.044  0.013 0.010
     67987 2067987 55408.246971  27  2.33  0.0 416.19   1.7 0.233 0.255  0.054 0.059
      6799 2006799 55311.439195  26  8.90  0.2 412.14   2.6 0.058 0.046  0.014 0.011
      6804 2006804 55367.207969  32  3.42  0.1 421.50   6.8 0.488 0.384  0.119 0.094
     68050 2068050 55338.536034  24  5.14  0.1 407.93   2.3 0.110 0.105  0.026 0.024
      6808 2006808 55241.473668  25  4.93  0.2 392.15   4.4 0.305 0.240  0.073 0.058
     68087 2068087 55350.276152  23  6.11  0.2 443.45   3.8 0.178 0.140  0.042 0.033
      6810 2006810 55386.632534  22 10.62  0.3 430.50   3.5 0.272 0.214  0.064 0.051
     68216 2068216 55220.030089  22  1.33  0.0 332.34   3.8 0.250 0.197  0.059 0.047
      6825 2006825 55320.527948  27  3.02  0.2 421.13   8.4 0.563 0.443  0.149 0.117
     68303 2068303 55301.755226  34  3.92  0.1 368.83   3.2 0.200 0.223  0.047 0.053
      6833 2006833 55252.134290  24  5.56  0.4 410.19   7.8 0.358 0.282  0.098 0.077
      6838 2006838 55224.223657  26 10.41  0.2 411.61   2.4 0.227 0.179  0.053 0.042
      6838 2006838 55400.103738  26  8.98  0.4 398.56   5.8 0.305 0.240  0.076 0.059
       684 2000684 55301.899329  13 17.72  0.6 411.75   3.2 0.241 0.190  0.058 0.045
     68404 2068404 55364.900660  30  7.19  0.1 399.79   2.3 0.053 0.046  0.012 0.011
      6845 2006845 55342.819541  34  4.03  0.1 405.81   3.9 0.338 0.266  0.081 0.064
      6855 2006855 55343.893996  28  5.91  0.1 403.04   3.0 0.145 0.114  0.034 0.027
     68552 2068552 55386.761158  21  5.76  0.6 403.76  10.4 0.060 0.037  0.018 0.011
      6866 2006866 55367.572394  24 12.55  0.8 402.94   6.2 0.158 0.124  0.041 0.033
      6868 2006868 55314.506635  14 16.55  3.1 385.70  18.5 0.046 0.036  0.020 0.016
       687 2000687 55335.325733  18 21.21  0.5 385.95   1.2 0.082 0.065  0.019 0.015
      6875 2006875 55323.532512  37  3.42  0.1 401.83   3.8 0.390 0.307  0.093 0.073
      6880 2006880 55297.898547  27  9.04  0.3 404.60   5.1 0.255 0.201  0.061 0.048
      6882 2006882 55405.979911  23  5.61  0.4 418.58   7.0 0.433 0.341  0.117 0.092
      6886 2006886 55367.212203  18  7.00  0.2 421.23   4.4 0.354 0.278  0.084 0.066
      6888 2006888 55348.772853  19  4.23  0.2 453.02   9.2 0.408 0.321  0.105 0.082
      6889 2006889 55289.973070  25  3.23  0.1 393.87   5.1 0.458 0.360  0.111 0.087
       689 2000689 55357.282870  23 15.03  0.3 364.33   0.0 0.093 0.073  0.022 0.017
      6890 2006890 55351.975017  40 19.61  1.7 383.22  10.5 0.066 0.052  0.019 0.015
      6895 2006895 55334.994373  20 12.00  0.4 419.89   3.2 0.050 0.039  0.012 0.009
      6897 2006897 55213.960200  16  3.90  0.1 393.84   4.1 0.255 0.200  0.061 0.048
      6898 2006898 55236.946387  27  8.10  0.2 394.77   3.0 0.255 0.201  0.060 0.047
      6901 2006901 55212.244906  19  4.20  0.1 395.37   2.7 0.319 0.251  0.075 0.059
      6901 2006901 55382.535342  26  4.86  0.2 383.48   5.3 0.239 0.188  0.057 0.045
     69014 2069014 55296.277827  22 14.97  0.6 404.23   3.9 0.050 0.062  0.012 0.015
      6905 2006905 55237.610628  28 12.64  0.4 413.94   5.0 0.203 0.160  0.049 0.038
      6905 2006905 55406.658190  22 12.82  0.3 407.11   3.1 0.197 0.155  0.046 0.036
      6907 2006907 55336.128190  45 10.85  0.8 376.23   9.2 0.101 0.080  0.028 0.022
      6916 2006916 55304.537319  21 11.98  0.5 419.10   6.1 0.228 0.180  0.055 0.044
      6919 2006919 55212.356796  23  4.16  0.2 389.72   4.6 0.256 0.202  0.062 0.049
      6919 2006919 55390.559179  22  3.20  0.1 414.48   6.1 0.435 0.342  0.107 0.084
       692 2000692 55287.428708   9 29.08  0.9 462.11   4.1 0.510 0.402  0.122 0.096
      6921 2006921 55212.650350  17  3.69  0.3 441.27   7.1 0.546 0.430  0.152 0.120
      6921 2006921 55382.428756  22  3.29  0.3 432.97   7.9 0.688 0.542  0.198 0.156
      6922 2006922 55347.396985  34  4.03  0.1 393.68   4.1 0.314 0.247  0.074 0.058
      6924 2006924 55227.665633  16 29.64  0.8 394.68   1.1 0.041 0.032  0.010 0.008
      6925 2006925 55367.101310  28 20.82  1.1 417.28   4.8 0.046 0.037  0.012 0.009
      6927 2006927 55293.133152  19  5.02  0.2 403.52   5.2 0.286 0.225  0.068 0.054
      6941 2006941 55323.117544  24  7.02  0.3 410.04   4.0 0.315 0.248  0.076 0.060
      6945 2006945 55284.781255  36  4.01  0.1 399.80   3.0 0.309 0.243  0.072 0.057
     69487 2069487 55374.817717  40  3.84  0.0 417.13   1.5 0.224 0.188  0.052 0.044
      6949 2006949 55319.802640  26  7.42  0.2 399.82   3.3 0.104 0.082  0.025 0.019
      6955 2006955 55222.254000  20 13.56  2.5 415.21  17.8 0.096 0.076  0.041 0.033
      6961 2006961 55204.897547  12  3.52  0.1 396.25   6.7 0.617 0.486  0.151 0.119
      6961 2006961 55391.787440  38  4.76  0.1 404.39   1.1 0.337 0.266  0.078 0.061
      6969 2006969 55325.932469  22  5.24  0.1 412.83   3.6 0.263 0.207  0.062 0.048
      6970 2006970 55297.962612  22  3.91  0.1 410.96   3.7 0.440 0.346  0.104 0.082
      6979 2006979 55301.871699  27  7.85  0.6 388.37   9.6 0.300 0.236  0.085 0.067
      6981 2006981 55340.919028  27  6.95  0.2 390.61   5.0 0.214 0.169  0.052 0.041
      6982 2006982 55312.297904  34  7.48  0.2 400.02   3.3 0.229 0.180  0.054 0.042
      6985 2006985 55226.269718  18  3.03  0.1 418.52   3.5 0.648 0.510  0.153 0.121
      6989 2006989 55210.838135  20  9.51  0.7 412.76   7.9 0.187 0.147  0.050 0.039
      6996 2006996 55289.413223  17 19.26  2.3 400.82  17.5 0.058 0.046  0.019 0.015
      7000 2007000 55278.580904  48  5.40  0.1 439.51   4.4 0.435 0.342  0.103 0.081
      7001 2007001 55320.088528  23  5.05  0.4 418.68   8.0 0.305 0.240  0.082 0.065
     70026 2070026 55328.624457  20  4.38  0.1 447.35   4.6 0.380 0.243  0.090 0.057
     70027 2070027 55246.909527  20 17.53  0.5 400.81   3.4 0.042 0.033  0.010 0.008
     70029 2070029 55274.229320  19 14.94  0.4 423.23   2.2 0.039 0.029  0.009 0.007
     70042 2070042 55319.858191  22 11.89  0.9 398.58   7.8 0.040 0.031  0.011 0.009
     70045 2070045 55329.543098  22 11.79  0.5 400.64   4.0 0.047 0.037  0.011 0.009
       701 2000701 55350.910006  22 40.98  2.2 397.41   7.4 0.218 0.171  0.055 0.043
     70104 2070104 55321.731819  20 17.06  0.4 369.89   0.0 0.070 0.055  0.016 0.013
      7014 2007014 55352.040750  60  4.63  0.0 388.67   1.6 0.261 0.205  0.060 0.048
      7015 2007015 55329.886330  34  3.90  0.2 380.56   5.6 0.262 0.206  0.068 0.054
     70158 2070158 55398.056114  35  4.48  0.1 402.59   2.4 0.070 0.060  0.016 0.014
      7019 2007019 55341.807355  26 11.87  0.2 419.74   1.4 0.046 0.036  0.011 0.008
     70205 2070205 55350.300547  28  4.52  0.2 384.84   4.8 0.320 0.282  0.077 0.068
      7024 2007024 55218.496759  19 18.45  1.2 359.82   9.4 0.057 0.045  0.015 0.012
      7027 2007027 55297.532126  17 25.99  1.6 391.24   9.3 0.046 0.036  0.012 0.009
     70299 2070299 55392.750199  40  4.46  0.3 409.55   7.6 0.060 0.049  0.016 0.013
     70312 2070312 55308.735861  32  4.61  0.3 414.09   6.8 0.055 0.048  0.014 0.013
     70427 2070427 55395.720574  38  5.03  0.0 424.76   0.9 0.052 0.027  0.012 0.006
      7050 2007050 55371.444152  22 14.88  0.2 398.85   1.7 0.056 0.044  0.013 0.010
      7052 2007052 55328.724031  30  8.50  0.5 395.26   6.9 0.137 0.108  0.036 0.028
      7056 2007056 55294.900688  16  6.19  0.1 442.27   2.6 0.313 0.247  0.073 0.058
      7058 2007058 55345.506529  32  4.92  0.4 411.93   7.8 0.263 0.207  0.071 0.056
      7067 2007067 55289.787735  28 14.77  0.6 403.60   4.6 0.133 0.105  0.033 0.026
      7068 2007068 55340.169214  25  4.78  0.3 411.00   6.8 0.319 0.251  0.082 0.064
      7080 2007080 55343.263786  43  3.91  0.2 395.14   4.8 0.152 0.120  0.037 0.029
      7081 2007081 55393.674835  22  9.36  0.1 387.59   1.4 0.136 0.107  0.031 0.025
      7089 2007089 55255.751283  27  4.51  0.1 375.08   3.8 0.293 0.230  0.069 0.054
      7090 2007090 55407.050839  35  3.70  0.3 402.01   7.7 0.420 0.330  0.113 0.089
      7091 2007091 55243.271402  28  4.80  0.1 391.44   3.1 0.348 0.274  0.082 0.064
       710 2000710 55279.912930  20 25.74  2.0 390.05  13.8 0.090 0.071  0.025 0.020
      7111 2007111 55357.191414  29  5.37  0.2 399.56   4.4 0.204 0.161  0.050 0.039
      7116 2007116 55359.894929  30  6.23  0.2 398.33   5.5 0.204 0.161  0.050 0.039
     71193 2071193 55229.458905  23 14.48  1.0 394.07   7.4 0.049 0.044  0.013 0.012
      7124 2007124 55307.019778  19 10.11  0.7 456.01   9.6 0.503 0.396  0.135 0.107
      7129 2007129 55223.757499  16  5.49  0.1 422.57   3.9 0.281 0.221  0.066 0.052
      7131 2007131 55275.012392  14 32.93  2.4 398.44  10.6 0.031 0.024  0.008 0.007
      7132 2007132 55302.778677  27  9.14  0.4 350.80   4.6 0.068 0.054  0.017 0.013
      7133 2007133 55347.687836  34  5.03  0.3 391.83   6.4 0.436 0.343  0.114 0.090
      7134 2007134 55314.295805  26  5.67  0.2 406.73   3.5 0.307 0.242  0.073 0.058
      7148 2007148 55332.395189  26  4.19  0.2 417.17   3.3 0.456 0.359  0.110 0.087
      7151 2007151 55209.630547  15  7.60  0.9 405.38  14.2 0.320 0.252  0.108 0.085
       716 2000716 55331.722546  16 21.74  1.4 397.93   6.6 0.194 0.153  0.051 0.040
     71637 2071637 55329.168012  28  5.75  0.2 455.80   4.9 0.138 0.090  0.033 0.022
      7165 2007165 55335.199423  30  6.33  0.3 393.49   6.7 0.286 0.225  0.071 0.056
       717 2000717 55222.656229  11 28.57  0.5 415.86   1.3 0.089 0.070  0.021 0.016
       717 2000717 55389.649087  18 28.24  2.1 419.29  11.0 0.091 0.072  0.025 0.020
      7171 2007171 55254.127191  31  8.76  0.6 403.39   6.1 0.060 0.047  0.016 0.012
     71727 2071727 55307.550544  40 13.95  0.2 421.10   2.3 0.043 0.034  0.010 0.008
      7173 2007173 55361.384493  34  3.66  0.1 378.34   3.7 0.313 0.246  0.074 0.058
      7174 2007174 55215.546664  11 20.92  1.8 439.74  11.6 0.081 0.063  0.023 0.018
      7174 2007174 55383.330688  18 23.42  0.6 403.11   2.3 0.064 0.051  0.015 0.012
      7178 2007178 55311.154524  28  3.95  0.1 390.21   3.9 0.286 0.225  0.068 0.053
     71794 2071794 55329.652565  22  3.18  0.1 435.90   3.7 0.455 0.358  0.107 0.084
      7183 2007183 55217.842441  15 12.22  0.7 409.33   7.5 0.160 0.126  0.041 0.032
      7183 2007183 55389.369324  28 11.29  0.3 415.39   3.1 0.188 0.148  0.044 0.035
      7185 2007185 55325.507793  27  3.99  0.1 379.66   4.6 0.327 0.257  0.078 0.061
      7186 2007186 55239.379075  20 13.25  1.1 403.87   9.0 0.057 0.045  0.016 0.013
      7191 2007191 55293.002624  19 10.29  0.5 417.75   7.6 0.161 0.127  0.041 0.032
      7192 2007192 55375.257788  31 15.36  1.4 379.85  11.1 0.105 0.083  0.031 0.024
      7198 2007198 55231.143927  24  8.68  0.6 395.03   8.2 0.250 0.197  0.067 0.053
      7201 2007201 55307.839956  30  2.59  0.2 469.91   8.9 1.111 0.875  0.310 0.244
      7203 2007203 55297.865986  25  4.91  0.3 396.63   5.6 0.348 0.274  0.089 0.070
      7208 2007208 55361.582874  22  4.16  0.2 373.04   5.1 0.204 0.161  0.050 0.039
      7209 2007209 55369.339534  22  4.43  0.2 434.30   5.3 0.495 0.390  0.122 0.096
      7211 2007211 55351.440127  48  4.75  0.2 429.90   6.3 0.415 0.326  0.104 0.082
      7215 2007215 55254.676327  17 24.30  0.6 385.26   0.0 0.050 0.039  0.012 0.009
     72156 2072156 55410.077113  72  4.29  0.1 414.21   1.7 0.061 0.058  0.014 0.013
      7217 2007217 55266.306586  13 22.25  2.3 414.74  13.3 0.087 0.069  0.027 0.021
       722 2000722 55347.467746  29  7.83  0.7 403.83   9.2 0.331 0.260  0.098 0.077
     72396 2072396 55335.726508  18  4.35  0.1 445.76   2.5 0.330 0.344  0.077 0.080
     72569 2072569 55360.303825  43  3.14  0.1 404.46   3.2 0.360 0.207  0.085 0.049
      7261 2007261 55219.823673  35  7.94  0.1 403.18   2.5 0.229 0.180  0.053 0.042
      7273 2007273 55210.793538  23  4.23  0.1 400.03   5.2 0.287 0.226  0.069 0.054
      7274 2007274 55288.635090  25  8.89  0.8 395.48   9.5 0.054 0.042  0.015 0.012
       728 2000728 55298.569172  26  6.42  0.2 405.81   5.2 0.291 0.229  0.070 0.055
      7299 2007299 55270.881926  24 10.17  0.2 408.71   1.9 0.054 0.043  0.013 0.010
       730 2000730 55330.535095  28  4.30  0.1 404.70   2.9 0.300 0.236  0.070 0.055
      7302 2007302 55397.000124  22  9.07  0.2 396.36   3.0 0.223 0.175  0.053 0.041
      7303 2007303 55305.873452  19 11.40  1.1 400.72  10.0 0.148 0.116  0.045 0.035
      7309 2007309 55225.396459  22  4.39  0.2 421.90   4.8 0.324 0.255  0.083 0.065
      7322 2007322 55303.130300  22 10.88  0.3 466.96   3.7 0.208 0.164  0.049 0.039
      7331 2007331 55297.225892  18 21.38  0.6 386.28   0.0 0.070 0.055  0.017 0.013
      7342 2007342 55221.882269  18  5.45  0.1 414.53   2.1 0.336 0.264  0.078 0.062
      7342 2007342 55396.839866  28  3.91  0.1 458.43   3.4 0.652 0.514  0.153 0.120
     73527 2073527 55231.174511  18 10.06  0.4 410.69   4.6 0.055 0.050  0.013 0.012
      7360 2007360 55296.592651  20  6.52  0.3 404.58   4.4 0.301 0.237  0.074 0.059
      7368 2007368 55363.801857  42  4.34  0.1 391.23   3.1 0.286 0.225  0.067 0.053
     73681 2073681 55405.010405  26  2.79  0.1 420.27   4.8 0.089 0.057  0.022 0.014
     73714 2073714 55397.121659  38  2.86  0.0 408.29   2.2 0.349 0.250  0.081 0.058
      7375 2007375 55409.422990  22  4.45  0.1 391.20   3.5 0.323 0.254  0.076 0.060
      7381 2007381 55362.672097  22  3.40  0.8 393.89  17.7 0.642 0.505  0.330 0.260
     73888 2073888 55370.380328  35  5.74  0.1 415.79   1.3 0.061 0.064  0.014 0.015
      7403 2007403 55209.436534  15  7.08  0.7 384.88  10.3 0.081 0.064  0.025 0.019
      7419 2007419 55269.590785  18  8.46  0.2 407.65   2.8 0.160 0.126  0.037 0.029
      7427 2007427 55204.751301  14  3.93  0.4 444.28   9.9 0.476 0.375  0.146 0.115
      7428 2007428 55348.319660  27  3.70  0.3 449.30   7.4 0.481 0.379  0.130 0.102
      7430 2007430 55205.570208   8  7.19  0.2 434.44   3.5 0.212 0.167  0.051 0.040
      7430 2007430 55376.093356  25  7.32  0.2 442.19   2.6 0.204 0.161  0.048 0.038
     74351 2074351 55331.429826  18  3.95  0.2 413.06   7.0 0.372 0.267  0.091 0.065
      7444 2007444 55401.451449  27  5.44  0.3 404.07   5.4 0.281 0.221  0.070 0.055
     74487 2074487 55225.621189  13 14.11  0.8 442.53   8.1 0.090 0.072  0.023 0.018
       745 2000745 55398.059957  17 24.85  0.4 390.85   1.4 0.174 0.137  0.041 0.032
      7450 2007450 55375.042792  19 13.03  0.6 418.67   5.5 0.055 0.043  0.014 0.011
      7451 2007451 55404.839795  17  5.72  0.1 457.62   2.8 0.534 0.420  0.124 0.098
     74555 2074555 55391.077706  30  2.29  0.1 362.80   5.2 0.363 0.402  0.089 0.099
      7459 2007459 55357.421847  29  4.30  0.2 415.96   3.9 0.561 0.442  0.138 0.108
     74745 2074745 55387.390731  33  4.44  0.1 416.42   3.0 0.050 0.039  0.012 0.009
     74755 2074755 55352.358105  72  3.52  0.1 407.37   3.5 0.070 0.040  0.017 0.009
      7476 2007476 55220.755562  15 20.32  1.6 358.86   9.3 0.093 0.073  0.026 0.020
      7476 2007476 55398.177561  27 14.11  1.5 371.19  10.7 0.192 0.151  0.060 0.047
      7477 2007477 55258.034115  17  5.30  0.7 420.76  12.2 0.330 0.260  0.115 0.090
     74820 2074820 55391.537022  44  2.97  0.0 401.20   1.3 0.248 0.220  0.057 0.051
      7485 2007485 55304.241211  24  8.50  0.3 429.14   4.6 0.341 0.268  0.082 0.065
       749 2000749 55295.791873  20 10.72  0.7 389.43   6.4 0.333 0.262  0.088 0.069
     74962 2074962 55368.662454  40  3.94  0.1 424.17   2.1 0.051 0.048  0.012 0.011
       750 2000750 55389.252782  16 23.84  1.7 379.25   8.3 0.038 0.030  0.010 0.008
      7500 2007500 55408.713974  27  3.80  0.1 393.94   3.9 0.398 0.314  0.095 0.074
      7535 2007535 55357.668515  20 11.26  1.1 429.34  11.7 0.097 0.077  0.030 0.023
      7536 2007536 55218.636809  20 24.32  2.3 400.60  10.2 0.035 0.028  0.011 0.008
     75367 2075367 55377.032902  41  3.44  0.0 402.16   1.8 0.204 0.141  0.047 0.033
     75430 2075430 55315.723489  31  7.46  0.6 396.89   9.4 0.073 0.059  0.021 0.017
     75480 2075480 55405.915545  33  5.77  0.1 410.69   1.2 0.062 0.039  0.014 0.009
      7551 2007551 55210.677459  20 21.59  0.5 374.08   0.0 0.032 0.025  0.007 0.006
      7551 2007551 55379.334960  20 20.36  0.5 381.24   3.0 0.036 0.028  0.008 0.007
      7559 2007559 55349.935533  24  6.60  0.1 421.34   1.6 0.219 0.172  0.051 0.040
      7563 2007563 55300.013907  18 14.25  0.5 402.48   3.0 0.064 0.050  0.015 0.012
       757 2000757 55329.645175  16 31.71  2.4 403.80   6.6 0.156 0.123  0.043 0.034
     75775 2075775 55348.124169  19  3.56  0.2 418.85   6.8 0.319 0.189  0.078 0.046
      7580 2007580 55321.057411  52  5.65  0.3 400.03   6.4 0.290 0.228  0.076 0.060
      7582 2007582 55224.425976  16 10.95  0.6 471.90   8.6 0.161 0.127  0.041 0.032
      7587 2007587 55338.625672  23  3.04  0.1 404.98   3.5 0.377 0.297  0.090 0.071
      7590 2007590 55299.986152  30  3.52  0.2 397.86   5.2 0.324 0.255  0.081 0.063
      7596 2007596 55343.181269  21 12.31  1.0 390.74  10.1 0.203 0.160  0.058 0.045
      7601 2007601 55289.926029  24  5.98  0.2 405.75   4.6 0.286 0.225  0.069 0.055
      7609 2007609 55275.224100  16  5.99  0.2 426.05   6.6 0.433 0.341  0.106 0.083
       761 2000761 55378.404142  16 18.57  0.9 406.28   5.8 0.262 0.206  0.066 0.052
       763 2000763 55306.871627  24  6.85  0.2 404.39   2.9 0.334 0.263  0.079 0.062
      7632 2007632 55298.756704  23  3.35  0.2 417.46   6.3 0.414 0.325  0.109 0.086
      7635 2007635 55407.029666  18 23.20  0.3 404.37   1.7 0.058 0.046  0.013 0.011
      7646 2007646 55409.081244  30  4.38  0.1 428.18   2.2 0.249 0.196  0.058 0.045
      7659 2007659 55240.457096  28  5.12  0.1 399.98   3.9 0.281 0.221  0.066 0.052
       766 2000766 55345.317420  12 40.67  0.5 418.68   1.6 0.114 0.090  0.026 0.021
      7660 2007660 55307.361626  47  3.17  0.1 395.95   3.9 0.273 0.215  0.065 0.051
      7662 2007662 55408.117787  18 23.66  1.3 376.74   7.2 0.036 0.028  0.009 0.007
      7667 2007667 55234.177789  23 11.06  0.8 396.32   8.1 0.147 0.116  0.039 0.031
       768 2000768 55344.735756  14 28.46  0.8 392.54   1.6 0.167 0.131  0.039 0.031
     76800 2076800 55379.568018  38  2.38  0.2 423.04   8.2 0.315 0.248  0.088 0.069
      7683 2007683 55276.100988  32  5.50  0.3 394.23   5.0 0.142 0.111  0.035 0.028
      7686 2007686 55208.599449  17  3.98  0.1 397.43   4.3 0.298 0.235  0.072 0.057
      7686 2007686 55386.746019  23  3.63  0.2 402.66   5.5 0.359 0.282  0.089 0.070
      7694 2007694 55414.161089  13  9.72  1.6 395.08  16.0 0.213 0.168  0.084 0.066
       770 2000770 55233.600660  16 15.92  0.4 401.60   2.8 0.285 0.224  0.067 0.053
       771 2000771 55394.807885  19 25.71  2.9 390.52  13.0 0.201 0.158  0.064 0.051
      7715 2007715 55314.048156  20  5.43  0.2 412.75   5.5 0.326 0.256  0.079 0.062
      7718 2007718 55391.302108  28 11.75  0.4 415.26   4.6 0.167 0.131  0.040 0.031
      7725 2007725 55356.210533  23  9.19  0.1 422.24   1.0 0.042 0.033  0.010 0.008
      7731 2007731 55319.268896  30 12.01  0.3 405.39   3.0 0.085 0.067  0.020 0.016
      7736 2007736 55346.924356  26  6.61  0.6 386.42   7.6 0.339 0.267  0.097 0.076
      7741 2007741 55239.138241  27  4.34  0.2 400.95   3.8 0.424 0.334  0.102 0.080
      7745 2007745 55290.674672  26 11.81  0.7 402.69   6.1 0.048 0.038  0.012 0.010
      7746 2007746 55356.374621  21 20.04  0.5 363.34   2.8 0.056 0.044  0.013 0.010
     77470 2077470 55393.784863  37  4.69  0.1 414.03   2.7 0.129 0.120  0.030 0.028
      7749 2007749 55295.258275  24  7.44  0.2 397.43   3.7 0.380 0.299  0.091 0.071
     77517 2077517 55404.747750  20  6.16  0.1 415.22   2.7 0.061 0.048  0.014 0.011
      7768 2007768 55208.590666  19  4.41  0.1 409.03   5.0 0.265 0.208  0.063 0.050
      7768 2007768 55381.618416  25  4.30  0.1 412.26   5.2 0.278 0.219  0.067 0.052
     77711 2077711 55305.683039  22  6.25  0.2 407.37   5.4 0.095 0.097  0.023 0.023
      7774 2007774 55203.433334  11  3.84  0.3 380.58  10.8 0.401 0.315  0.115 0.091
      7776 2007776 55292.585743  20  5.29  0.2 425.21   5.8 0.381 0.300  0.091 0.072
     77766 2077766 55237.231084  26 16.69  0.5 405.35   3.9 0.027 0.023  0.006 0.006
      7783 2007783 55204.842675  22  1.48  0.1 423.51   6.1 1.508 1.187  0.384 0.302
     77870 2077870 55283.695789  17 12.42  0.9 421.50   9.2 0.056 0.044  0.015 0.012
     77911 2077911 55379.028268  20  9.94  0.4 412.38   5.6 0.086 0.067  0.021 0.017
      7792 2007792 55262.290517  22  6.81  0.2 391.44   5.0 0.225 0.177  0.054 0.042
      7797 2007797 55311.216681  17  8.96  0.3 434.05   5.3 0.385 0.303  0.093 0.073
      7805 2007805 55304.339336  25  2.95  0.2 409.23   5.4 0.404 0.318  0.102 0.080
     78060 2078060 55367.854460  34  3.31  0.1 431.85   4.8 0.294 0.440  0.070 0.104
      7808 2007808 55399.941066  29  6.97  0.2 413.03   3.6 0.308 0.242  0.072 0.057
      7813 2007813 55360.005216  34  5.80  0.2 396.69   4.1 0.276 0.217  0.065 0.051
       782 2000782 55268.224947  14 13.33  1.4 395.83   9.7 0.279 0.219  0.086 0.068
      7822 2007822 55246.481035  44  1.26  0.0 334.32   2.7 0.131 0.103  0.031 0.024
      7822 2007822 55287.336173  48  1.12  0.0 330.21   3.1 0.165 0.130  0.039 0.030
      7832 2007832 55414.055583  15  2.71  0.1 405.51   3.0 0.576 0.454  0.135 0.106
      7837 2007837 55402.838407  26  9.56  0.5 408.38   6.0 0.089 0.070  0.023 0.018
      7839 2007839 55365.589606  54  0.66  0.0 375.50   1.9 0.305 0.240  0.071 0.056
      7855 2007855 55353.779149  25  4.94  0.1 413.27   3.7 0.337 0.266  0.079 0.063
      7868 2007868 55325.418881  23 14.06  0.6 409.77   4.2 0.064 0.050  0.016 0.012
       787 2000787 55287.705262  12 29.15  2.2 407.73   7.7 0.287 0.226  0.079 0.062
      7873 2007873 55321.067861  27  3.89  0.3 462.47  12.1 0.601 0.473  0.158 0.125
      7875 2007875 55324.003302  24 14.82  0.6 409.74   5.3 0.086 0.068  0.021 0.016
      7880 2007880 55413.939652  21 19.38  0.6 359.01   4.2 0.028 0.022  0.007 0.005
      7883 2007883 55383.015592  27  3.56  0.1 404.45   3.0 0.356 0.280  0.084 0.066
     78862 2078862 55253.700236  24  8.71  0.4 384.62   6.7 0.050 0.039  0.013 0.010
       789 2000789 55340.627956  18 21.65  2.6 376.41  13.2 0.111 0.087  0.037 0.029
     78946 2078946 55349.338343  30  7.43  0.4 376.12   6.4 0.054 0.042  0.014 0.011
      7900 2007900 55387.899926  27  3.68  0.1 397.86   3.1 0.267 0.210  0.062 0.049
      7904 2007904 55381.537912  37  3.01  0.1 427.98   8.5 0.615 0.484  0.152 0.120
      7910 2007910 55265.714055  16  5.18  0.2 393.91   5.0 0.242 0.190  0.058 0.046
      7911 2007911 55324.498956  22 14.57  0.4 406.83   3.9 0.062 0.049  0.015 0.012
     79144 2079144 55316.375188  26  4.26  0.0 419.16   1.4 0.219 0.170  0.051 0.039
     79186 2079186 55360.455008  33  3.02  0.3 410.07   9.6 0.424 0.333  0.125 0.098
      7920 2007920 55405.245239  20  7.24  0.5 391.61   9.5 0.182 0.143  0.049 0.038
       793 2000793 55228.781260  13 24.95  1.0 405.16   4.6 0.276 0.217  0.067 0.053
     79490 2079490 55406.987751  16 10.06  0.5 405.98   5.2 0.053 0.048  0.013 0.012
      7954 2007954 55389.858538  27  5.10  0.3 409.96   6.5 0.341 0.268  0.087 0.068
      7960 2007960 55320.894924  32  2.98  0.2 417.67   8.0 0.459 0.362  0.118 0.093
      7961 2007961 55372.353486  42  3.11  0.1 408.64   3.9 0.412 0.324  0.098 0.077
      7964 2007964 55306.280613  22  5.31  0.5 436.13  10.0 0.576 0.453  0.177 0.139
      7965 2007965 55210.514905  12 24.34  0.6 381.33   2.5 0.028 0.022  0.007 0.005
      7984 2007984 55385.084287  15  8.62  0.4 408.85   4.0 0.085 0.067  0.021 0.016
     79937 2079937 55411.905495  40  3.52  0.1 424.84   6.7 0.321 0.248  0.079 0.061
      7994 2007994 55361.262743  23 16.39  0.5 408.91   3.0 0.049 0.039  0.012 0.009
      7999 2007999 55332.582821   9 27.54  0.3 374.36   0.0 0.025 0.020  0.006 0.005
       800 2000800 55340.442345  20 14.02  0.4 400.20   2.9 0.243 0.191  0.058 0.045
      8003 2008003 55322.403094  42  3.77  0.2 409.40   5.3 0.372 0.292  0.091 0.071
      8010 2008010 55233.819297  19 18.54  0.9 369.85   7.4 0.046 0.036  0.011 0.009
      8030 2008030 55218.010164  16 17.50  1.5 421.84   9.2 0.086 0.067  0.025 0.020
      8033 2008033 55372.338360  30  6.24  0.1 389.76   3.2 0.191 0.150  0.045 0.035
      8038 2008038 55331.824015  40  4.04  0.1 386.88   2.8 0.199 0.157  0.047 0.037
      8042 2008042 55324.465628  15  5.71  0.3 438.65   4.4 0.403 0.317  0.099 0.078
      8046 2008046 55288.701523  23  4.85  0.1 412.98   3.8 0.270 0.213  0.064 0.050
      8048 2008048 55273.544864  19 10.59  1.4 395.66  18.3 0.157 0.124  0.056 0.044
      8062 2008062 55319.289075  25 13.24  0.8 405.87   5.9 0.064 0.050  0.017 0.013
      8069 2008069 55231.906283  39  4.63  0.3 428.29   6.5 0.201 0.158  0.052 0.041
       807 2000807 55247.716072  12 20.67  1.9 385.07  13.0 0.219 0.172  0.064 0.051
      8084 2008084 55261.145954  17 13.25  1.2 376.85  10.1 0.062 0.049  0.018 0.014
       809 2000809 55301.145616  26  8.88  0.2 412.08   3.5 0.290 0.228  0.068 0.054
      8091 2008091 55337.712963  40  7.56  0.9 409.99  12.3 0.082 0.064  0.027 0.021
       810 2000810 55300.669194  24  6.10  0.3 411.70   5.5 0.437 0.344  0.110 0.087
      8111 2008111 55391.649697  27  4.67  0.1 409.28   2.9 0.340 0.268  0.080 0.063
       812 2000812 55296.060517  23 11.85  0.9 394.15   8.5 0.233 0.184  0.064 0.050
       813 2000813 55222.778322  17 10.93  0.1 404.29   1.5 0.339 0.267  0.078 0.062
       813 2000813 55400.196218  28 10.01  0.3 400.57   3.4 0.404 0.318  0.096 0.075
      8131 2008131 55204.727116  16  5.59  0.5 397.39   9.6 0.398 0.314  0.119 0.094
     81440 2081440 55372.219657  31  3.56  0.1 397.12   4.1 0.201 0.158  0.048 0.038
      8151 2008151 55398.851990  25  4.61  0.1 414.67   2.8 0.322 0.253  0.075 0.059
      8155 2008155 55364.874138  20  8.58  0.1 420.94   1.3 0.073 0.058  0.017 0.013
      8156 2008156 55372.762651  20  4.53  0.3 432.02   5.9 0.499 0.393  0.130 0.102
      8165 2008165 55289.019661  29  5.19  0.1 406.02   2.2 0.247 0.195  0.058 0.045
      8174 2008174 55286.170433  13 24.88  0.6 378.27   0.0 0.037 0.029  0.009 0.007
      8177 2008177 55368.468045  25  4.17  0.1 412.08   3.6 0.302 0.238  0.071 0.056
      8181 2008181 55362.506025  18  7.41  0.5 410.70   6.5 0.194 0.152  0.052 0.041
      8184 2008184 55346.563434  15 10.20  0.7 412.21   8.9 0.188 0.148  0.051 0.040
     81842 2081842 55392.995387  31  6.42  0.2 409.32   3.0 0.042 0.035  0.010 0.008
      8188 2008188 55282.500646  10 20.28  0.4 408.54   3.1 0.048 0.038  0.011 0.009
      8189 2008189 55331.570655  25 17.31  0.2 359.73   0.0 0.053 0.042  0.012 0.010
       819 2000819 55270.551933  20  8.70  0.4 401.73   5.7 0.376 0.296  0.095 0.075
      8194 2008194 55243.285960  28  6.17  0.2 401.30   4.6 0.197 0.155  0.047 0.037
     81993 2081993 55378.567613  27  7.62  0.2 424.91   4.0 0.087 0.061  0.021 0.014
      8212 2008212 55227.035921  27  4.08  0.1 404.30   4.0 0.351 0.276  0.082 0.065
      8212 2008212 55407.863228  20  4.20  0.2 430.16   6.7 0.332 0.261  0.080 0.063
      8213 2008213 55241.360823  18  3.85  0.2 395.41   4.8 0.384 0.302  0.095 0.075
      8223 2008223 55399.819438  27  8.49  0.5 395.72   5.4 0.094 0.074  0.024 0.019
      8228 2008228 55302.025402  20  7.45  0.3 398.99   5.2 0.258 0.203  0.063 0.050
       823 2000823 55373.932853  28 13.77  0.5 408.62   4.2 0.300 0.236  0.073 0.057
      8246 2008246 55411.417405  60  3.26  0.1 405.29   4.1 0.392 0.309  0.094 0.074
       825 2000825 55371.174135  19 11.59  0.6 402.96   4.9 0.333 0.262  0.084 0.066
      8259 2008259 55370.530777  29  3.96  0.3 391.48   8.7 0.246 0.193  0.069 0.054
       826 2000826 55213.345337  13 25.17  2.4 370.55  11.1 0.058 0.045  0.017 0.014
      8269 2008269 55262.555060  19  4.86  0.2 400.65   6.8 0.289 0.228  0.071 0.056
       827 2000827 55259.195678  23  8.09  0.3 387.73   4.1 0.143 0.112  0.034 0.027
      8283 2008283 55371.258759  18  6.84  0.3 413.78   6.0 0.242 0.191  0.060 0.047
      8284 2008284 55233.059241  37 18.06  0.5 413.81   3.0 0.052 0.041  0.012 0.010
      8284 2008284 55408.334758  19 19.21  0.4 414.41   3.0 0.046 0.036  0.011 0.008
      8292 2008292 55410.924120  51 11.60  0.1 417.44   1.2 0.111 0.088  0.026 0.020
      8294 2008294 55345.545387  18 12.56  0.9 396.28   8.9 0.162 0.127  0.043 0.034
       830 2000830 55252.844188  13 37.79  2.0 425.72   4.8 0.271 0.213  0.069 0.054
       831 2000831 55348.687248  26  6.77  0.2 410.70   3.8 0.222 0.175  0.052 0.041
       832 2000832 55272.756648  23 13.68  1.1 404.50   9.0 0.283 0.222  0.079 0.062
      8323 2008323 55406.181377  26 11.20  0.4 391.39   3.9 0.063 0.049  0.015 0.012
       833 2000833 55370.003555  16 20.31  0.6 401.35   3.5 0.138 0.109  0.033 0.026
      8331 2008331 55345.827885  26  3.41  0.1 395.51   4.1 0.430 0.339  0.102 0.081
      8340 2008340 55328.775901  17 22.18  1.6 382.96   8.9 0.047 0.037  0.013 0.010
      8352 2008352 55325.323196  29  4.36  0.1 405.32   2.8 0.299 0.235  0.071 0.056
      8359 2008359 55361.409542  23  6.50  0.4 404.33   6.7 0.187 0.147  0.049 0.038
       836 2000836 55352.312736  58  4.92  0.2 398.52   5.2 0.373 0.293  0.091 0.071
      8369 2008369 55226.806863  25  9.05  0.2 388.57   2.5 0.224 0.176  0.053 0.041
       837 2000837 55347.902613  34  5.07  0.2 407.14   4.8 0.768 0.604  0.184 0.145
      8373 2008373 55375.641903  62  5.08  0.1 375.92   1.7 0.157 0.123  0.036 0.029
      8380 2008380 55359.223119  26  9.38  0.6 409.08   6.9 0.226 0.178  0.060 0.048
     83926 2083926 55397.302073  23  9.67  0.3 411.47   2.8 0.042 0.039  0.010 0.009
      8393 2008393 55350.487229  62  4.84  0.1 416.98   1.5 0.157 0.124  0.037 0.029
     83973 2083973 55325.513796  16  9.21  0.8 404.10   7.7 0.062 0.048  0.018 0.014
       840 2000840 55351.513132  32 24.59  0.5 421.91   2.3 0.259 0.204  0.060 0.048
       842 2000842 55249.534033  25 45.32  0.8 383.60   1.0 0.044 0.035  0.010 0.008
      8424 2008424 55382.881483  43  4.92  0.2 373.45   5.0 0.207 0.163  0.051 0.040
      8427 2008427 55301.791250  27 18.02  0.8 365.06   6.6 0.058 0.046  0.014 0.011
      8438 2008438 55391.393901  29  3.21  0.1 394.80   4.4 0.282 0.222  0.067 0.053
      8444 2008444 55394.718373  33  3.17  0.4 399.18  12.2 0.433 0.341  0.143 0.113
      8448 2008448 55375.205126  22  2.51  0.1 444.29   4.4 0.644 0.507  0.152 0.120
      8453 2008453 55247.626333  21 15.48  0.6 405.82   5.1 0.045 0.035  0.011 0.009
      8457 2008457 55211.455906  21  3.66  0.1 417.86   3.2 0.399 0.314  0.093 0.073
     84672 2084672 55412.103945  48  4.51  0.2 411.98   5.3 0.099 0.053  0.024 0.013
       847 2000847 55289.569573  16 25.03  0.6 415.77   2.3 0.237 0.186  0.056 0.044
      8479 2008479 55290.838591  37  4.87  0.1 380.12   3.9 0.302 0.238  0.071 0.056
       848 2000848 55258.469809  12 37.54  0.6 389.31   0.0 0.036 0.028  0.008 0.007
     84930 2084930 55248.442649  36 10.14  0.1 422.78   1.9 0.110 0.087  0.026 0.020
       851 2000851 55335.986906  17 10.47  0.6 414.53   5.7 0.401 0.316  0.102 0.080
      8512 2008512 55255.348144  21 13.99  0.2 408.51   1.9 0.054 0.043  0.013 0.010
     85149 2085149 55246.880014  24  3.95  0.2 411.69   6.8 0.125 0.098  0.030 0.024
      8538 2008538 55320.291659  19  8.98  0.5 418.69   6.2 0.270 0.213  0.069 0.055
      8548 2008548 55225.804133  29  4.46  0.1 388.49   3.8 0.373 0.294  0.088 0.070
       855 2000855 55319.417681  21 11.43  0.5 389.67   4.2 0.265 0.209  0.065 0.051
      8550 2008550 55373.764785  20 23.89  0.6 414.98   3.0 0.035 0.028  0.008 0.007
      8556 2008556 55339.611053  33  6.75  0.2 379.57   3.9 0.205 0.162  0.049 0.039
      8560 2008560 55358.439716  18 18.29  1.6 397.20   8.9 0.044 0.034  0.013 0.010
      8563 2008563 55362.707362  17 12.39  0.8 365.26   9.1 0.221 0.174  0.059 0.046
       857 2000857 55215.901735  18 14.33  0.7 399.55   4.8 0.205 0.161  0.051 0.040
       857 2000857 55388.711024  16 14.21  0.5 402.27   3.7 0.208 0.164  0.050 0.039
      8577 2008577 55375.315090  31  4.36  0.1 387.33   3.3 0.293 0.231  0.069 0.055
      8579 2008579 55388.826482  23 12.13  0.6 404.95   5.1 0.041 0.032  0.010 0.008
       858 2000858 55238.420849  16 21.60  0.7 403.85   3.5 0.274 0.216  0.066 0.052
     85814 2085814 55308.397754  84  2.89  0.0 387.56   2.1 0.291 0.229  0.067 0.053
     85818 2085818 55307.961367   9  2.38  0.3 349.90  14.1 0.217 0.171  0.071 0.056
     85818 2085818 55386.050509  44  2.01  0.1 374.28   6.4 0.306 0.241  0.077 0.061
     85839 2085839 55372.911722 128  0.98  0.0 396.22   3.8 0.472 0.208  0.112 0.049
      8584 2008584 55343.962455  25 11.49  0.2 415.88   2.5 0.134 0.105  0.031 0.025
      8585 2008585 55255.746269  16 16.44  1.7 411.15  14.3 0.067 0.053  0.021 0.017
      8602 2008602 55337.327922  23  5.36  0.3 392.58   5.4 0.305 0.240  0.077 0.060
      8604 2008604 55228.999016  29  3.61  0.1 401.46   2.4 0.249 0.196  0.058 0.046
     86046 2086046 55391.346426  30  6.22  0.5 400.18   7.7 0.079 0.063  0.022 0.018
     86094 2086094 55367.752363  33  5.90  0.3 401.05   5.3 0.162 0.128  0.040 0.032
      8611 2008611 55371.094176  40  3.90  0.1 380.49   3.9 0.322 0.253  0.077 0.061
      8636 2008636 55374.964579  30  3.83  0.2 408.33   6.1 0.344 0.271  0.089 0.070
      8643 2008643 55233.770957  30  4.78  0.3 403.41   7.8 0.422 0.332  0.113 0.089
      8644 2008644 55359.908014  29  3.48  0.1 391.86   2.9 0.538 0.424  0.126 0.099
      8654 2008654 55326.410544  25  5.82  0.3 400.43   5.6 0.243 0.191  0.061 0.048
      8656 2008656 55355.061688  18  5.78  0.4 468.89   6.8 0.272 0.214  0.073 0.057
      8660 2008660 55312.237295  17  7.69  0.4 487.65   5.7 0.743 0.584  0.186 0.146
      8664 2008664 55366.652848  21  2.89  0.1 450.54   5.2 0.583 0.458  0.139 0.109
      8669 2008669 55320.492470  40  3.34  0.1 406.93   6.9 0.570 0.449  0.139 0.110
       869 2000869 55255.557269  13 20.23  0.6 395.85   3.0 0.070 0.055  0.017 0.013
      8701 2008701 55256.449335  17 14.39  2.6 420.49  18.8 0.082 0.065  0.035 0.028
     87035 2087035 55273.389255  33  3.22  0.1 390.80   2.4 0.294 0.277  0.069 0.065
      8710 2008710 55274.690504  19 11.41  0.3 406.76   3.4 0.041 0.033  0.010 0.008
      8712 2008712 55313.278232  21 15.19  1.5 401.48  10.2 0.066 0.052  0.020 0.016
     87158 2087158 55278.898642  56  6.25  0.1 406.63   1.9 0.134 0.105  0.031 0.024
     87235 2087235 55274.258799  24  5.96  0.4 397.01   6.4 0.283 0.223  0.075 0.059
     87309 2087309 55368.264025  10  1.08  0.0 316.85   2.9 0.137 0.108  0.032 0.025
     87312 2087312 55208.669700  11  5.14  0.2 401.07   5.1 0.278 0.219  0.068 0.053
      8737 2008737 55309.741016  14 16.37  0.4 420.89   3.3 0.073 0.057  0.017 0.014
       874 2000874 55225.917171  13 57.72  1.1 390.45   0.0 0.046 0.036  0.011 0.008
      8747 2008747 55325.515731  20 13.45  0.9 382.68   8.7 0.134 0.105  0.036 0.028
       875 2000875 55320.368307  23 12.04  0.5 412.72   4.8 0.400 0.315  0.099 0.078
      8750 2008750 55239.582982  20 10.10  0.2 418.84   2.1 0.043 0.034  0.010 0.008
     87565 2087565 55214.376191  20  5.05  0.2 415.73   4.0 0.050 0.040  0.012 0.009
       876 2000876 55208.711261  12 18.12  1.9 414.82  13.2 0.210 0.166  0.066 0.052
       876 2000876 55373.781471  17 22.81  0.9 388.42   5.1 0.133 0.104  0.032 0.025
      8778 2008778 55203.487652  13  8.66  1.5 376.50  17.5 0.094 0.074  0.039 0.031
      8782 2008782 55334.601012  24  8.45  0.7 390.80   9.3 0.064 0.051  0.019 0.015
       879 2000879 55384.971457  15 15.71  1.7 410.10   9.9 0.267 0.210  0.085 0.067
       880 2000880 55250.904829  11 27.41  1.0 397.85   0.0 0.067 0.052  0.016 0.013
       881 2000881 55330.861555  21 11.65  0.9 395.04   7.3 0.230 0.181  0.064 0.051
     88117 2088117 55315.779148  27 10.47  0.7 391.61   8.0 0.044 0.042  0.012 0.011
      8823 2008823 55232.063822  26  7.37  0.3 477.15   7.7 0.242 0.191  0.060 0.047
     88263 2088263 55242.248213  30  4.38  0.3 373.15   8.7 0.055 0.044  0.014 0.012
       883 2000883 55213.261376  15  5.80  0.3 424.76   5.9 0.458 0.360  0.116 0.092
       883 2000883 55381.275425  29  6.14  0.3 394.70   5.8 0.408 0.321  0.103 0.081
      8830 2008830 55305.742879  14 24.31  1.9 364.71  10.9 0.038 0.030  0.010 0.008
      8838 2008838 55314.929478  19 12.19  1.2 432.49  14.4 0.288 0.227  0.087 0.068
      8860 2008860 55221.028006  16  8.53  0.2 415.84   4.6 0.205 0.162  0.049 0.038
      8860 2008860 55392.125484  21  8.87  0.1 418.22   1.7 0.190 0.150  0.044 0.035
      8861 2008861 55314.963798  16 13.00  0.2 386.63   1.9 0.058 0.046  0.014 0.011
      8873 2008873 55410.386741  53  2.99  0.2 407.18   6.4 0.258 0.203  0.070 0.055
      8885 2008885 55385.574065  30  5.83  0.2 409.84   4.1 0.169 0.133  0.040 0.031
      8887 2008887 55384.282595  23  6.48  0.3 398.88   5.8 0.328 0.258  0.081 0.064
      8889 2008889 55337.708582  18 25.28  1.7 378.40   8.3 0.036 0.029  0.010 0.008
       889 2000889 55352.332858  21 14.33  0.6 411.04   4.7 0.312 0.246  0.077 0.061
      8893 2008893 55383.531754  47  3.12  0.2 411.48   6.2 0.375 0.295  0.095 0.075
       890 2000890 55407.991857  18 31.40  0.6 380.07   2.0 0.106 0.083  0.025 0.019
      8901 2008901 55381.099843  30 10.31  0.4 436.84   5.2 0.286 0.225  0.069 0.055
      8914 2008914 55381.973453  38  8.81  0.3 406.80   4.8 0.184 0.145  0.044 0.035
      8941 2008941 55240.774655  17 16.41  1.2 417.82   8.9 0.083 0.065  0.023 0.018
      8941 2008941 55412.079131  16 14.03  1.1 427.67   9.0 0.113 0.089  0.031 0.025
       896 2000896 55268.814629  15 11.59  0.6 404.42   5.3 0.269 0.212  0.068 0.053
       899 2000899 55337.270514  45 22.15  1.0 427.27   5.7 0.313 0.247  0.078 0.061
       900 2000900 55315.398806  20 17.82  1.5 408.46   8.7 0.126 0.099  0.036 0.028
      9003 2009003 55239.970597  24 14.59  0.2 403.99   1.5 0.046 0.036  0.011 0.008
     90045 2090045 55340.188792  36  5.80  0.0 415.03   1.3 0.063 0.035  0.014 0.008
      9005 2009005 55397.738085  34 10.65  0.3 405.16   3.7 0.064 0.051  0.015 0.012
      9008 2009008 55355.267442  20  3.24  0.2 431.30   5.4 0.447 0.352  0.117 0.092
       901 2000901 55356.611569  19 12.50  0.1 399.53   1.4 0.259 0.204  0.060 0.047
       902 2000902 55396.549432  27  8.85  0.2 396.40   2.0 0.329 0.259  0.077 0.060
      9034 2009034 55332.419487  11  7.52  0.8 421.97   9.6 0.258 0.203  0.083 0.065
     90367 2090367 55280.842062  75  1.68  0.0 384.49   1.0 0.047 0.037  0.011 0.008
     90367 2090367 55309.693725 133  1.66  0.0 386.68   0.8 0.048 0.038  0.011 0.009
     90485 2090485 55357.254565  30  6.20  0.2 394.58   3.1 0.059 0.044  0.014 0.010
       905 2000905 55312.978425  17 11.89  0.4 404.00   3.0 0.278 0.219  0.067 0.053
      9052 2009052 55365.584448  29  7.67  0.9 399.78  11.6 0.067 0.053  0.022 0.017
      9053 2009053 55369.251049  25  5.07  0.2 407.13   6.6 0.358 0.282  0.089 0.070
      9057 2009057 55311.456434  18 16.72  2.2 378.18  15.0 0.056 0.044  0.019 0.015
      9061 2009061 55227.438019  26  4.87  0.2 405.38   4.5 0.192 0.151  0.046 0.036
      9065 2009065 55212.962771  24  8.24  0.3 416.62   5.4 0.143 0.112  0.034 0.027
      9065 2009065 55384.439535  29  8.14  0.1 422.36   1.8 0.147 0.115  0.034 0.027
      9072 2009072 55313.936951  13 25.64  1.5 390.26   7.7 0.050 0.040  0.013 0.010
     90876 2090876 55251.069140  55  3.55  0.1 420.90   5.2 0.105 0.083  0.025 0.020
      9090 2009090 55267.834058  12 17.26  1.0 403.90   5.6 0.046 0.036  0.012 0.009
      9091 2009091 55374.269167  30  3.64  0.2 391.12   6.5 0.281 0.221  0.074 0.058
      9098 2009098 55212.631950  15  5.08  0.4 429.04  13.6 0.394 0.310  0.109 0.086
     91141 2091141 55345.405410  35  8.29  0.2 404.77   2.8 0.054 0.037  0.013 0.009
       913 2000913 55373.084191  23 10.97  0.1 398.13   1.5 0.222 0.175  0.051 0.041
     91381 2091381 55279.146902  47  9.54  0.3 394.23   4.0 0.054 0.043  0.013 0.010
      9145 2009145 55360.326103  23  7.55  0.4 394.46   6.7 0.244 0.192  0.061 0.048
      9148 2009148 55280.978677  36  3.29  0.1 391.56   4.0 0.319 0.251  0.076 0.060
       915 2000915 55263.336762  33 11.02  1.1 395.48  12.8 0.318 0.250  0.098 0.077
      9150 2009150 55338.040903  23  4.21  0.2 397.92   5.7 0.375 0.295  0.092 0.072
     91507 2091507 55232.564328  26  6.98  0.4 402.89   6.0 0.067 0.053  0.017 0.013
      9158 2009158 55220.406812  27  2.92  0.2 443.92   8.3 0.720 0.567  0.185 0.146
      9171 2009171 55413.488084  22  5.97  0.4 398.25   6.7 0.330 0.260  0.087 0.069
       918 2000918 55222.132525  19 14.50  0.8 434.65   7.0 0.457 0.360  0.116 0.091
       918 2000918 55389.851347  15 18.68  1.0 408.82   7.4 0.276 0.217  0.070 0.055
      9182 2009182 55224.423261  29  5.98  0.2 382.82   4.5 0.170 0.133  0.041 0.032
      9190 2009190 55367.876407  24 10.70  0.2 390.78   2.3 0.062 0.049  0.014 0.011
     91908 2091908 55404.552580  24 11.60  0.7 412.64   7.0 0.056 0.039  0.014 0.010
      9192 2009192 55209.838520  17 11.13  0.3 403.40   2.9 0.075 0.059  0.018 0.014
      9192 2009192 55388.512502  29 10.34  0.3 398.44   3.2 0.087 0.068  0.021 0.016
      9196 2009196 55317.995239  18  3.18  0.3 417.18   7.9 0.539 0.424  0.157 0.124
       920 2000920 55282.398496  10 25.39  0.8 402.02   3.6 0.085 0.067  0.020 0.016
      9201 2009201 55382.720612  23 15.04  0.5 367.06   5.4 0.053 0.042  0.013 0.010
      9204 2009204 55228.129634  19  2.91  0.3 436.56   8.7 0.722 0.568  0.214 0.168
     92184 2092184 55373.955521  29 12.30  0.6 419.72   7.4 0.058 0.046  0.014 0.011
       922 2000922 55342.264054  19 19.47  0.4 380.48   0.1 0.065 0.051  0.015 0.012
       923 2000923 55353.205136  14 38.20  2.3 387.83   8.1 0.028 0.022  0.007 0.006
      9233 2009233 55255.397517  29  5.51  0.5 415.99   9.7 0.328 0.259  0.094 0.074
      9239 2009239 55212.431233  24  2.66  0.2 410.92   6.6 0.370 0.291  0.097 0.076
      9247 2009247 55366.100248  25 19.43  1.6 417.25   8.5 0.100 0.079  0.029 0.023
      9254 2009254 55223.573591  35  3.46  0.1 406.16   3.1 0.351 0.276  0.082 0.065
       926 2000926 55393.341832  15 42.79  0.7 391.34   0.0 0.057 0.045  0.013 0.010
      9262 2009262 55311.593860  25  7.30  0.2 401.31   2.9 0.313 0.247  0.074 0.058
      9271 2009271 55231.998218  19 11.76  0.7 414.92   6.9 0.068 0.053  0.018 0.014
      9289 2009289 55287.963248  19  4.92  0.1 406.11   4.4 0.349 0.275  0.083 0.065
       929 2000929 55273.517728  19 10.18  0.4 389.60   5.5 0.346 0.273  0.084 0.066
     92947 2092947 55240.241108  25  5.37  0.1 413.44   2.9 0.118 0.107  0.028 0.025
      9297 2009297 55215.397200  14  9.09  0.3 408.95   4.8 0.228 0.179  0.054 0.043
      9297 2009297 55389.295527  22  8.83  0.1 410.73   1.6 0.241 0.190  0.056 0.044
      9299 2009299 55360.957563  17  5.40  0.5 417.75   8.6 0.326 0.257  0.096 0.075
     92993 2092993 55325.612281  21  3.64  0.3 434.85   9.0 0.348 0.274  0.099 0.078
     93314 2093314 55273.663665  28  4.70  0.1 409.97   4.3 0.287 0.226  0.068 0.054
      9334 2009334 55382.839986  25  5.09  0.3 400.44   5.8 0.284 0.223  0.073 0.058
     93398 2093398 55308.367523  43  7.41  0.3 411.44   5.3 0.061 0.048  0.015 0.012
      9352 2009352 55311.484316  22 10.55  0.2 407.13   2.2 0.080 0.063  0.019 0.015
      9355 2009355 55206.153709  12  5.73  0.1 421.52   3.4 0.058 0.046  0.014 0.011
      9356 2009356 55242.841388  18  5.45  0.2 429.89   4.4 0.611 0.481  0.146 0.115
       937 2000937 55339.143299  21 11.15  0.2 398.03   2.1 0.273 0.215  0.064 0.050
     93719 2093719 55259.469680  21  3.43  0.1 418.52   3.8 0.525 0.609  0.125 0.145
      9387 2009387 55272.866944  32  4.41  0.1 381.91   2.7 0.226 0.178  0.053 0.042
       939 2000939 55370.417418  24  9.09  0.5 393.14   6.4 0.318 0.250  0.081 0.064
       941 2000941 55305.005420  21 12.99  1.3 398.21  14.3 0.251 0.198  0.077 0.060
      9429 2009429 55209.965203  14  6.67  0.3 448.86   6.8 0.172 0.135  0.042 0.033
     94346 2094346 55215.165321  29  3.76  0.1 397.90   2.9 0.252 0.192  0.059 0.045
      9449 2009449 55315.819017  17  9.83  0.6 427.03   6.8 0.164 0.129  0.043 0.034
      9452 2009452 55235.128544  34  5.84  0.3 414.32   6.0 0.078 0.062  0.020 0.016
       946 2000946 55222.526265  13 40.31  0.7 376.71   0.1 0.060 0.047  0.014 0.011
       946 2000946 55393.158941  14 39.10  2.9 387.20  11.2 0.064 0.050  0.017 0.014
      9460 2009460 55294.716012  26  7.88  0.2 405.81   3.7 0.186 0.147  0.044 0.035
       950 2000950 55376.274223  21 12.62  0.6 414.75   5.4 0.354 0.278  0.088 0.070
       951 2000951 55346.081279  16 12.63  0.3 414.61   3.3 0.278 0.219  0.065 0.052
       953 2000953 55298.194129  10 23.47  0.8 405.62   3.2 0.298 0.234  0.072 0.056
      9532 2009532 55329.199268  24  5.32  0.2 391.88   4.8 0.401 0.316  0.098 0.077
      9536 2009536 55247.973979  23  8.75  0.2 408.94   3.8 0.262 0.206  0.062 0.049
      9552 2009552 55365.731093  22 15.52  0.5 423.39   5.1 0.092 0.073  0.022 0.017
      9556 2009556 55223.955604  25  5.45  0.1 417.96   2.2 0.258 0.203  0.060 0.047
       956 2000956 55288.973393  16  7.48  0.5 433.37   9.1 0.431 0.340  0.113 0.089
      9562 2009562 55213.819204  16 18.32  0.6 394.19   4.9 0.050 0.039  0.012 0.009
      9574 2009574 55220.267322  25  3.88  0.2 404.82   6.6 0.300 0.236  0.078 0.061
      9574 2009574 55404.331482  32  3.56  0.1 407.06   3.7 0.356 0.280  0.086 0.068
      9587 2009587 55327.835248  25  4.10  0.1 400.54   4.4 0.396 0.311  0.093 0.074
       959 2000959 55380.179707  18 38.44  0.8 413.45   0.0 0.057 0.045  0.013 0.011
      9593 2009593 55295.969109  18  3.29  0.0 416.65   2.0 0.322 0.254  0.075 0.059
      9594 2009594 55338.415923  44  3.91  0.1 405.33   3.8 0.407 0.321  0.096 0.076
       960 2000960 55261.086249  21  6.52  0.6 398.90   8.6 0.401 0.316  0.118 0.093
     96177 2096177 55322.975048  45  2.92  0.0 420.28   1.9 0.083 0.065  0.019 0.015
       962 2000962 55387.066611  19 13.57  0.4 395.84   4.0 0.269 0.212  0.064 0.051
      9628 2009628 55313.050848  27  7.43  0.2 398.85   5.2 0.364 0.286  0.087 0.069
       963 2000963 55300.447830  25  7.86  0.3 394.31   4.0 0.350 0.275  0.085 0.067
       964 2000964 55255.554701  14 13.49  0.5 444.63   5.2 0.464 0.366  0.112 0.088
      9653 2009653 55246.521538  22  4.99  0.2 405.39   5.7 0.379 0.298  0.094 0.074
      9659 2009659 55304.427961  22  8.31  0.3 398.02   5.0 0.294 0.231  0.071 0.056
       966 2000966 55387.636379  17 23.82  1.6 398.06   6.9 0.320 0.252  0.085 0.067
      9670 2009670 55266.320765  16 14.41  1.0 369.32  11.1 0.083 0.065  0.022 0.018
     96720 2096720 55299.187823  20  2.68  0.3 396.95   9.6 0.356 0.166  0.109 0.051
      9673 2009673 55320.712501  61  3.15  0.1 389.06   3.1 0.382 0.301  0.090 0.071
     97278 2097278 55223.148521  14  9.65  0.1 417.22   1.7 0.060 0.062  0.014 0.014
      9729 2009729 55365.452333  37  5.13  0.1 392.42   2.8 0.299 0.235  0.070 0.055
     97309 2097309 55237.518334  31  4.95  0.1 406.52   4.4 0.112 0.103  0.026 0.024
     97346 2097346 55230.957911  33  9.43  0.5 402.37   5.7 0.062 0.064  0.016 0.016
     97346 2097346 55413.512568  18  8.80  0.1 409.44   1.8 0.071 0.073  0.017 0.017
     97365 2097365 55269.426518  27  3.50  0.1 406.39   5.7 0.337 0.306  0.082 0.075
       974 2000974 55245.474705  11 22.10  0.5 415.42   2.1 0.237 0.186  0.055 0.044
      9740 2009740 55239.964469  30  7.21  0.6 395.35   9.2 0.082 0.064  0.023 0.018
      9744 2009744 55360.705055  23  3.75  0.1 425.91   3.2 0.451 0.355  0.105 0.083
       975 2000975 55391.785320  13 21.04  1.6 396.92   9.0 0.252 0.198  0.070 0.055
     97514 2097514 55373.636500  27  9.53  0.3 405.58   3.3 0.046 0.036  0.011 0.009
     97573 2097573 55249.320826  43  9.05  0.4 413.50   5.5 0.044 0.034  0.011 0.008
      9763 2009763 55350.410117  25  3.88  0.2 415.18   5.6 0.381 0.300  0.099 0.078
      9772 2009772 55211.183845  21  6.45  0.2 411.14   3.9 0.258 0.203  0.061 0.048
      9772 2009772 55383.346858  27  5.83  0.2 392.14   5.5 0.316 0.249  0.077 0.060
      9780 2009780 55332.190725  22  5.29  0.2 407.83   5.4 0.273 0.215  0.066 0.052
      9792 2009792 55220.892387  30  7.14  0.3 405.09   4.1 0.079 0.062  0.019 0.015
      9794 2009794 55231.851960  22  4.12  0.1 403.89   3.5 0.263 0.207  0.062 0.049
      9802 2009802 55386.363898  30  3.68  0.1 404.50   4.1 0.201 0.158  0.048 0.037
      9804 2009804 55219.328325  19  5.47  0.2 403.75   5.1 0.272 0.214  0.065 0.051
      9804 2009804 55400.096642  26  4.88  0.2 409.83   5.1 0.342 0.269  0.081 0.064
      9805 2009805 55358.643663  30  8.12  0.3 400.38   3.5 0.280 0.221  0.067 0.053
      9812 2009812 55365.649948  37  3.07  0.2 447.65  13.9 0.376 0.296  0.103 0.081
     98302 2098302 55406.318509  25  1.70  0.1 407.78   6.6 0.587 0.452  0.142 0.109
     98379 2098379 55341.747622  41  2.92  0.1 396.63   4.5 0.275 0.216  0.067 0.053
      9853 2009853 55372.615158  24  7.62  0.5 419.45   8.3 0.201 0.158  0.053 0.042
      9863 2009863 55400.061246  35  3.09  0.1 414.57   4.7 0.304 0.239  0.072 0.057
      9866 2009866 55334.788388  34  3.19  0.1 384.62   2.9 0.328 0.258  0.076 0.060
      9869 2009869 55307.579328  38  4.53  0.2 397.26   5.9 0.218 0.171  0.054 0.042
       987 2000987 55243.233381  13 46.63  0.4 391.71   0.0 0.121 0.095  0.028 0.022
      9870 2009870 55355.216745  31  3.80  0.1 405.74   3.8 0.321 0.253  0.078 0.061
     98706 2098706 55301.841959  17  5.34  0.2 402.62   3.0 0.051 0.047  0.012 0.011
      9871 2009871 55320.479885  19  2.71  0.1 419.64   4.0 1.052 0.828  0.259 0.204
      9873 2009873 55251.500734  32  5.41  0.1 387.24   2.5 0.186 0.146  0.043 0.034
     98889 2098889 55317.488843  26  3.66  0.1 386.55   2.8 0.348 0.258  0.082 0.061
       989 2000989 55278.635673  30 11.95  0.2 421.17   1.6 0.209 0.165  0.049 0.038
      9892 2009892 55375.521434  33  3.01  0.1 406.88   3.3 0.456 0.359  0.106 0.084
      9893 2009893 55407.388326  29  3.01  0.1 397.72   3.0 0.380 0.299  0.089 0.070
      9896 2009896 55237.818430  29  4.39  0.2 398.43   5.6 0.367 0.289  0.091 0.072
       992 2000992 55296.803575  14 27.76  0.7 393.02   3.1 0.131 0.103  0.031 0.024
      9933 2009933 55317.494538  19  2.52  0.2 439.21   6.0 0.538 0.423  0.140 0.111
      9938 2009938 55332.196522  35  3.14  0.2 387.87   7.2 0.298 0.234  0.079 0.063
      9945 2009945 55312.843894  30  4.04  0.1 411.10   2.9 0.352 0.277  0.083 0.065
      9949 2009949 55298.776999  24  3.94  0.1 411.76   4.3 0.308 0.243  0.073 0.057
       995 2000995 55285.378618  12 16.75  0.8 414.20   5.9 0.519 0.409  0.130 0.102
     99565 2099565 55412.171866  32  2.44  0.1 411.91   5.1 0.347 0.246  0.085 0.061
       997 2000997 55256.607089  12 19.72  1.3 406.87   6.1 0.041 0.032  0.011 0.008
      9970 2009970 55300.331217  17 16.86  0.7 408.94   3.8 0.050 0.040  0.012 0.010
      9971 2009971 55401.736105  24  3.97  0.2 408.52   5.2 0.303 0.239  0.076 0.060
      9972 2009972 55345.383890  31  8.40  0.1 383.33   2.1 0.066 0.052  0.015 0.012
       998 2000998 55234.369808  14 25.42  2.3 407.69  13.1 0.063 0.050  0.018 0.015
       998 2000998 55403.251794   8 26.42  1.0 400.13   2.1 0.059 0.046  0.014 0.011
      9985 2009985 55239.237990  26  2.62  0.2 411.44   8.6 0.418 0.329  0.121 0.095
       999 2000999 55327.577988  27 14.24  0.6 426.15   5.1 0.367 0.289  0.090 0.071
     99918 2099918 55361.451345  37  3.45  0.1 391.11   3.0 0.196 0.196  0.046 0.046


==> dbf9.txt <==
Title: Thermal models of asteroids with two-band combinations of WISE cryogenic data
Authors: Whittaker E., Margot J.-L., Lam A., Myhrvold N.
Table: Data for Figures 9-12 -- Results of thermal model fits
    calculated from a two-band (W3–4) and four-band (W1– 4)
    reparameterized NEATM model.
================================================================================
Byte-by-byte Description of file: dbf9.txt
--------------------------------------------------------------------------------
   Bytes   Format Units   Label          Explanations
--------------------------------------------------------------------------------
   1- 10   A10    ---      Name          Asteroid number or provisional designation
  12- 18   I7     ---      SPKID         Asteroid SPK ID (1)
  20- 31   F12.6  d        MJD           Mean Modified Julian Date of cluster of observational epochs
  33- 35   I3     ---      N_data        Total number of data points used for fit
  37- 41   F5.2   km       Diam          Diameter
  43- 46   F4.1   km     e_Diam          1-sigma Diameter uncertainty
  48- 53   F6.2   K        T1            T1 parameter (2)
  55- 59   F5.1   K      e_T1            1-sigma T1 parameter uncertainty
  61- 65   F5.3   ---      pv            Visible-band geometric albedo
  67- 71   F5.3   ---    e_pv            1-sigma visible-band geometric albedo uncertainty
  73- 78   F6.3   ---      pv_improved   Improved visible-band geometric albedo (3)
  80- 84   F5.3   ---    e_pv_improved   1-sigma Improved visible-band geometric albedo uncertainty
--------------------------------------------------------------------------------
Note (1): Spacecraft and Planet Kernel ID of the Navigation and
    Ancillary Information Facility node of the NASA Planetary Data
    System (https://naif.jpl.nasa.gov/)
Note (2): NEATM reparametrization parameter; see Myhrvold
    (2018Icarus...303.91)
Note (3): albedo calculated using H values from Veres et al.
    (2015Icarus...261.34)
--------------------------------------------------------------------------------
     10006 2010006 55365.862544  32  7.98  0.1 376.73   2.6 0.146 0.126  0.034 0.029
     10007 2010007 55215.971178  16 28.34  0.3 397.61   2.0 0.035 0.034  0.008 0.008
     10013 2010013 55210.245546  27 10.87  0.2 391.70   4.1 0.039 0.043  0.009 0.010
     10017 2010017 55330.918541  35  5.17  0.1 349.74   4.4 0.189 0.176  0.044 0.041
     10027 2010027 55339.796399  38  8.48  0.4 362.10   8.0 0.044 0.028  0.011 0.007
      1003 2001003 55219.275842  17 38.86  3.5 350.05  14.2 0.055 0.043  0.016 0.013
      1003 2001003 55388.118807  20 37.63  3.5 343.73  14.5 0.059 0.046  0.017 0.014
     10031 2010031 55317.125703  33  7.06  0.4 355.35   9.5 0.213 0.188  0.054 0.048
     10037 2010037 55340.836769  32  5.96  0.2 367.97   5.2 0.276 0.305  0.065 0.072
     10041 2010041 55226.799656  36  4.86  0.1 371.29   5.4 0.241 0.192  0.057 0.046
     10042 2010042 55385.622008  39  6.81  0.4 356.90  10.3 0.202 0.180  0.052 0.046
     10043 2010043 55327.205774  20 17.61  1.5 397.90  14.6 0.075 0.120  0.021 0.034
     10047 2010047 55342.686792  33  5.75  0.2 363.84   5.8 0.166 0.138  0.040 0.033
     10059 2010059 55289.099125  25  4.61  0.2 365.05   6.6 0.212 0.162  0.053 0.040
     10064 2010064 55318.039133  30 11.09  1.3 354.03  18.5 0.188 0.199  0.061 0.065
     10069 2010069 55330.725306  26 14.35  1.5 367.95  16.3 0.093 0.073  0.029 0.022
      1007 2001007 55350.734427  20 20.73  0.4 391.02   3.6 0.121 0.095  0.028 0.022
     10076 2010076 55382.211734  62  6.98  0.4 388.68  12.3 0.103 0.089  0.026 0.023
     10081 2010081 55392.325649  33  3.32  0.2 390.91  11.5 0.236 0.195  0.063 0.052
     10083 2010083 55358.941366  34  3.62  0.2 346.80   6.8 0.292 0.269  0.072 0.067
     10084 2010084 55366.266560  34  4.30  0.2 354.78   8.8 0.200 0.180  0.050 0.045
     10087 2010087 55391.175284  28  4.30  0.3 363.10  10.4 0.231 0.200  0.061 0.053
     10095 2010095 55375.834822  30 12.35  0.6 367.46   8.4 0.108 0.108  0.027 0.027
     10109 2010109 55362.349053  36 11.00  0.2 373.15   2.8 0.134 0.107  0.031 0.025
     10111 2010111 55211.042650  21 11.37  0.5 359.50   6.9 0.157 0.123  0.039 0.030
      1012 2001012 55294.209862  19 25.90  3.6 342.56  29.0 0.029 0.023  0.010 0.008
     10125 2010125 55371.553318  41  3.27  0.2 373.42  11.2 0.236 0.174  0.061 0.045
     10134 2010134 55337.667298  31  5.35  0.2 359.98   5.9 0.165 0.170  0.040 0.041
     10143 2010143 55383.993466  18 23.57  0.5 400.19   4.8 0.032 0.025  0.008 0.006
    101496 2101496 55347.618372  57  2.81  0.2 370.47  13.7 0.215 0.169  0.058 0.046
     10157 2010157 55305.862310  31  3.74  0.2 379.43  11.8 0.279 0.220  0.074 0.058
      1016 2001016 55332.688172  39 11.06  0.3 354.44   5.1 0.240 0.189  0.057 0.045
    101623 2101623 55296.178593  32  6.12  0.2 383.26   5.8 0.073 0.057  0.017 0.014
     10164 2010164 55388.363953  33  8.80  0.4 359.43   7.3 0.159 0.126  0.039 0.031
    101741 2101741 55260.038865  37  3.30  0.1 377.51   3.9 0.156 0.123  0.037 0.029
     10175 2010175 55404.296544  29  4.60  0.1 354.56   3.9 0.209 0.186  0.049 0.044
     10176 2010176 55330.158339  35  2.83  0.1 361.73   7.8 0.296 0.253  0.074 0.064
    101781 2101781 55229.142978  32  4.41  0.3 376.50  13.3 0.175 0.138  0.048 0.038
     10179 2010179 55321.630381  52  7.39  0.5 351.28  10.5 0.206 0.197  0.054 0.052
      1018 2001018 55237.124830  26 18.87  1.0 360.30   9.5 0.174 0.137  0.044 0.035
      1018 2001018 55408.735047  15 19.63  2.1 336.56  17.2 0.160 0.126  0.050 0.039
    101811 2101811 55292.275180  49  3.26  0.1 360.23   4.6 0.208 0.163  0.049 0.039
     10182 2010182 55357.833362  37  5.54  0.1 363.36   4.0 0.193 0.134  0.045 0.031
     10195 2010195 55289.029202  20 11.87  0.5 383.14   7.0 0.139 0.134  0.034 0.033
      1020 2001020 55396.758434  24 12.09  0.2 376.56   2.2 0.164 0.129  0.038 0.030
     10202 2010202 55302.598692  37  4.76  0.3 340.70   7.5 0.213 0.167  0.054 0.043
    102120 2102120 55404.562180  28  7.72  0.6 341.36  13.1 0.061 0.048  0.017 0.013
     10217 2010217 55405.172535  32  7.32  0.3 385.17  11.0 0.348 0.327  0.087 0.081
     10259 2010259 55385.461205  17 21.66  0.4 392.35   5.1 0.038 0.032  0.009 0.007
      1026 2001026 55337.403900  51  8.40  0.2 381.72   3.3 0.197 0.155  0.046 0.036
     10262 2010262 55222.140018  22 12.06  0.4 379.88   5.6 0.138 0.130  0.033 0.031
     10285 2010285 55361.256966  31  4.59  0.2 375.89   5.1 0.218 0.184  0.052 0.044
     10291 2010291 55303.089384  15 24.51  0.8 393.18   6.0 0.026 0.015  0.006 0.004
     10292 2010292 55288.757960  27  4.77  0.3 370.24  10.9 0.236 0.174  0.061 0.045
     10293 2010293 55225.699413  23 13.68  0.8 362.53   8.7 0.120 0.109  0.031 0.028
     10293 2010293 55400.839556  22 14.16  0.8 366.69   8.2 0.112 0.101  0.028 0.026
     10305 2010305 55218.506214  36 11.83  0.3 367.56   3.6 0.043 0.036  0.010 0.008
     10306 2010306 55385.048610  25 10.89  0.5 355.01   7.4 0.116 0.117  0.029 0.029
     10314 2010314 55301.670727  20 23.53  0.2 390.82   1.5 0.047 0.037  0.011 0.008
     10325 2010325 55205.197523  20  5.04  0.4 375.11  16.0 0.175 0.149  0.049 0.042
     10325 2010325 55385.915199  35  4.68  0.5 376.66  19.0 0.203 0.173  0.063 0.053
      1033 2001033 55347.295954  18 23.14  0.5 384.22   3.4 0.105 0.083  0.025 0.019
     10331 2010331 55407.643215  24 21.98  1.8 380.40  13.6 0.063 0.071  0.018 0.020
      1034 2001034 55368.104678  40  9.22  0.3 380.09   5.4 0.272 0.214  0.065 0.051
     10346 2010346 55358.375221  44  4.14  0.2 361.05   9.3 0.205 0.166  0.052 0.042
     10348 2010348 55345.677528  29  5.63  0.2 358.46   5.4 0.191 0.171  0.046 0.041
     10349 2010349 55360.813030  31  4.75  0.2 366.89   4.8 0.240 0.145  0.057 0.035
     10357 2010357 55357.142441  41  7.61  0.3 386.82   8.9 0.202 0.151  0.049 0.037
      1036 2001036 55211.541327  14 41.01  0.9 365.45   3.4 0.210 0.165  0.049 0.039
      1036 2001036 55369.391469  19 42.37  0.8 362.04   2.7 0.196 0.154  0.046 0.036
      1037 2001037 55290.600769  31  7.60  0.2 369.55   5.6 0.102 0.081  0.024 0.019
     10376 2010376 55337.096717  34  6.33  0.1 389.74   3.7 0.201 0.206  0.047 0.048
     10388 2010388 55314.338418  21 25.30  1.7 390.27  11.6 0.037 0.034  0.010 0.009
     10393 2010393 55389.105389  28  8.24  0.5 350.83  10.7 0.070 0.062  0.018 0.016
      1040 2001040 55297.319320  26 26.68  2.0 367.77  11.6 0.157 0.123  0.043 0.034
     10415 2010415 55281.975435  27 15.65  0.8 377.28   9.0 0.113 0.126  0.029 0.032
     10419 2010419 55211.639120  27  6.06  0.3 369.61   9.2 0.198 0.168  0.051 0.043
     10419 2010419 55385.342669  34  6.17  0.4 347.65  10.1 0.192 0.162  0.051 0.043
     10422 2010422 55335.713540  19 21.99  1.4 392.07  15.0 0.041 0.038  0.011 0.010
     10426 2010426 55358.122529  32 10.86  0.6 366.12   9.6 0.207 0.181  0.053 0.046
     10427 2010427 55351.499022  82  2.99  0.1 356.49   6.6 0.199 0.139  0.049 0.034
      1043 2001043 55235.078735  14 37.25  1.5 383.87   7.6 0.173 0.136  0.042 0.033
      1044 2001044 55302.854129  26 20.81  0.5 351.19   3.8 0.183 0.144  0.043 0.034
     10446 2010446 55352.115444  56  9.52  0.2 375.23   4.4 0.033 0.029  0.008 0.007
     10451 2010451 55324.972716  35  8.84  0.3 374.41   5.7 0.186 0.147  0.045 0.035
     10452 2010452 55343.844933  47  5.22  0.2 374.39   6.7 0.234 0.229  0.056 0.055
      1047 2001047 55213.837877  21 11.91  0.6 376.67   9.2 0.196 0.154  0.049 0.039
      1047 2001047 55379.216732  28 11.67  0.7 369.00   9.8 0.204 0.160  0.053 0.041
     10476 2010476 55375.030637  37  3.06  0.1 367.60   6.0 0.258 0.149  0.062 0.036
     10479 2010479 55396.161642  32  5.75  0.3 365.79  10.2 0.227 0.211  0.058 0.054
     10487 2010487 55293.346562  56  5.86  0.2 371.03   5.9 0.444 0.164  0.106 0.039
    104906 2104906 55267.583640  41  6.39  0.4 374.19  11.9 0.038 0.030  0.010 0.008
     10496 2010496 55291.581669  48  5.30  0.1 389.48   4.7 0.191 0.207  0.045 0.049
      1050 2001050 55356.936783  33 10.56  0.9 349.49  13.7 0.192 0.151  0.055 0.043
     10500 2010500 55337.196515  23  8.71  0.4 363.54   7.3 0.163 0.149  0.040 0.037
     10513 2010513 55370.250468  29 21.39  1.4 387.36  10.7 0.077 0.068  0.020 0.018
    105137 2105137 55338.519503  30 10.04  0.4 373.63   6.9 0.034 0.027  0.008 0.006
     10514 2010514 55399.823904  26 16.23  0.6 368.60   6.3 0.034 0.032  0.008 0.008
     10518 2010518 55363.031087  28  8.59  0.2 388.31   5.1 0.140 0.127  0.033 0.030
      1052 2001052 55317.433301  29 11.48  0.3 350.54   3.9 0.218 0.172  0.051 0.040
     10520 2010520 55328.791004  40  9.43  0.3 382.71   6.1 0.029 0.032  0.007 0.008
     10529 2010529 55396.486222  34  4.87  0.2 316.81   4.6 0.126 0.082  0.030 0.020
     10530 2010530 55298.083275  34  6.15  0.3 349.61   6.3 0.152 0.119  0.037 0.029
     10535 2010535 55385.763129  33  9.25  0.3 389.04   5.1 0.089 0.142  0.021 0.034
     10547 2010547 55392.731755  34  5.12  0.1 381.40   3.7 0.173 0.111  0.040 0.026
     10551 2010551 55241.339352  25 17.52  0.5 383.61   4.8 0.077 0.081  0.018 0.019
     10551 2010551 55412.634771  24 17.81  0.3 386.68   3.1 0.074 0.079  0.017 0.018
     10554 2010554 55360.118734  28 13.12  0.3 378.78   3.6 0.041 0.049  0.010 0.012
     10555 2010555 55362.192631  29 19.04  1.0 360.21   8.2 0.050 0.039  0.012 0.010
     10559 2010559 55376.390127  40  3.08  0.3 370.38  15.0 0.233 0.176  0.066 0.050
      1056 2001056 55262.826863  20 13.86  0.9 372.63  13.6 0.189 0.148  0.050 0.040
     10560 2010560 55385.338948  33  6.39  0.5 363.52  12.1 0.169 0.133  0.046 0.037
     10568 2010568 55396.822593  31  7.09  0.2 368.33   5.0 0.165 0.149  0.039 0.035
     10579 2010579 55402.797356  27 13.73  0.2 389.69   2.5 0.089 0.078  0.021 0.018
      1058 2001058 55387.066179  31 12.05  0.5 364.86   8.2 0.250 0.197  0.061 0.048
      1059 2001059 55350.522633  19 29.49  0.6 357.38   2.7 0.084 0.066  0.020 0.015
     10597 2010597 55365.892347  45 13.37  0.5 387.09   7.3 0.052 0.056  0.013 0.014
      1060 2001060 55218.435435  29  7.96  0.2 345.55   5.2 0.234 0.184  0.056 0.044
     10602 2010602 55206.298090  10  9.00  0.6 368.32  11.2 0.164 0.146  0.044 0.039
      1061 2001061 55321.754298  21 28.79  3.5 357.38  20.0 0.036 0.029  0.012 0.010
     10611 2010611 55326.390793  17 21.49  1.0 375.74   8.3 0.053 0.042  0.013 0.010
     10617 2010617 55400.487510  36  5.26  0.2 342.29   6.3 0.238 0.198  0.058 0.048
     10631 2010631 55367.759370  42 20.60  1.1 374.30   8.8 0.028 0.027  0.007 0.007
      1064 2001064 55322.224520  16 23.25  0.4 369.29   3.4 0.173 0.136  0.040 0.032
     10672 2010672 55361.693544  20 26.10  0.5 355.90   3.4 0.048 0.066  0.011 0.015
    106771 2106771 55387.489753  37  9.01  0.2 380.02   4.0 0.041 0.032  0.010 0.007
      1068 2001068 55347.797020  21 24.36  0.4 386.85   2.6 0.149 0.117  0.035 0.027
     10686 2010686 55290.401198  29  7.50  0.5 361.45  11.8 0.140 0.098  0.037 0.026
      1070 2001070 55328.171515  16 47.69  1.9 371.09   7.0 0.037 0.029  0.009 0.007
     10705 2010705 55325.807146  57  3.31  0.3 335.94  12.4 0.228 0.142  0.063 0.039
     10709 2010709 55214.238678  27  6.13  0.2 369.85   6.4 0.187 0.147  0.045 0.036
     10710 2010710 55398.112326  38  3.99  0.2 358.78   9.8 0.252 0.161  0.064 0.041
     10716 2010716 55224.178457  26 16.62  0.9 376.11   9.9 0.035 0.047  0.009 0.012
     10721 2010721 55373.116942  37  5.50  0.3 358.54   9.7 0.109 0.089  0.028 0.022
     10727 2010727 55225.170185  24 11.68  0.5 388.63   7.5 0.119 0.094  0.029 0.023
     10727 2010727 55399.604555  26 12.42  0.8 379.07  10.8 0.105 0.083  0.027 0.022
     10731 2010731 55395.853790  42  5.53  0.1 363.49   2.7 0.198 0.172  0.046 0.040
     10739 2010739 55375.620871  37  8.36  0.4 369.12  10.9 0.035 0.033  0.009 0.008
     10741 2010741 55206.285547  12  6.57  0.5 378.35  11.0 0.182 0.143  0.049 0.039
    107544 2107544 55356.497795  32  6.80  0.2 371.22   6.2 0.037 0.030  0.009 0.007
      1076 2001076 55220.735801  14 24.37  0.5 386.00   4.1 0.037 0.029  0.009 0.007
      1076 2001076 55391.329462  18 23.92  0.6 392.20   6.2 0.039 0.030  0.009 0.007
    107623 2107623 55336.556995  42  6.85  0.1 394.26   3.1 0.045 0.035  0.010 0.008
     10765 2010765 55300.096659  23 17.59  0.7 355.49   5.9 0.106 0.092  0.026 0.022
     10772 2010772 55257.998597  35  7.40  0.9 366.42  21.3 0.185 0.146  0.061 0.048
      1078 2001078 55256.745122  19 15.20  0.2 368.81   2.7 0.196 0.154  0.045 0.036
      1079 2001079 55311.465634  17 20.74  0.4 371.57   2.9 0.138 0.109  0.032 0.025
     10795 2010795 55391.050484  25 21.02  0.6 359.71   4.7 0.052 0.045  0.012 0.011
     10798 2010798 55412.101067  55  4.28  0.1 347.06   4.5 0.182 0.151  0.043 0.036
      1080 2001080 55386.041061  23 24.70  1.7 368.47  15.0 0.034 0.026  0.009 0.007
     10807 2010807 55381.162679  22 14.20  0.4 376.54   6.1 0.051 0.045  0.012 0.011
    108139 2108139 55369.191629  38  3.35  0.2 357.91   8.5 0.137 0.108  0.034 0.027
     10826 2010826 55343.805462  35  7.94  0.7 339.51  15.9 0.160 0.141  0.047 0.042
     10829 2010829 55401.773352  43  4.80  0.4 344.81  16.0 0.202 0.227  0.059 0.067
      1083 2001083 55204.314708  18 11.19  1.3 353.44  20.2 0.202 0.159  0.066 0.052
      1083 2001083 55377.500304  30 11.78  0.5 364.37   7.9 0.182 0.143  0.045 0.035
      1084 2001084 55331.466644  16 30.73  1.2 372.39   6.8 0.086 0.067  0.021 0.016
     10840 2010840 55236.446719  22 27.51  0.4 394.62   2.4 0.036 0.034  0.008 0.008
     10840 2010840 55409.789560  20 25.97  0.7 393.19   5.3 0.040 0.038  0.009 0.009
     10857 2010857 55230.793763  46  4.24  0.3 350.45  11.8 0.207 0.198  0.057 0.054
     10858 2010858 55344.871261  32  4.51  0.2 344.25   4.9 0.202 0.147  0.049 0.035
      1088 2001088 55294.737890  26 17.01  0.3 364.30   3.1 0.170 0.134  0.040 0.031
     10888 2010888 55219.538789  21 16.22  0.2 385.02   1.7 0.054 0.042  0.012 0.010
     10888 2010888 55391.477257  21 19.18  0.6 389.06   6.4 0.038 0.030  0.009 0.007
     10902 2010902 55365.909976  28  7.04  0.2 382.41   4.0 0.175 0.119  0.041 0.028
     10928 2010928 55350.835925  46 14.36  0.3 380.06   3.8 0.033 0.030  0.008 0.007
    109323 2109323 55233.383970  32  5.78  0.4 391.27  14.2 0.096 0.076  0.026 0.021
     10938 2010938 55409.943478  25 28.03  2.3 396.50  13.3 0.041 0.026  0.012 0.007
    109380 2109380 55334.021032  37  7.21  0.1 390.56   4.5 0.038 0.030  0.009 0.007
     10939 2010939 55399.239530  28  4.10  0.2 380.77   9.6 0.298 0.203  0.075 0.051
      1095 2001095 55377.536022  20 31.43  1.0 366.96   5.7 0.117 0.092  0.028 0.022
    109534 2109534 55255.391327  41  3.12  0.1 367.98   5.2 0.188 0.148  0.045 0.035
    109640 2109640 55375.392379  42  8.10  0.2 365.38   5.9 0.069 0.055  0.016 0.013
      1098 2001098 55362.357676  18 29.76  1.3 368.99   7.5 0.124 0.097  0.030 0.024
      1099 2001099 55348.030267  20 28.97  0.8 367.33   3.9 0.163 0.128  0.038 0.030
     10991 2010991 55309.079950  42  4.87  0.2 367.50   8.1 0.139 0.126  0.035 0.032
      1100 2001100 55367.475407  44 19.34  0.7 360.93   5.4 0.191 0.151  0.046 0.036
     11004 2011004 55240.035839  14 27.75  1.1 387.65   7.9 0.039 0.031  0.010 0.008
     11004 2011004 55410.223620  17 26.64  0.6 388.78   4.1 0.042 0.033  0.010 0.008
     11006 2011006 55221.285500  33  3.86  0.2 382.40  12.1 0.303 0.238  0.079 0.062
     11007 2011007 55383.614826  49  4.10  0.2 350.00   9.5 0.210 0.109  0.055 0.028
     11017 2011017 55224.442322  27 13.51  1.0 378.04  15.6 0.108 0.092  0.030 0.025
     11029 2011029 55384.537913  23 19.99  0.3 367.71   2.3 0.037 0.031  0.009 0.007
      1103 2001103 55295.304787  27  7.84  0.3 338.22   6.1 0.401 0.315  0.097 0.076
     11038 2011038 55284.236728  30  4.51  0.2 389.58   7.8 0.244 0.268  0.060 0.066
     11055 2011055 55230.166676  34  9.17  0.4 375.97   8.6 0.080 0.077  0.020 0.019
      1106 2001106 55362.529607  24 13.96  0.2 380.03   2.6 0.169 0.133  0.039 0.031
     11064 2011064 55226.064986  33 11.06  1.4 340.55  23.5 0.102 0.126  0.035 0.044
     11072 2011072 55323.911036  27 10.04  0.5 364.79   8.8 0.072 0.045  0.018 0.011
     11078 2011078 55213.900205  27 11.91  0.4 353.98   4.8 0.143 0.143  0.034 0.034
     11078 2011078 55385.914975  24 12.46  0.6 353.79   7.3 0.131 0.131  0.033 0.033
      1108 2001108 55223.406840  17 27.23  0.4 380.45   2.4 0.036 0.029  0.008 0.007
     11082 2011082 55222.749371  24 18.37  0.4 372.09   4.3 0.043 0.034  0.010 0.008
     11082 2011082 55395.915277  44 16.63  0.9 360.79   7.4 0.052 0.041  0.013 0.010
     11085 2011085 55359.291983  33  4.66  0.2 340.36   6.5 0.166 0.141  0.041 0.035
     11086 2011086 55390.441880  34  6.61  0.3 362.48   7.9 0.130 0.120  0.032 0.029
     11099 2011099 55285.156559  26 11.75  1.4 333.94  20.7 0.042 0.022  0.014 0.007
      1110 2001110 55372.421104  19 12.77  1.1 395.44  16.7 0.272 0.214  0.078 0.062
     11100 2011100 55387.640794  35  3.56  0.1 380.22   5.6 0.180 0.161  0.043 0.038
     11104 2011104 55396.754446  31  9.07  0.2 370.00   4.5 0.143 0.089  0.034 0.021
      1111 2001111 55358.818967  20 34.58  4.0 322.09  16.7 0.081 0.064  0.026 0.021
     11113 2011113 55236.465163  31  8.52  0.3 378.38   7.3 0.098 0.077  0.024 0.019
    111245 2111245 55242.894675  34  6.21  0.4 367.66  14.2 0.072 0.057  0.020 0.015
     11129 2011129 55323.655759  31  5.88  0.7 371.87  20.8 0.279 0.219  0.093 0.073
     11145 2011145 55330.789465  36  5.20  0.1 358.79   4.4 0.188 0.144  0.044 0.034
     11154 2011154 55335.519750  30  6.38  0.2 344.23   4.4 0.153 0.125  0.036 0.030
    111559 2111559 55229.024622  31  9.66  0.3 376.53   5.4 0.034 0.027  0.008 0.006
     11166 2011166 55316.182538  29  7.87  0.2 356.29   4.2 0.096 0.086  0.023 0.020
      1117 2001117 55268.029984  23 11.65  0.4 351.93   5.6 0.244 0.192  0.059 0.046
     11181 2011181 55331.901998  22 19.41  1.6 369.29  13.7 0.053 0.042  0.015 0.012
     11184 2011184 55366.619938  25 16.50  0.3 398.53   3.1 0.050 0.046  0.012 0.011
     11188 2011188 55219.421881  21 23.70  0.7 377.03   4.9 0.035 0.024  0.008 0.006
      1119 2001119 55365.953628  34 33.15  2.2 376.29  14.4 0.046 0.036  0.012 0.010
     11196 2011196 55331.626431  40 15.24  1.4 361.48  15.4 0.042 0.043  0.012 0.013
     11199 2011199 55392.488398  34  7.08  0.2 349.21   4.0 0.205 0.177  0.049 0.042
     11200 2011200 55395.150548  30 10.77  0.4 361.33   6.8 0.183 0.152  0.045 0.037
     11202 2011202 55371.820204  22  8.95  0.3 369.94   4.9 0.163 0.087  0.039 0.021
     11205 2011205 55341.537806  19 22.38  1.4 385.99  10.9 0.032 0.025  0.008 0.006
     11211 2011211 55305.190242  28  4.74  0.3 366.00  10.4 0.229 0.196  0.058 0.050
      1122 2001122 55343.869843  28 13.89  0.7 371.64   7.8 0.173 0.136  0.043 0.034
     11220 2011220 55399.243058  37  6.75  0.5 361.28  16.1 0.110 0.096  0.030 0.027
      1123 2001123 55237.188030  30 13.71  0.8 365.16   9.7 0.196 0.154  0.050 0.040
      1123 2001123 55407.528966  23 13.37  1.0 363.78  13.5 0.206 0.162  0.057 0.045
     11232 2011232 55363.528652  19 22.82  0.6 364.89   4.5 0.035 0.027  0.008 0.006
     11239 2011239 55270.354067  30  5.40  0.1 392.90   4.2 0.158 0.124  0.037 0.029
      1124 2001124 55259.090120  20 27.68  0.4 385.84   2.5 0.108 0.085  0.025 0.020
      1125 2001125 55240.464337  16 32.11  3.2 353.57  15.9 0.035 0.028  0.011 0.009
      1125 2001125 55410.400985  19 33.72  2.1 356.26   9.2 0.032 0.025  0.008 0.007
    112618 2112618 55384.437474  47  5.07  0.2 388.89   8.8 0.041 0.032  0.010 0.008
     11271 2011271 55322.310091  60  7.58  0.2 372.62   4.4 0.182 0.161  0.043 0.038
     11277 2011277 55289.793978  38  7.07  0.3 364.95   9.0 0.180 0.131  0.045 0.033
     11288 2011288 55404.166583  26 11.81  0.8 359.41  10.3 0.109 0.097  0.029 0.026
      1129 2001129 55270.672248  16 36.34  0.8 403.94   5.1 0.105 0.083  0.025 0.019
     11296 2011296 55219.316040  50  6.62  0.3 341.46   5.8 0.175 0.153  0.043 0.037
      1130 2001130 55215.666003  22 11.86  0.6 358.69   8.6 0.192 0.151  0.048 0.038
     11303 2011303 55286.947746  25  6.97  0.5 355.76  12.5 0.236 0.186  0.066 0.052
      1131 2001131 55243.718327  31  7.28  0.2 352.50   5.6 0.210 0.166  0.050 0.040
      1132 2001132 55248.381088  17 32.21  1.4 367.65   7.9 0.057 0.045  0.014 0.011
      1133 2001133 55403.110558  37  9.54  0.5 348.25   9.5 0.242 0.191  0.061 0.048
     11358 2011358 55409.204921  28 16.41  1.4 360.40  13.3 0.099 0.091  0.028 0.026
      1136 2001136 55232.902553  36 29.50  1.1 379.49   6.4 0.064 0.050  0.016 0.012
     11361 2011361 55244.915128  29  5.15  0.2 351.73   6.0 0.174 0.198  0.042 0.048
     11363 2011363 55244.515807  29  4.60  0.4 364.85  15.2 0.182 0.144  0.052 0.041
     11365 2011365 55236.352455  35  4.31  0.1 387.93   5.0 0.246 0.193  0.058 0.046
      1137 2001137 55310.131271  26 23.10  1.2 367.64   9.4 0.184 0.144  0.046 0.037
      1138 2001138 55212.995744  13 28.62  1.0 391.91   5.5 0.052 0.041  0.013 0.010
      1138 2001138 55379.677223  22 27.75  0.7 400.83   4.7 0.056 0.044  0.013 0.010
     11386 2011386 55254.274425  21 13.48  0.4 389.45   5.7 0.032 0.017  0.008 0.004
     11387 2011387 55403.790934  25  6.71  0.2 342.79   4.8 0.126 0.099  0.030 0.024
     11394 2011394 55233.839369  23 19.98  1.3 374.93  12.8 0.041 0.038  0.011 0.010
      1140 2001140 55241.019161  18 33.37  2.5 374.79  14.4 0.192 0.151  0.053 0.041
     11401 2011401 55344.457721  39  4.17  0.1 355.00   5.5 0.262 0.219  0.063 0.052
     11407 2011407 55393.660580  38  2.93  0.4 375.32  29.8 0.374 0.295  0.141 0.111
      1142 2001142 55400.210223  21 26.17  1.0 364.32   6.9 0.196 0.154  0.048 0.037
    114201 2114201 55384.226258  45  4.20  0.1 372.08   4.4 0.245 0.193  0.057 0.045
     11424 2011424 55249.245624  20 15.37  0.4 349.27   4.5 0.079 0.105  0.019 0.025
    114348 2114348 55210.420335  30  4.39  0.5 374.89  23.5 0.034 0.027  0.011 0.009
     11438 2011438 55226.750634  26  5.55  0.3 351.33   7.7 0.197 0.155  0.050 0.039
     11446 2011446 55389.675831  26 11.88  1.1 362.73  16.9 0.071 0.067  0.021 0.020
    114460 2114460 55411.736339  65  5.83  0.3 375.37   8.9 0.046 0.037  0.011 0.009
      1145 2001145 55412.648627  23 27.63  0.6 357.15   3.8 0.065 0.051  0.015 0.012
     11452 2011452 55340.095083  40  5.34  0.1 353.57   3.1 0.137 0.101  0.032 0.023
    114553 2114553 55215.498001  34  3.02  0.1 362.36   4.9 0.173 0.136  0.041 0.032
      1146 2001146 55400.242551  18 36.95  1.0 362.45   5.1 0.144 0.114  0.034 0.027
      1147 2001147 55278.378828  36 15.73  0.7 358.80   6.8 0.171 0.135  0.042 0.033
     11472 2011472 55366.855145  38  2.73  0.2 337.34   9.1 0.310 0.220  0.080 0.057
     11478 2011478 55356.800563  37  7.81  0.2 365.85   3.5 0.184 0.122  0.043 0.029
     11479 2011479 55317.717711  24 18.41  1.0 366.28  10.1 0.043 0.041  0.011 0.010
      1148 2001148 55256.470654  13 34.89  3.1 361.61  14.6 0.116 0.092  0.034 0.027
     11481 2011481 55217.179536  19  7.60  0.2 390.01   5.3 0.173 0.136  0.041 0.032
     11481 2011481 55387.269340  30  7.78  0.2 379.28   4.8 0.165 0.130  0.039 0.031
    114885 2114885 55236.489710  31  5.14  0.4 360.81  11.1 0.150 0.118  0.041 0.032
     11489 2011489 55364.815395  32  4.16  0.2 362.87   7.7 0.256 0.215  0.065 0.054
     11497 2011497 55242.376230  25  9.10  0.4 356.71   7.8 0.176 0.166  0.043 0.041
      1150 2001150 55316.330897  31  8.07  1.0 367.29  23.7 0.223 0.176  0.076 0.060
     11500 2011500 55399.287739  51  0.85  0.0 328.88   6.0 0.116 0.091  0.028 0.022
     11503 2011503 55411.767588  54  5.55  0.2 381.03   6.0 0.190 0.144  0.046 0.035
      1152 2001152 55212.683058  19 18.42  0.6 365.11   5.6 0.174 0.137  0.041 0.033
      1152 2001152 55387.539592  23 19.74  0.6 362.25   5.7 0.152 0.119  0.036 0.028
    115299 2115299 55297.477754  24  9.88  0.5 371.92   9.9 0.034 0.027  0.009 0.007
      1153 2001153 55241.667967  27 11.34  0.6 359.34   9.2 0.186 0.147  0.047 0.037
     11542 2011542 55275.534622  15 32.51  2.1 394.65  12.4 0.041 0.038  0.011 0.010
     11544 2011544 55346.479413  32  5.33  0.3 376.47   9.5 0.224 0.130  0.057 0.033
     11549 2011549 55224.770935  32 10.92  0.2 356.30   3.1 0.192 0.151  0.045 0.035
     11549 2011549 55406.250392  21 11.95  0.2 371.90   3.1 0.160 0.126  0.037 0.029
      1155 2001155 55303.163537  25 14.51  0.5 358.42   6.7 0.131 0.103  0.031 0.025
     11550 2011550 55257.686728  28  6.21  0.5 367.23  13.5 0.266 0.209  0.074 0.058
      1156 2001156 55396.436190  24  9.28  0.3 375.43   5.8 0.211 0.166  0.051 0.040
     11569 2011569 55327.098817  28 24.98  1.4 400.41  13.6 0.040 0.032  0.010 0.008
     11576 2011576 55317.074624  23  9.95  0.2 361.41   3.9 0.075 0.059  0.018 0.014
      1158 2001158 55229.371461  21 23.49  0.9 357.25   6.5 0.142 0.112  0.035 0.027
      1158 2001158 55401.070030  21 22.78  0.5 354.91   3.7 0.151 0.119  0.036 0.028
     11590 2011590 55336.321623  21 16.87  0.2 390.91   2.5 0.037 0.030  0.009 0.007
     11596 2011596 55351.286454  66  7.06  0.3 401.56   8.7 0.049 0.038  0.012 0.009
      1160 2001160 55250.707502  20 17.24  1.7 350.43  16.1 0.139 0.109  0.042 0.033
      1161 2001161 55295.094476  23 24.88  0.7 388.28   4.7 0.089 0.070  0.021 0.017
      1162 2001162 55225.291772  16 45.11  3.3 389.77  13.7 0.128 0.101  0.035 0.027
      1164 2001164 55224.012787  27  8.61  0.3 360.90   8.4 0.163 0.128  0.040 0.031
     11674 2011674 55226.978422  31  4.15  0.2 376.21   6.3 0.194 0.153  0.047 0.037
     11682 2011682 55302.805711  32  5.40  0.3 348.28  10.3 0.186 0.181  0.049 0.048
      1169 2001169 55219.474907  25  9.18  0.5 330.16   7.2 0.148 0.116  0.037 0.029
      1169 2001169 55388.862312  29  9.11  0.6 337.33   9.4 0.150 0.118  0.040 0.032
     11699 2011699 55324.084618  36  6.87  0.5 355.23  12.3 0.195 0.160  0.054 0.044
      1170 2001170 55217.534524  22 11.96  0.1 385.42   2.0 0.152 0.120  0.035 0.028
      1170 2001170 55379.908334  27 12.68  0.2 376.93   2.6 0.136 0.107  0.032 0.025
     11726 2011726 55376.305173  30 18.14  3.1 330.91  23.2 0.048 0.054  0.019 0.022
     11734 2011734 55332.161672  27  9.48  1.1 362.46  19.9 0.193 0.210  0.063 0.069
      1174 2001174 55235.995567  25 21.85  0.9 367.24   6.4 0.091 0.072  0.022 0.018
      1175 2001175 55326.470454  18 30.34  1.1 358.39   6.3 0.187 0.147  0.045 0.035
    117716 2117716 55344.883208  80  5.59  0.1 395.48   2.4 0.098 0.077  0.023 0.018
      1178 2001178 55351.654851  21 21.05  1.3 377.19  12.4 0.059 0.046  0.015 0.012
     11786 2011786 55399.922412  27 11.16  2.1 320.79  25.6 0.080 0.067  0.035 0.030
     11788 2011788 55387.094558  40  2.94  0.2 358.70   9.3 0.188 0.136  0.049 0.035
      1179 2001179 55222.870962  22 15.37  0.2 396.42   2.8 0.054 0.043  0.013 0.010
     11796 2011796 55322.478055  57  9.26  0.9 363.97  18.7 0.035 0.045  0.011 0.014
      1181 2001181 55350.156404  19 23.45  0.6 362.22   4.6 0.095 0.075  0.023 0.018
      1182 2001182 55335.103561  24 14.53  2.1 363.81  26.3 0.185 0.145  0.068 0.054
     11822 2011822 55403.786732  41  4.98  0.4 352.41  13.3 0.223 0.151  0.062 0.042
     11823 2011823 55334.703684  38  4.16  0.5 356.86  21.8 0.220 0.156  0.074 0.053
     11825 2011825 55359.324022  27 20.45  0.9 367.04   8.3 0.050 0.038  0.012 0.009
      1183 2001183 55233.273815  16 25.24  0.3 396.62   2.0 0.030 0.024  0.007 0.006
     11832 2011832 55355.204831  46  4.01  0.2 357.63   6.4 0.165 0.124  0.040 0.030
    118337 2118337 55244.019712  35  3.41  0.2 355.38   9.5 0.184 0.145  0.047 0.037
      1184 2001184 55205.271089  15 13.66  0.2 361.92   2.6 0.325 0.256  0.076 0.060
     11847 2011847 55350.343780  27 11.53  0.2 334.90   2.3 0.049 0.049  0.011 0.011
      1185 2001185 55307.389629  22 13.34  0.4 355.19   5.3 0.159 0.125  0.038 0.030
     11852 2011852 55352.616310  64  7.51  0.2 370.18   3.5 0.185 0.162  0.043 0.038
     11860 2011860 55369.769558  25 13.20  0.8 373.15  11.1 0.053 0.042  0.014 0.011
     11861 2011861 55378.244986  22 19.44  3.1 346.05  26.1 0.139 0.155  0.055 0.061
      1187 2001187 55339.374294  20 34.34  3.7 393.88  24.4 0.035 0.028  0.011 0.009
     11875 2011875 55367.067754  25 25.38  1.1 378.10   6.9 0.039 0.027  0.010 0.007
      1188 2001188 55214.601466  20 14.04  1.7 357.47  17.6 0.205 0.162  0.068 0.053
      1188 2001188 55380.652792  27 15.34  1.3 355.32  13.8 0.172 0.135  0.049 0.039
     11906 2011906 55297.720342  30  5.91  0.2 373.17   7.5 0.213 0.168  0.052 0.041
     11909 2011909 55345.400283  21 17.98  0.8 378.37   7.4 0.044 0.046  0.011 0.011
     11911 2011911 55338.121817  16 29.31  0.7 397.25   4.4 0.034 0.033  0.008 0.008
     11919 2011919 55395.166507  40  3.08  0.3 371.68  19.5 0.342 0.269  0.110 0.086
     11927 2011927 55375.240929  33  9.45  0.3 348.83   5.0 0.163 0.155  0.039 0.037
     11928 2011928 55290.802743  31  9.16  0.3 363.14   5.6 0.095 0.075  0.023 0.018
      1193 2001193 55410.547736  50 13.78  0.7 378.11   8.8 0.157 0.124  0.040 0.031
     11932 2011932 55234.944476  31  7.03  0.3 365.52   8.1 0.140 0.095  0.035 0.024
     11933 2011933 55302.744340  31 11.48  0.7 345.16   8.9 0.093 0.073  0.024 0.019
      1194 2001194 55349.675386  18 44.99  1.8 398.99   9.3 0.045 0.036  0.011 0.009
     11941 2011941 55412.002796  60  5.75  0.2 312.02   4.1 0.104 0.076  0.025 0.018
     11952 2011952 55215.165104  25  4.68  0.7 342.64  23.1 0.175 0.138  0.064 0.051
     11987 2011987 55328.724847  34 15.50  0.5 389.33   6.3 0.043 0.034  0.010 0.008
      1199 2001199 55389.735170  19 35.51  1.8 385.46   9.5 0.107 0.084  0.027 0.021
    119905 2119905 55270.344362  41  6.06  0.5 377.56  16.2 0.041 0.032  0.011 0.009
     11999 2011999 55370.267080  31  6.62  0.2 378.99   4.0 0.097 0.076  0.023 0.018
     12008 2012008 55394.244578  39  4.59  0.3 335.81  11.6 0.474 0.373  0.130 0.103
      1206 2001206 55239.195434  26 16.27  1.6 362.11  15.0 0.157 0.124  0.048 0.038
     12064 2012064 55216.320871  22  7.08  0.5 373.48  10.3 0.197 0.206  0.052 0.054
     12083 2012083 55299.702815  29  4.00  0.2 359.56   8.5 0.226 0.181  0.058 0.046
     12084 2012084 55312.933598  32  5.81  0.2 382.17   6.9 0.214 0.175  0.052 0.043
      1209 2001209 55254.243725  24 33.37  1.3 346.05   5.8 0.081 0.064  0.020 0.015
     12096 2012096 55345.725161  29  7.84  0.3 355.19   5.4 0.165 0.113  0.040 0.027
     12097 2012097 55366.854536  36  4.30  0.4 363.71  17.2 0.300 0.244  0.089 0.072
      1210 2001210 55324.772091  18 42.46  3.4 360.49  14.9 0.093 0.073  0.026 0.021
     12109 2012109 55261.813693  20 15.15  0.5 370.26   6.2 0.073 0.047  0.017 0.011
    121096 2121096 55395.250296  60  4.30  0.5 377.91  23.7 0.038 0.030  0.013 0.010
     12114 2012114 55383.956177  27 17.93  0.7 377.60   7.5 0.031 0.026  0.008 0.006
    121193 2121193 55369.063076  62  3.37  0.1 362.77   4.9 0.202 0.159  0.048 0.038
      1213 2001213 55277.115661  24 34.63  2.4 370.89  12.9 0.050 0.039  0.013 0.010
      1215 2001215 55215.100720  22 16.19  1.5 349.38  15.7 0.245 0.193  0.073 0.058
    121514 2121514 55280.212562  49  2.77  0.1 373.78   8.7 0.031 0.024  0.008 0.006
     12167 2012167 55388.271093  33  4.33  0.2 350.68   6.0 0.190 0.145  0.046 0.035
    121711 2121711 55386.769706  33 11.32  0.3 373.03   4.9 0.038 0.030  0.009 0.007
     12172 2012172 55368.366928  32  4.56  0.2 370.85   8.1 0.298 0.255  0.076 0.065
    121758 2121758 55412.052900  31  9.52  0.4 367.70   8.9 0.035 0.028  0.009 0.007
      1218 2001218 55265.735511  23  6.53  0.2 348.53   4.0 0.209 0.165  0.050 0.039
     12194 2012194 55364.732166  33  5.50  0.1 377.80   2.7 0.175 0.181  0.041 0.042
     12199 2012199 55347.756643  34  5.36  0.2 376.42   5.1 0.210 0.220  0.050 0.053
      1220 2001220 55309.146728  35 20.54  2.3 374.02  20.0 0.091 0.071  0.029 0.023
     12209 2012209 55246.137538  24  8.08  0.5 341.28   9.2 0.162 0.127  0.043 0.034
     12214 2012214 55370.328245  19 26.53  1.1 368.74   8.6 0.043 0.043  0.011 0.010
     12218 2012218 55314.618502  34  5.90  0.2 358.00   6.0 0.193 0.152  0.047 0.037
    122200 2122200 55327.752951  30  3.15  0.1 361.08   5.6 0.190 0.149  0.045 0.036
     12232 2012232 55223.026133  25  6.27  0.8 407.39  25.6 0.187 0.179  0.063 0.060
     12232 2012232 55407.121589  31  6.77  0.5 395.46  17.3 0.161 0.154  0.045 0.043
    122379 2122379 55209.616578  25  9.78  0.2 387.66   3.3 0.056 0.044  0.013 0.010
      1224 2001224 55235.302272  18 16.38  0.6 376.13   8.4 0.155 0.122  0.038 0.030
      1224 2001224 55404.244964  19 16.49  0.4 362.62   3.9 0.153 0.120  0.036 0.028
      1225 2001225 55374.221524  28 10.68  0.4 354.82   7.0 0.218 0.171  0.053 0.042
      1226 2001226 55337.985867  19 13.34  1.1 362.42  14.0 0.127 0.100  0.036 0.029
     12268 2012268 55357.972666  29  7.56  0.2 375.14   3.8 0.131 0.111  0.031 0.026
    122683 2122683 55351.328624  28  9.67  0.3 396.19   7.2 0.027 0.021  0.007 0.005
     12281 2012281 55331.959919  16 18.29  0.5 374.47   5.5 0.037 0.039  0.009 0.009
     12282 2012282 55328.879998  35  7.40  0.2 372.90   5.0 0.182 0.154  0.043 0.037
     12283 2012283 55242.209193  21 15.29  0.9 378.40  11.7 0.035 0.038  0.009 0.010
    122842 2122842 55323.900765  28  7.44  0.4 382.14   9.4 0.056 0.044  0.014 0.011
     12290 2012290 55313.258671  36  3.88  0.4 373.47  23.3 0.212 0.228  0.068 0.073
     12300 2012300 55386.685274  32  4.79  0.2 350.76   7.2 0.185 0.163  0.046 0.041
     12316 2012316 55396.949490  22 20.66  0.7 367.72   6.0 0.048 0.044  0.012 0.010
      1232 2001232 55362.380911  19 42.19  1.9 388.58   8.5 0.072 0.057  0.018 0.014
      1233 2001233 55237.599384  17 38.64  2.7 374.97  14.4 0.028 0.022  0.008 0.006
     12334 2012334 55244.181302  34  5.27  0.6 371.06  21.0 0.147 0.132  0.046 0.042
     12338 2012338 55274.933266  31  4.47  0.2 372.02   5.9 0.255 0.231  0.062 0.056
     12340 2012340 55374.946460  34  4.57  0.4 360.27  16.0 0.250 0.215  0.073 0.063
      1235 2001235 55339.435794  42  3.77  0.2 367.54   8.8 0.659 0.519  0.170 0.134
     12358 2012358 55378.433709  26 12.49  0.1 391.64   2.1 0.039 0.040  0.009 0.009
    123583 2123583 55252.034876  32 11.13  0.3 368.22   5.0 0.033 0.026  0.008 0.006
     12376 2012376 55396.117196  79  5.88  0.2 353.98   6.7 0.217 0.124  0.052 0.030
      1238 2001238 55252.997639  17 21.89  1.8 390.99  17.7 0.049 0.039  0.014 0.011
     12387 2012387 55210.628028  22 11.96  0.4 358.59   4.8 0.100 0.099  0.024 0.024
      1239 2001239 55285.849134  22 19.40  0.3 385.06   2.8 0.048 0.038  0.011 0.009
     12424 2012424 55366.919122  57  6.94  0.5 383.54  13.4 0.182 0.115  0.050 0.032
     12428 2012428 55251.185694  27  7.63  0.3 374.33   8.8 0.212 0.103  0.052 0.025
      1245 2001245 55371.986917  19 33.08  2.2 381.36  12.6 0.164 0.129  0.044 0.035
     12453 2012453 55225.727094  37  8.12  0.3 352.72   6.7 0.138 0.109  0.033 0.026
      1246 2001246 55252.873793  21 21.01  0.4 382.49   3.7 0.168 0.133  0.039 0.031
     12465 2012465 55373.931013  38  5.76  0.7 370.04  22.4 0.055 0.049  0.018 0.016
      1249 2001249 55380.670944  25 13.82  1.6 386.61  24.2 0.250 0.197  0.081 0.064
     12504 2012504 55329.961281  30  3.97  0.3 372.39  16.1 0.224 0.164  0.064 0.047
      1251 2001251 55351.935443  28 15.61  1.1 343.57   9.8 0.334 0.263  0.091 0.072
     12518 2012518 55224.855051  30  5.18  0.2 370.80   5.3 0.192 0.194  0.046 0.047
      1252 2001252 55381.444821  41 22.28  0.7 379.38   5.5 0.169 0.133  0.040 0.032
     12521 2012521 55306.480980  35  6.06  0.4 352.63   9.9 0.194 0.148  0.050 0.038
      1253 2001253 55401.783345  21 23.40  0.6 387.65   6.0 0.046 0.036  0.011 0.009
     12532 2012532 55400.027096  30  8.13  0.5 345.06   9.2 0.154 0.179  0.040 0.046
      1254 2001254 55251.175466  15 51.66  2.2 414.28   6.9 0.037 0.029  0.009 0.007
     12559 2012559 55388.765018  18 34.21  1.0 390.53   5.1 0.033 0.030  0.008 0.007
     12574 2012574 55300.666070  26  8.53  0.2 383.62   3.8 0.145 0.117  0.034 0.028
     12582 2012582 55208.563347  16  5.72  0.5 346.31  15.8 0.166 0.220  0.048 0.064
     12591 2012591 55350.676217  54  3.94  0.3 367.34  11.8 0.296 0.233  0.079 0.062
      1260 2001260 55233.054112  47 15.67  0.2 328.69   1.9 0.075 0.059  0.017 0.014
      1261 2001261 55241.948033  19 35.58  1.0 385.21   4.9 0.043 0.034  0.010 0.008
     12629 2012629 55372.921890  38  7.06  0.2 385.75   4.3 0.079 0.050  0.019 0.012
    126386 2126386 55344.591482  43  5.30  0.2 372.96   7.5 0.082 0.065  0.020 0.016
      1265 2001265 55309.489402  21 22.90  0.6 372.85   4.4 0.105 0.082  0.025 0.019
     12690 2012690 55243.300121  28 17.88  0.4 384.02   3.9 0.082 0.069  0.019 0.016
     12693 2012693 55371.693681  28  8.96  0.2 383.36   4.5 0.201 0.166  0.047 0.039
     12696 2012696 55352.715180  52 10.92  0.6 354.82   9.2 0.054 0.040  0.014 0.010
      1272 2001272 55388.736762  31  7.97  0.3 353.54   6.1 0.174 0.137  0.042 0.033
     12727 2012727 55286.875992  31  4.83  0.4 319.81  13.5 0.188 0.148  0.055 0.044
    127275 2127275 55361.343201  32  3.37  0.4 341.52  19.8 0.140 0.110  0.044 0.035
    127280 2127280 55365.999025  70  3.48  0.1 341.96   5.3 0.178 0.140  0.043 0.034
      1273 2001273 55393.998125  37  7.86  0.2 358.63   4.5 0.194 0.153  0.046 0.036
     12731 2012731 55392.279601  31  5.38  0.2 377.84   7.4 0.200 0.203  0.049 0.050
     12735 2012735 55368.815467  38  5.74  0.1 360.07   3.1 0.152 0.137  0.035 0.032
     12736 2012736 55284.232810  33  4.02  0.3 376.15  12.9 0.235 0.156  0.063 0.042
      1274 2001274 55312.189867  25 10.68  0.3 382.40   6.7 0.267 0.210  0.064 0.050
     12740 2012740 55334.646599  24 10.40  0.3 374.51   3.9 0.165 0.152  0.039 0.036
     12753 2012753 55212.552698  24  8.10  1.1 359.22  22.9 0.201 0.156  0.070 0.055
     12753 2012753 55391.711477  34  8.45  0.9 361.71  18.0 0.184 0.143  0.057 0.044
     12756 2012756 55304.132518  29  8.29  0.5 340.84  10.0 0.154 0.144  0.040 0.038
    127773 2127773 55355.673419  25 11.31  0.5 399.60   9.4 0.024 0.019  0.006 0.005
      1278 2001278 55307.595380  40 22.84  0.8 380.62   6.9 0.152 0.120  0.037 0.029
    127853 2127853 55356.311903  36  4.14  0.2 396.39   7.2 0.047 0.037  0.011 0.009
      1279 2001279 55356.462218  31  7.51  0.1 376.14   2.9 0.413 0.325  0.096 0.076
      1283 2001283 55269.726135  13 34.94  1.9 389.10  10.3 0.095 0.075  0.024 0.019
     12836 2012836 55361.262742  40  3.26  0.1 370.47   6.8 0.249 0.183  0.061 0.045
     12856 2012856 55244.615978  38  5.20  0.3 359.13   8.3 0.180 0.141  0.045 0.035
      1286 2001286 55356.806511  17 24.83  2.1 370.37  15.8 0.113 0.089  0.032 0.025
      1287 2001287 55257.261543  20 26.32  2.1 363.11  13.7 0.087 0.068  0.024 0.019
      1288 2001288 55388.857797  18 36.18  2.8 388.70  14.7 0.034 0.027  0.009 0.007
     12882 2012882 55390.350632  18 21.02  0.3 388.56   2.7 0.044 0.031  0.010 0.007
     12907 2012907 55253.391230  28 10.04  1.5 375.06  29.5 0.061 0.058  0.023 0.022
     12908 2012908 55304.446433  29  7.68  0.5 370.00  11.1 0.194 0.162  0.052 0.043
      1291 2001291 55218.004041  17 29.14  4.6 363.79  25.7 0.140 0.110  0.054 0.043
      1291 2001291 55386.472304  17 36.63  6.1 322.61  21.1 0.089 0.070  0.036 0.028
     12914 2012914 55297.674010  23 10.86  0.2 384.17   2.9 0.108 0.075  0.025 0.017
     12915 2012915 55313.932503  31  6.76  0.4 352.06  10.1 0.150 0.118  0.040 0.031
      1292 2001292 55372.331842  27 16.07  0.4 368.85   4.2 0.185 0.145  0.043 0.034
     12923 2012923 55381.695187  31  2.35  0.1 318.09   4.6 0.161 0.109  0.038 0.026
      1294 2001294 55355.870647  17 44.70  1.1 363.28   3.9 0.046 0.036  0.011 0.008
     12947 2012947 55262.988085  31  3.83  0.2 352.57   7.8 0.213 0.168  0.054 0.042
      1295 2001295 55354.095123  19 49.35  2.5 410.19  11.6 0.037 0.029  0.009 0.007
      1296 2001296 55388.464365  17 30.89  1.4 355.32   7.6 0.036 0.029  0.009 0.007
     12963 2012963 55405.850020  33  4.45  0.2 373.96   8.3 0.237 0.232  0.060 0.059
     12965 2012965 55326.473973  41  5.98  0.5 375.67  15.0 0.214 0.170  0.060 0.048
      1297 2001297 55327.664255  19 26.72  1.0 371.67   6.8 0.103 0.081  0.025 0.020
      1299 2001299 55215.713341  16 18.12  1.6 358.43  14.4 0.131 0.103  0.038 0.030
     12995 2012995 55314.947542  40  5.26  0.2 345.77   4.4 0.181 0.097  0.043 0.023
      1300 2001300 55319.539149  18 30.73  0.4 394.86   1.8 0.048 0.038  0.011 0.009
     13006 2013006 55205.673693  18  5.89  0.2 355.20   4.7 0.152 0.137  0.036 0.033
     13009 2013009 55331.335738  29  6.83  0.6 366.16  16.1 0.202 0.131  0.060 0.039
      1301 2001301 55359.286047  17 29.11  3.0 347.97  16.2 0.056 0.044  0.017 0.014
     13010 2013010 55242.197867  17 20.86  0.4 374.09   3.6 0.043 0.033  0.010 0.008
     13018 2013018 55389.328940  30  8.98  0.8 353.81  15.5 0.180 0.134  0.054 0.040
     13019 2013019 55400.826596  22  7.99  0.2 363.96   4.6 0.161 0.090  0.038 0.021
     13029 2013029 55276.355125  19 15.05  0.9 376.16  13.7 0.041 0.037  0.011 0.010
     13035 2013035 55216.830377  13 33.84  2.1 381.13   9.6 0.027 0.021  0.007 0.006
     13048 2013048 55313.092318  33  9.83  0.6 385.13  11.7 0.030 0.023  0.008 0.006
      1305 2001305 55303.426270  17 29.09  0.6 346.03   2.7 0.114 0.089  0.027 0.021
     13050 2013050 55401.153820  28  6.84  0.2 363.87   5.6 0.154 0.127  0.037 0.031
      1307 2001307 55252.903219  29 10.96  0.5 360.32   7.5 0.177 0.139  0.044 0.035
     13072 2013072 55214.478444  26  5.77  0.2 354.04   5.4 0.123 0.097  0.029 0.023
    130871 2130871 55275.502600  35  3.42  0.3 351.19  15.4 0.260 0.204  0.075 0.059
     13093 2013093 55299.107208  24 12.86  0.2 370.23   2.8 0.102 0.002  0.024 0.001
     13096 2013096 55323.447721  33 24.79  1.9 367.98  12.8 0.042 0.040  0.012 0.011
       131 2000131 55322.891571  34 34.06  1.9 380.65  13.5 0.156 0.123  0.040 0.031
      1310 2001310 55216.384492  17 14.81  0.7 368.84   9.2 0.188 0.148  0.047 0.037
      1310 2001310 55380.510827  30 14.60  0.5 370.15   5.7 0.193 0.152  0.047 0.037
      1311 2001311 55357.957392  32 11.47  0.7 400.25  12.0 0.131 0.103  0.034 0.027
     13110 2013110 55342.735158  43  5.35  0.3 369.12   8.8 0.175 0.137  0.045 0.035
    131125 2131125 55406.764402  43  4.93  0.1 384.89   2.9 0.069 0.054  0.016 0.013
     13138 2013138 55363.448642  36  8.60  0.3 374.03   8.2 0.079 0.062  0.019 0.015
    131702 2131702 55339.982238 116  2.63  0.1 353.22   4.2 0.333 0.262  0.078 0.062
      1318 2001318 55204.050972  11 15.22  0.4 363.97   4.3 0.088 0.069  0.021 0.016
      1319 2001319 55233.565707  19 29.91  1.0 356.51   5.0 0.107 0.084  0.026 0.020
     13195 2013195 55333.132091  39  5.13  0.2 352.88   8.4 0.197 0.170  0.049 0.042
      1320 2001320 55296.346765  18 45.07  1.3 364.39   5.2 0.037 0.029  0.009 0.007
      1322 2001322 55398.743559  32 11.59  0.1 390.80   1.9 0.147 0.115  0.034 0.027
     13249 2013249 55235.384389  19 26.23  1.1 380.33   9.0 0.040 0.046  0.010 0.011
      1325 2001325 55214.514794  26 12.61  0.6 380.24   8.3 0.144 0.113  0.036 0.028
      1325 2001325 55378.871755  27 11.10  1.0 376.49  13.4 0.186 0.146  0.053 0.042
      1327 2001327 55244.811381  17 24.67  1.4 385.13  11.1 0.039 0.031  0.010 0.008
    133048 2133048 55329.716086  54  5.42  0.1 374.11   3.0 0.042 0.033  0.010 0.008
      1332 2001332 55366.075968  29 56.09  2.5 374.89   8.0 0.031 0.024  0.008 0.006
     13325 2013325 55351.184618  30  4.30  0.4 353.62  14.9 0.199 0.135  0.058 0.039
     13340 2013340 55345.055604  27  9.35  0.2 384.93   4.1 0.037 0.028  0.009 0.007
     13345 2013345 55228.773277  26 10.87  0.4 381.73   6.8 0.081 0.066  0.020 0.016
      1335 2001335 55205.120895  18  8.19  0.7 375.31  14.2 0.175 0.138  0.050 0.039
      1335 2001335 55369.673147  27  7.00  1.3 368.61  30.2 0.240 0.189  0.104 0.082
     13351 2013351 55319.609633  34  3.88  0.3 376.37  15.6 0.459 0.370  0.132 0.107
     13359 2013359 55313.689246  31  7.48  0.3 367.86   5.8 0.169 0.129  0.041 0.031
      1336 2001336 55251.145920  16 24.33  0.4 398.17   2.9 0.161 0.127  0.037 0.029
     13361 2013361 55328.308168  36  4.27  0.1 382.87   5.1 0.238 0.188  0.057 0.045
     13376 2013376 55302.524341  21 13.78  0.8 373.90  10.9 0.047 0.032  0.012 0.008
     13377 2013377 55272.601743  22 10.63  0.3 388.85   4.8 0.101 0.080  0.024 0.019
     13378 2013378 55281.047680  18 14.50  1.6 372.48  20.0 0.098 0.094  0.031 0.030
      1338 2001338 55268.279146  24  8.81  0.4 346.15   7.7 0.188 0.148  0.047 0.037
     13380 2013380 55381.105981  36  4.24  0.1 350.19   5.2 0.198 0.226  0.047 0.054
     13384 2013384 55224.716181  28 12.92  1.1 360.16  14.6 0.102 0.089  0.030 0.026
     13386 2013386 55231.273573  24 14.43  0.3 395.32   3.6 0.087 0.067  0.020 0.016
     13388 2013388 55334.572123  34  9.33  0.5 378.91   9.5 0.217 0.232  0.055 0.059
      1339 2001339 55395.499707  34 29.21  2.0 359.14  11.5 0.096 0.076  0.026 0.020
     13390 2013390 55360.724360  30  8.46  0.4 355.21   7.5 0.157 0.111  0.039 0.028
      1340 2001340 55243.708359  19 33.64  1.7 360.96   8.8 0.050 0.040  0.013 0.010
     13416 2013416 55367.632799  26 15.19  0.4 373.63   5.7 0.048 0.038  0.011 0.009
     13418 2013418 55376.172475  39  4.11  0.4 354.70  15.3 0.213 0.207  0.061 0.060
     13420 2013420 55316.868680  23 12.54  0.1 385.89   1.8 0.066 0.052  0.015 0.012
     13426 2013426 55213.522853  30  6.50  0.1 366.72   2.2 0.034 0.027  0.008 0.006
      1344 2001344 55356.819789  29  6.28  0.4 357.54  10.9 0.307 0.242  0.082 0.065
     13453 2013453 55246.817204  26 13.10  0.6 366.69   7.0 0.040 0.040  0.010 0.010
      1346 2001346 55349.696986  27 16.05  0.5 356.29   4.3 0.187 0.147  0.044 0.035
      1348 2001348 55376.416578  32 19.30  0.9 365.72   7.7 0.177 0.139  0.044 0.035
     13487 2013487 55318.326499  36 10.22  0.2 379.97   2.8 0.132 0.127  0.031 0.030
     13488 2013488 55303.431803  25 16.32  1.1 374.39  10.9 0.103 0.081  0.027 0.021
      1349 2001349 55234.118045  21 30.51  3.1 337.07  13.8 0.114 0.090  0.035 0.028
      1350 2001350 55262.100860  35 25.22  1.6 355.02  10.4 0.143 0.113  0.038 0.030
     13508 2013508 55267.231809  21  5.09  0.6 359.14  18.7 0.246 0.193  0.081 0.064
      1352 2001352 55229.684769  23 23.81  1.3 364.20   9.4 0.101 0.080  0.026 0.020
      1352 2001352 55402.905550  25 22.83  1.6 363.79  12.3 0.110 0.087  0.030 0.023
     13520 2013520 55361.988004  30  8.05  0.1 382.86   2.7 0.129 0.112  0.030 0.026
     13530 2013530 55263.548988  28  5.05  0.6 332.37  17.2 0.200 0.222  0.063 0.071
     13538 2013538 55374.803949  35  5.36  0.4 361.28  13.4 0.209 0.178  0.057 0.048
     13542 2013542 55204.917741  26  4.95  0.1 375.08   3.9 0.206 0.209  0.049 0.049
      1355 2001355 55232.398425  33  4.85  0.1 337.18   3.0 0.478 0.376  0.112 0.088
     13555 2013555 55308.556427  24 15.70  1.4 358.14  14.5 0.036 0.031  0.010 0.009
     13557 2013557 55250.246741  28  7.24  0.3 373.03   7.9 0.164 0.128  0.040 0.031
     13561 2013561 55205.046953  14 22.29  0.3 400.70   2.6 0.035 0.034  0.008 0.008
     13575 2013575 55270.816916  32  7.98  0.2 375.40   5.7 0.042 0.033  0.010 0.008
     13593 2013593 55370.051075  29  5.27  0.5 370.35  16.6 0.161 0.128  0.046 0.037
      1360 2001360 55250.392734  25 34.16  1.1 400.22   4.8 0.037 0.029  0.009 0.007
      1361 2001361 55263.191574  26 35.25  1.3 377.20   6.2 0.054 0.043  0.013 0.010
     13611 2013611 55317.892695  32  5.02  0.4 353.85  11.7 0.196 0.160  0.055 0.044
     13621 2013621 55300.211965  25 11.25  0.2 370.33   3.4 0.096 0.076  0.023 0.018
     13628 2013628 55284.886891  33  4.52  0.5 365.86  21.8 0.209 0.173  0.068 0.056
      1364 2001364 55301.509444  20 24.66  0.9 378.54   6.3 0.139 0.109  0.033 0.026
     13643 2013643 55371.580366  31  8.76  0.9 371.78  16.1 0.156 0.134  0.048 0.041
      1367 2001367 55386.349968  30 11.02  0.5 378.06   8.5 0.208 0.164  0.052 0.041
      1368 2001368 55275.025621  22 23.70  1.7 350.28  12.4 0.131 0.103  0.036 0.028
     13696 2013696 55205.794789  15  3.97  0.4 384.63  18.7 0.297 0.234  0.088 0.069
     13698 2013698 55322.121229  68  5.92  0.4 374.64  11.4 0.232 0.195  0.061 0.051
     13709 2013709 55210.693852  28  4.16  0.3 366.61  12.8 0.250 0.034  0.066 0.009
      1371 2001371 55369.692562  19 30.95  0.6 373.94   3.6 0.034 0.026  0.008 0.006
     13727 2013727 55314.085399  36  5.33  0.1 356.66   4.6 0.173 0.184  0.041 0.043
      1373 2001373 55335.361869  25 23.47  0.5 356.27   3.2 0.078 0.061  0.018 0.014
    137444 2137444 55208.577868  14  3.51  0.5 366.29  28.3 0.206 0.162  0.073 0.058
      1375 2001375 55226.746081  20 15.85  0.5 363.26   5.4 0.172 0.135  0.041 0.032
      1375 2001375 55402.114008  26 16.62  0.4 364.48   4.6 0.156 0.123  0.037 0.029
     13754 2013754 55283.963444  30 10.89  0.2 389.06   3.5 0.171 0.141  0.040 0.033
      1377 2001377 55224.744658  30  7.40  0.5 352.20  10.4 0.200 0.157  0.054 0.042
      1378 2001378 55335.451573  20 24.53  1.7 353.62  13.9 0.034 0.027  0.009 0.007
    137805 2137805 55223.409500  15  4.75  0.1 301.75   2.0 0.017 0.013  0.004 0.003
     13788 2013788 55402.794370  35  9.19  0.5 369.33  10.4 0.070 0.085  0.018 0.022
      1379 2001379 55405.016986  20 20.67  1.8 378.18  16.7 0.177 0.139  0.051 0.040
      1380 2001380 55335.019179  20 24.73  0.8 379.66   6.1 0.051 0.040  0.012 0.010
      1381 2001381 55258.702487  18 22.11  2.0 362.53  17.2 0.040 0.031  0.012 0.009
     13815 2013815 55243.516579  27 19.62  0.6 362.04   4.8 0.046 0.037  0.011 0.009
      1383 2001383 55396.116584  21 23.84  0.6 401.55   4.2 0.044 0.034  0.010 0.008
     13832 2013832 55351.586446  29 37.91  1.2 428.11   5.0 0.059 0.056  0.014 0.013
    138359 2138359 55392.551100  30  1.00  0.0 281.23   4.3 0.122 0.096  0.029 0.023
     13839 2013839 55382.368561  49  6.67  0.2 375.67   5.2 0.188 0.154  0.045 0.037
     13859 2013859 55261.633857  32 16.56  0.4 394.67   5.6 0.076 0.063  0.018 0.015
      1388 2001388 55246.263741  18 26.31  1.5 361.23   9.1 0.099 0.078  0.025 0.020
      1389 2001389 55312.440166  19 18.39  1.3 357.90  12.8 0.120 0.094  0.032 0.025
     13902 2013902 55357.900514  31  4.71  0.6 362.04  22.2 0.219 0.176  0.073 0.059
    139021 2139021 55407.980605  42  2.42  0.1 388.52   7.6 0.216 0.170  0.052 0.041
      1391 2001391 55285.689956  21 12.73  0.9 365.10  13.7 0.190 0.149  0.052 0.041
    139289 2139289 55270.651842   8  2.30  0.0 300.00   1.9 0.028 0.022  0.007 0.005
    139330 2139330 55365.389642  40  5.24  0.3 357.31   9.1 0.050 0.039  0.012 0.010
     13942 2013942 55297.713900  28  7.29  0.5 375.21  13.1 0.195 0.207  0.053 0.056
      1395 2001395 55263.097165  30 24.50  1.3 379.56  10.5 0.071 0.056  0.018 0.014
      1397 2001397 55355.439613  19 22.43  0.9 378.10   7.1 0.094 0.074  0.023 0.018
     13977 2013977 55227.382064  26 10.62  0.3 338.50   4.5 0.162 0.131  0.039 0.031
      1399 2001399 55261.359010  33  5.68  0.2 357.46   4.4 0.195 0.154  0.046 0.036
      1401 2001401 55335.713814  41 10.71  0.4 373.23   5.6 0.223 0.175  0.054 0.042
    140158 2140158 55372.323852  16  0.62  0.0 328.80   6.8 0.195 0.153  0.047 0.037
      1402 2001402 55370.779269  24 14.05  0.1 395.68   2.1 0.061 0.048  0.014 0.011
     14044 2014044 55387.131542  36  4.23  0.4 347.22  15.3 0.210 0.184  0.063 0.055
      1405 2001405 55313.411555  30  7.68  0.5 363.64   9.9 0.259 0.204  0.068 0.053
      1408 2001408 55385.125561  21 39.80  0.9 384.62   4.1 0.033 0.026  0.008 0.006
     14089 2014089 55368.631647  44  5.32  0.1 369.61   4.0 0.143 0.088  0.034 0.021
     14091 2014091 55395.313160  38  5.54  0.1 344.76   3.8 0.191 0.125  0.045 0.030
     14095 2014095 55389.794972  33  6.38  0.5 361.70  14.6 0.202 0.184  0.056 0.051
      1410 2001410 55273.691411  17 25.67  1.0 362.87   6.8 0.092 0.072  0.022 0.018
     14116 2014116 55411.066958  67  3.90  0.2 334.45   9.6 0.145 0.119  0.038 0.031
      1412 2001412 55219.685220  19  9.93  1.0 341.76  16.5 0.196 0.155  0.060 0.047
      1412 2001412 55391.362926  26 10.25  0.9 360.47  15.3 0.184 0.145  0.054 0.042
    141495 2141495 55260.111636  14  0.61  0.0 334.13   5.9 0.227 0.179  0.054 0.043
      1415 2001415 55345.117677  29  8.58  0.3 366.23   7.2 0.334 0.263  0.081 0.064
      1416 2001416 55268.807920  18 29.95  0.6 392.62   4.5 0.101 0.080  0.024 0.019
     14162 2014162 55205.175816  19  6.43  0.1 388.10   4.4 0.148 0.138  0.035 0.032
      1417 2001417 55346.661138  20 19.86  0.2 383.19   1.8 0.164 0.129  0.038 0.030
      1418 2001418 55253.546893  26 13.31  0.8 367.56  11.2 0.155 0.122  0.040 0.032
      1419 2001419 55215.222110  18 17.37  2.4 345.28  24.8 0.167 0.132  0.060 0.047
     14190 2014190 55319.946206  31 14.61  1.0 383.00  11.0 0.044 0.055  0.012 0.015
     14194 2014194 55382.751865  26 13.87  0.6 362.86   8.1 0.052 0.043  0.013 0.011
      1420 2001420 55243.097237  25 23.78  1.0 374.76   7.6 0.046 0.037  0.011 0.009
     14201 2014201 55396.453195  30  9.23  0.2 384.54   2.9 0.128 0.088  0.030 0.020
     14207 2014207 55349.485888  34 14.82  0.3 370.89   3.7 0.092 0.080  0.022 0.019
     14213 2014213 55253.372771  32 13.66  0.6 341.21   6.4 0.065 0.072  0.016 0.018
      1422 2001422 55309.278111  34  6.36  0.5 355.01  12.0 0.201 0.159  0.055 0.043
     14220 2014220 55302.986432  19 22.21  0.3 396.93   3.2 0.035 0.021  0.008 0.005
      1423 2001423 55235.835612  22 21.69  2.2 358.58  17.5 0.154 0.121  0.047 0.037
     14236 2014236 55403.467734  29  5.95  0.2 358.67   5.4 0.171 0.142  0.041 0.034
    142464 2142464 55287.745810  55  0.84  0.0 319.38   4.3 0.140 0.110  0.033 0.026
      1425 2001425 55344.547428  28 17.33  0.5 356.65   4.4 0.161 0.126  0.038 0.030
     14257 2014257 55346.572497  28  7.89  0.8 361.02  15.3 0.198 0.251  0.060 0.076
      1426 2001426 55226.987852  24 21.26  0.7 363.33   5.8 0.161 0.127  0.039 0.031
     14274 2014274 55217.032166  27 22.53  0.4 401.81   3.8 0.031 0.026  0.007 0.006
     14276 2014276 55320.491115  36  7.05  0.2 379.03   3.4 0.164 0.123  0.038 0.029
      1429 2001429 55408.715802  23 11.36  0.5 376.57   8.1 0.149 0.117  0.036 0.029
     14291 2014291 55242.800485  33  7.78  0.4 372.16   8.9 0.067 0.055  0.017 0.014
     14299 2014299 55352.180989  60  5.75  0.2 373.59   4.9 0.197 0.167  0.047 0.040
      1430 2001430 55370.220559  30 10.30  0.5 363.23   8.4 0.220 0.173  0.056 0.044
     14316 2014316 55224.096902  26 19.96  0.2 395.69   2.2 0.040 0.044  0.009 0.010
     14318 2014318 55409.224958  30  3.04  0.1 360.37   6.0 0.257 0.258  0.062 0.062
      1432 2001432 55406.337494  31  8.10  0.2 347.07   4.0 0.382 0.301  0.090 0.071
      1433 2001433 55244.052713  26 16.62  0.5 382.71   4.2 0.139 0.109  0.033 0.026
     14338 2014338 55377.284803  24 10.52  0.3 369.40   4.3 0.138 0.108  0.032 0.026
     14341 2014341 55327.567859  20 13.84  0.6 386.22   8.6 0.029 0.026  0.007 0.006
     14348 2014348 55356.276210  31  6.53  0.3 371.68   7.9 0.215 0.133  0.054 0.033
     14349 2014349 55267.945283  21 14.47  0.5 378.79   6.0 0.044 0.035  0.011 0.008
      1435 2001435 55221.297021  30 15.43  0.6 374.42   7.5 0.038 0.030  0.009 0.007
     14352 2014352 55333.255702  34  3.57  0.1 337.89   4.7 0.202 0.159  0.048 0.038
     14356 2014356 55392.447680  40  7.59  0.2 376.31   5.9 0.035 0.037  0.008 0.009
     14361 2014361 55322.357507  47  7.86  0.7 373.36  15.0 0.147 0.132  0.044 0.039
     14374 2014374 55404.869686  30  6.11  0.1 347.76   3.7 0.187 0.173  0.044 0.041
      1438 2001438 55288.163009  15 41.24  1.4 399.60   6.6 0.023 0.018  0.005 0.004
     14380 2014380 55311.432495  31 15.74  0.2 383.68   2.2 0.032 0.039  0.007 0.009
     14425 2014425 55304.020197  40  4.29  0.3 365.66  14.7 0.266 0.266  0.075 0.075
     14426 2014426 55293.336086  29 11.32  0.1 397.07   1.3 0.040 0.045  0.009 0.010
      1443 2001443 55239.023241  22 18.49  1.0 363.63   7.7 0.181 0.142  0.046 0.036
      1443 2001443 55411.437253  17 20.06  0.8 348.77   7.0 0.154 0.121  0.038 0.030
     14441 2014441 55350.555260  57  9.19  0.6 374.80  12.7 0.076 0.056  0.020 0.015
      1446 2001446 55364.049852  27  9.33  0.8 362.04  15.2 0.172 0.135  0.050 0.039
     14465 2014465 55262.160873  23 12.20  1.0 364.05  12.8 0.084 0.066  0.024 0.019
      1447 2001447 55222.846282  21 13.70  0.2 381.78   2.1 0.181 0.142  0.042 0.033
     14476 2014476 55381.890528  61  6.88  0.4 371.60  10.6 0.231 0.191  0.060 0.050
     14488 2014488 55389.387911  28  4.41  0.3 362.05   9.2 0.254 0.233  0.066 0.060
      1449 2001449 55224.443117  24 10.93  0.9 364.41  14.0 0.212 0.167  0.060 0.047
      1450 2001450 55364.510299  31 21.59  1.6 363.91  13.2 0.043 0.034  0.012 0.009
      1451 2001451 55360.091026  31  6.85  0.4 373.44  12.5 0.189 0.149  0.050 0.039
     14512 2014512 55311.846476  30  3.59  0.1 382.82   6.4 0.249 0.196  0.061 0.048
      1452 2001452 55219.863447  17 23.41  1.8 382.22  14.7 0.039 0.031  0.011 0.009
     14523 2014523 55232.814221  27  3.46  0.3 358.51  13.1 0.338 0.062  0.096 0.018
      1455 2001455 55252.889632  29  7.18  0.5 367.52  13.1 0.244 0.192  0.067 0.053
     14564 2014564 55412.309155  18 13.61  1.4 369.15  19.7 0.045 0.039  0.014 0.012
     14566 2014566 55390.284784  31 10.63  0.6 406.29  10.6 0.040 0.018  0.010 0.005
      1457 2001457 55239.503436  24 20.80  0.6 373.43   4.7 0.185 0.146  0.044 0.034
      1462 2001462 55246.546343  21 31.97  1.2 368.78   6.6 0.052 0.041  0.013 0.010
     14625 2014625 55329.703370  25 11.44  0.4 364.31   5.8 0.170 0.013  0.041 0.003
      1463 2001463 55282.508090  16 38.91  2.3 389.29  11.7 0.062 0.049  0.016 0.013
     14631 2014631 55298.616515  22 21.32  1.7 380.55  13.4 0.054 0.042  0.015 0.012
     14643 2014643 55231.809095  34  5.20  0.2 365.42   5.2 0.199 0.156  0.048 0.037
     14649 2014649 55342.308379  23 14.35  0.3 388.91   3.3 0.057 0.045  0.013 0.010
     14657 2014657 55341.721855  27  6.88  0.4 365.29  13.7 0.179 0.171  0.047 0.045
      1466 2001466 55243.325630  20 23.10  0.4 405.56   3.0 0.042 0.033  0.010 0.008
     14688 2014688 55385.018018  34  5.37  0.1 368.55   3.8 0.214 0.197  0.051 0.046
     14691 2014691 55306.925756  27 13.48  1.8 349.06  23.8 0.157 0.207  0.055 0.072
     14692 2014692 55269.087990  23 14.26  0.3 384.28   3.0 0.083 0.065  0.019 0.015
     14705 2014705 55392.485984  28 15.38  0.9 392.48  10.3 0.051 0.044  0.013 0.011
     14706 2014706 55391.310393  33  8.16  0.4 363.91   8.8 0.189 0.149  0.047 0.037
      1472 2001472 55348.109195  29 10.06  0.5 353.77   7.3 0.186 0.147  0.046 0.036
     14720 2014720 55373.976099  27  9.90  1.1 380.28  22.2 0.233 0.194  0.076 0.063
     14721 2014721 55360.955870  34  5.90  0.2 346.89   3.8 0.208 0.160  0.049 0.038
     14723 2014723 55225.593550  28 15.13  0.2 383.86   1.8 0.044 0.035  0.010 0.008
     14725 2014725 55232.348029  26 12.54  0.5 396.90   7.1 0.070 0.073  0.017 0.018
    147281 2147281 55402.309767  41  3.08  0.1 385.36   5.4 0.150 0.118  0.036 0.028
      1473 2001473 55305.030771  20 20.42  0.6 391.28   4.9 0.079 0.062  0.019 0.015
     14743 2014743 55396.019536  53  8.70  0.3 381.22   5.1 0.077 0.065  0.018 0.015
      1479 2001479 55325.207744  19 24.67  1.1 386.94   9.2 0.046 0.037  0.011 0.009
     14790 2014790 55353.935816  54 11.36  0.4 357.35   6.7 0.054 0.053  0.013 0.013
     14795 2014795 55305.619502  23 12.21  0.6 330.96   7.3 0.056 0.057  0.014 0.014
      1480 2001480 55364.394140  41  7.28  0.2 362.75   3.9 0.175 0.138  0.041 0.032
     14811 2014811 55322.348310  49 11.80  0.4 384.12   7.8 0.034 0.025  0.008 0.006
      1482 2001482 55253.587271  20 21.88  2.2 346.22  16.0 0.135 0.106  0.042 0.033
      1483 2001483 55224.340121  21 13.81  0.3 382.39   4.5 0.155 0.122  0.036 0.029
      1483 2001483 55405.245056  28 11.96  0.4 387.17   5.9 0.207 0.163  0.049 0.039
     14842 2014842 55368.364179  31  7.09  0.2 368.70   5.7 0.165 0.100  0.040 0.024
      1485 2001485 55360.122672  21 21.25  0.8 386.42   5.5 0.072 0.057  0.017 0.014
      1486 2001486 55398.877725  35  7.43  0.4 350.44   9.3 0.225 0.177  0.058 0.045
     14868 2014868 55303.321385  35  6.18  0.2 384.34   4.7 0.067 0.060  0.016 0.014
      1488 2001488 55305.805171  16 28.70  0.6 389.06   4.3 0.158 0.125  0.037 0.029
     14882 2014882 55407.317333  29  7.49  0.3 330.22   5.3 0.090 0.085  0.022 0.021
     14885 2014885 55324.086002  26 11.50  0.2 387.47   3.7 0.155 0.122  0.036 0.029
      1489 2001489 55394.305659  15 36.55  2.6 350.77   9.5 0.028 0.022  0.008 0.006
      1490 2001490 55244.226541  17 17.87  0.8 364.21   8.1 0.076 0.060  0.019 0.015
     14909 2014909 55401.911781  36  5.71  0.1 366.78   3.8 0.204 0.132  0.048 0.031
      1491 2001491 55378.019821  29 25.24  0.7 377.54   4.5 0.072 0.056  0.017 0.013
     14918 2014918 55392.003403  30  9.94  0.9 362.55  15.5 0.102 0.088  0.030 0.026
     14920 2014920 55213.668514  27  4.10  0.2 369.03   9.5 0.277 0.218  0.070 0.055
     14920 2014920 55395.606691  60  4.43  0.4 386.04  16.8 0.236 0.186  0.069 0.054
     14921 2014921 55257.234451  18  4.01  0.7 369.55  33.1 0.264 0.207  0.111 0.087
     14927 2014927 55386.720978  30  4.61  0.6 365.95  22.4 0.229 0.269  0.082 0.096
     14945 2014945 55320.497215  54  3.60  0.2 360.26   8.3 0.238 0.217  0.061 0.055
      1495 2001495 55233.893015  33 14.52  0.8 365.77  10.3 0.197 0.155  0.050 0.040
      1495 2001495 55413.456451  23 14.97  1.3 352.01  15.0 0.186 0.146  0.053 0.042
     14950 2014950 55207.358246   9  6.45  0.4 354.63  13.1 0.127 0.101  0.034 0.027
     14950 2014950 55387.103367  35  6.94  0.2 370.91   5.6 0.110 0.087  0.026 0.021
      1496 2001496 55359.675332  42  8.77  0.9 352.84  18.2 0.209 0.165  0.064 0.050
     14962 2014962 55322.458655  16 27.92  0.8 378.31   5.1 0.028 0.031  0.007 0.007
      1497 2001497 55360.569912  24 18.37  0.2 377.03   1.7 0.128 0.101  0.030 0.023
      1499 2001499 55304.619108  27 16.01  0.4 363.09   3.6 0.183 0.144  0.043 0.034
      1500 2001500 55320.329325  28  9.05  1.2 363.47  22.7 0.190 0.149  0.067 0.052
     15010 2015010 55238.069399  28  5.27  0.1 376.58   3.2 0.158 0.124  0.037 0.029
    150138 2150138 55212.763846  25  6.35  0.2 382.57   6.4 0.028 0.022  0.007 0.005
     15018 2015018 55256.135366  28  7.00  0.6 399.04  20.4 0.057 0.051  0.016 0.015
     15027 2015027 55358.889225  34  5.20  0.2 349.29   6.5 0.201 0.160  0.050 0.040
     15039 2015039 55247.780703  40  4.36  0.2 338.38   7.2 0.219 0.131  0.055 0.033
      1504 2001504 55256.038204  22 12.91  0.4 383.55   5.8 0.215 0.169  0.051 0.040
     15046 2015046 55273.822211  34  5.43  0.2 349.10   4.9 0.191 0.179  0.046 0.043
     15082 2015082 55302.814415  24 21.21  0.2 391.10   1.1 0.042 0.033  0.010 0.008
     15097 2015097 55308.656798  44 12.33  0.5 358.24   5.7 0.091 0.071  0.022 0.017
      1510 2001510 55304.717723  15 28.93  0.9 369.53   5.8 0.050 0.039  0.012 0.009
     15101 2015101 55314.868516  22 14.46  0.9 386.60  10.8 0.041 0.035  0.011 0.009
     15102 2015102 55204.597390  12 24.87  1.3 383.08  10.2 0.047 0.038  0.012 0.010
     15111 2015111 55211.395187  29  2.95  0.4 370.70  25.3 0.239 0.188  0.083 0.065
     15112 2015112 55290.598800  29  7.86  0.4 389.93  10.9 0.053 0.060  0.014 0.015
     15133 2015133 55383.415918  37  4.10  0.2 354.92   5.7 0.189 0.155  0.046 0.038
      1514 2001514 55333.680637  33  8.78  0.7 360.39  16.2 0.175 0.138  0.050 0.039
      1515 2001515 55377.032250  41  7.63  0.2 350.14   4.7 0.195 0.153  0.046 0.036
    151517 2151517 55211.877623  42  2.81  0.1 342.08   4.0 0.154 0.122  0.036 0.029
     15159 2015159 55364.133983  31  5.10  0.2 363.92   5.4 0.196 0.138  0.047 0.033
     15161 2015161 55299.184099  16 36.90  0.8 399.73   3.9 0.028 0.027  0.006 0.006
     15166 2015166 55404.671459  31  9.55  0.1 379.65   2.4 0.144 0.094  0.033 0.022
      1517 2001517 55402.985460  18 38.99  0.8 393.89   3.5 0.037 0.029  0.009 0.007
      1518 2001518 55251.255876  26  9.91  0.5 363.81   8.6 0.188 0.148  0.048 0.038
    151888 2151888 55246.362180  58  2.16  0.1 337.46   6.3 0.199 0.157  0.048 0.038
      1521 2001521 55390.457508  20 16.82  0.6 362.33   6.6 0.106 0.084  0.026 0.020
      1522 2001522 55308.167591  30 11.40  0.3 349.32   3.9 0.138 0.109  0.033 0.026
     15229 2015229 55382.265609  36  4.13  0.2 368.10   7.9 0.226 0.192  0.056 0.048
      1523 2001523 55238.115632  28 10.17  0.5 368.55   9.5 0.191 0.150  0.048 0.038
     15231 2015231 55316.550654  22 26.63  1.1 389.00   6.6 0.038 0.024  0.009 0.006
     15232 2015232 55235.176898  33  7.26  0.1 390.49   3.6 0.037 0.029  0.009 0.007
     15254 2015254 55373.793526  36  4.28  0.2 359.56   5.9 0.236 0.202  0.057 0.049
    152558 2152558 55332.582065  48  1.59  0.0 310.91   4.2 0.145 0.114  0.034 0.027
    152558 2152558 55403.313604  30  1.81  0.0 362.12   3.7 0.112 0.088  0.026 0.021
     15265 2015265 55219.312313  39  6.63  0.6 393.31  21.2 0.058 0.096  0.017 0.029
      1527 2001527 55243.406708  28 11.67  0.8 357.51  11.2 0.198 0.156  0.053 0.042
     15276 2015276 55301.652435  28  8.56  0.5 372.49  11.4 0.220 0.173  0.058 0.045
     15278 2015278 55297.972115  20 29.48  0.3 395.55   1.3 0.047 0.036  0.011 0.008
     15286 2015286 55392.750090  42  3.07  0.2 366.13  15.4 0.390 0.233  0.109 0.065
     15287 2015287 55338.408682  36  3.68  0.2 329.18   5.8 0.194 0.148  0.048 0.036
     15288 2015288 55372.059160  27  9.55  0.3 373.32   6.1 0.167 0.144  0.040 0.035
    152889 2152889 55363.905245  47  1.31  0.1 328.65   6.3 0.255 0.201  0.063 0.049
    152931 2152931 55305.149178  15  2.32  0.1 297.86   3.7 0.114 0.090  0.027 0.021
     15294 2015294 55365.840258  40  3.60  0.1 339.50   6.0 0.247 0.203  0.060 0.050
    152941 2152941 55257.932337 227  1.04  0.0 332.32   4.3 0.150 0.118  0.036 0.028
      1530 2001530 55234.107015  32  5.75  0.3 347.06  10.3 0.253 0.199  0.066 0.052
     15305 2015305 55352.036540  55 13.68  0.5 367.85   7.7 0.050 0.042  0.012 0.010
      1531 2001531 55321.393915  43 12.50  0.7 365.17   9.0 0.232 0.183  0.059 0.047
     15317 2015317 55312.551267  30  5.60  0.2 365.01   5.3 0.150 0.109  0.036 0.026
     15318 2015318 55291.928455  25  7.58  0.2 377.26   4.3 0.154 0.121  0.037 0.029
      1532 2001532 55293.050427  37 28.06  0.8 390.60   5.2 0.106 0.084  0.025 0.020
    153219 2153219 55268.968465  58  1.72  0.0 327.11   3.0 0.026 0.021  0.006 0.005
     15327 2015327 55249.470906  29  5.89  0.2 401.59   6.9 0.205 0.237  0.050 0.058
      1533 2001533 55413.329793  12 28.76  1.9 370.70  11.5 0.104 0.082  0.027 0.022
     15345 2015345 55283.917223  32  8.43  0.7 375.12  16.7 0.037 0.029  0.011 0.008
      1535 2001535 55373.177205  16 28.39  2.1 374.37  15.0 0.056 0.044  0.015 0.012
     15350 2015350 55308.680952  47  4.55  0.2 386.48   8.0 0.188 0.163  0.047 0.041
     15351 2015351 55231.843911  34  4.26  0.1 351.24   4.1 0.187 0.160  0.044 0.038
      1536 2001536 55214.336862  21  8.83  1.2 360.78  21.9 0.183 0.144  0.066 0.052
      1536 2001536 55380.118938  33  8.92  1.0 370.81  18.5 0.180 0.141  0.057 0.045
     15365 2015365 55243.441440  28  8.16  0.1 375.11   2.2 0.054 0.034  0.013 0.008
     15376 2015376 55346.997445  19 20.06  0.5 385.60   5.0 0.042 0.040  0.010 0.009
    153814 2153814 55373.183300  25  0.97  0.1 348.55  15.1 0.087 0.068  0.025 0.020
      1541 2001541 55371.898806  22 27.09  1.1 370.43   7.3 0.064 0.050  0.016 0.012
     15410 2015410 55301.425592  22 24.55  0.5 383.07   4.4 0.034 0.032  0.008 0.007
      1542 2001542 55217.925368  13 49.07  5.4 392.65  21.5 0.041 0.032  0.013 0.010
     15430 2015430 55412.860726  28  3.81  0.1 359.60   4.5 0.236 0.185  0.056 0.043
     15438 2015438 55333.388662  25  5.48  0.2 376.58   7.2 0.236 0.230  0.058 0.057
      1544 2001544 55328.689934  18 27.22  0.6 380.11   3.6 0.039 0.031  0.009 0.007
      1545 2001545 55397.695835  24 20.32  2.5 368.32  19.4 0.076 0.060  0.026 0.020
     15450 2015450 55287.429520  20 12.78  0.7 383.74  11.6 0.040 0.045  0.010 0.011
      1546 2001546 55213.586955  15 33.38  1.7 330.42   6.1 0.079 0.062  0.020 0.016
      1549 2001549 55314.749307  27 11.58  0.1 385.46   1.5 0.145 0.114  0.033 0.026
       155 2000155 55395.394069  27 45.90  1.8 374.46   6.9 0.027 0.021  0.007 0.005
      1550 2001550 55384.773951  43 11.97  0.2 389.34   3.2 0.206 0.163  0.048 0.038
      1551 2001551 55394.941125  30 12.03  0.7 346.59  10.2 0.157 0.123  0.041 0.032
      1552 2001552 55239.238312  21 20.96  1.1 373.55   9.9 0.100 0.079  0.025 0.020
     15520 2015520 55255.089469  26  9.96  0.7 363.12  12.2 0.139 0.157  0.037 0.042
     15524 2015524 55241.295826  30  8.80  0.2 385.60   4.0 0.162 0.141  0.038 0.033
      1553 2001553 55211.705960  20 15.39  0.6 376.11   5.4 0.166 0.131  0.040 0.032
      1553 2001553 55382.056895  26 15.94  0.4 375.35   4.8 0.155 0.122  0.037 0.029
      1554 2001554 55317.491519  20 19.86  1.5 355.97  12.1 0.136 0.107  0.038 0.030
     15549 2015549 55401.374070  40  5.07  0.6 353.01  20.8 0.200 0.137  0.067 0.046
      1555 2001555 55365.504495  27 27.13  1.7 373.30  10.8 0.050 0.039  0.013 0.010
     15552 2015552 55237.152917  29  8.54  0.6 379.65  12.2 0.194 0.153  0.052 0.041
      1559 2001559 55361.309760  33 12.68  0.6 366.49   7.4 0.166 0.131  0.041 0.032
      1560 2001560 55348.964927  17 26.14  0.4 392.98   2.5 0.057 0.045  0.013 0.010
     15630 2015630 55289.452881  27  3.77  0.1 399.42   7.0 0.255 0.201  0.062 0.049
    156371 2156371 55210.438339  29  7.46  0.2 397.88   4.6 0.044 0.035  0.010 0.008
     15638 2015638 55390.617952  16 38.67  2.2 357.36   9.0 0.030 0.024  0.008 0.006
      1565 2001565 55412.740244  24  8.38  0.2 387.73   3.5 0.217 0.171  0.051 0.040
     15677 2015677 55222.758909  20 12.30  1.2 365.87  16.2 0.146 0.121  0.043 0.036
      1568 2001568 55221.018826  25 13.07  1.3 356.56  15.0 0.195 0.154  0.059 0.047
      1568 2001568 55384.806005  27 14.18  0.8 371.95   9.2 0.166 0.131  0.042 0.033
     15688 2015688 55374.116574  38  8.63  0.3 344.04   5.4 0.172 0.116  0.041 0.028
      1570 2001570 55356.284289  22 14.31  0.5 374.61   6.1 0.127 0.100  0.030 0.024
     15700 2015700 55338.221744  70  3.21  0.1 341.43   3.2 0.210 0.184  0.049 0.043
     15701 2015701 55388.896339  25  8.92  1.0 359.58  20.6 0.043 0.035  0.014 0.011
      1571 2001571 55238.168697  17 18.16  1.6 426.83  20.0 0.119 0.094  0.034 0.027
     15710 2015710 55254.316309  37  5.24  0.6 349.39  19.8 0.198 0.148  0.063 0.047
      1573 2001573 55233.430622  49  9.97  0.8 372.72  14.0 0.202 0.159  0.057 0.045
      1573 2001573 55399.140716  36 10.69  0.4 377.58   5.5 0.176 0.138  0.042 0.033
     15730 2015730 55245.882172  23  9.84  0.4 372.46   6.9 0.153 0.153  0.038 0.038
     15737 2015737 55238.233493  31  9.85  0.2 382.44   2.9 0.149 0.096  0.035 0.022
     15749 2015749 55342.988663  36  4.74  0.2 375.45   5.7 0.134 0.095  0.032 0.023
      1575 2001575 55407.441131  29 10.01  1.2 378.94  20.2 0.243 0.191  0.082 0.065
     15758 2015758 55295.994699  27 10.33  0.5 377.34   9.6 0.040 0.038  0.010 0.009
     15776 2015776 55332.181760  25  4.94  0.1 345.56   4.5 0.189 0.158  0.045 0.038
     15777 2015777 55386.896255  35 11.45  0.4 332.37   4.5 0.124 0.122  0.030 0.029
     15779 2015779 55390.437601  31  5.78  0.2 366.82   6.8 0.216 0.201  0.053 0.049
     15786 2015786 55314.441401  32  4.37  0.2 344.39   5.4 0.168 0.166  0.041 0.040
     15800 2015800 55242.341212  30  6.29  0.7 357.36  19.3 0.183 0.166  0.059 0.053
     15806 2015806 55254.224646  30 11.62  0.6 378.46   8.6 0.102 0.086  0.026 0.022
      1581 2001581 55262.932069  17 35.27  1.6 372.71   5.9 0.053 0.042  0.013 0.010
     15819 2015819 55337.888096  41  3.50  0.2 338.92   6.8 0.280 0.173  0.070 0.043
      1582 2001582 55282.235228  19 40.28  2.4 390.00  11.8 0.032 0.025  0.008 0.006
     15842 2015842 55330.384340  29  9.24  0.2 353.11   4.0 0.041 0.025  0.010 0.006
     15843 2015843 55333.536690  24  6.56  0.6 370.21  15.9 0.200 0.164  0.058 0.048
     15844 2015844 55237.321904  29 13.82  0.2 395.07   2.2 0.073 0.070  0.017 0.016
     15844 2015844 55412.392954  26 13.44  0.1 384.75   1.5 0.077 0.074  0.018 0.017
     15851 2015851 55237.155014  27  7.51  0.1 392.86   2.8 0.155 0.146  0.036 0.034
      1587 2001587 55343.028379  23 17.20  0.2 383.29   1.7 0.166 0.131  0.038 0.030
      1588 2001588 55362.499660  21 20.70  1.8 362.69  15.0 0.105 0.083  0.030 0.024
      1589 2001589 55331.501102  26 12.44  0.3 352.46   5.1 0.181 0.142  0.043 0.034
      1590 2001590 55381.189031  54 11.72  0.4 366.09   6.8 0.236 0.186  0.057 0.045
      1591 2001591 55213.684658  27 16.48  0.2 390.55   2.5 0.174 0.137  0.040 0.032
      1591 2001591 55395.329952  50 15.75  0.3 373.25   3.6 0.191 0.150  0.044 0.035
     15916 2015916 55321.035392  34  5.13  0.2 370.13   5.0 0.150 0.147  0.036 0.035
      1592 2001592 55323.969091  28 15.97  1.7 358.65  17.0 0.103 0.081  0.032 0.025
     15920 2015920 55384.982745  44  3.07  0.4 365.13  23.8 0.285 0.211  0.095 0.070
     15925 2015925 55242.812568  26  7.42  0.1 354.44   3.3 0.188 0.148  0.044 0.035
     15936 2015936 55204.892993  20  5.62  0.3 372.63   7.9 0.227 0.147  0.056 0.036
     15938 2015938 55395.079632  55  5.35  0.2 360.59   5.1 0.195 0.245  0.046 0.058
     15939 2015939 55350.992212  28 14.68  0.5 359.26   5.6 0.087 0.080  0.021 0.019
      1594 2001594 55302.349694  22 11.38  0.8 388.52  17.3 0.227 0.178  0.061 0.048
     15941 2015941 55226.749216  22 16.43  0.7 375.76   7.2 0.042 0.042  0.010 0.010
      1595 2001595 55275.753855  15 29.66  2.1 386.53  14.1 0.032 0.026  0.009 0.007
     15951 2015951 55368.818867  27 17.92  0.4 402.80   5.7 0.069 0.069  0.016 0.016
     15953 2015953 55230.597421  29  7.70  0.2 358.63   3.3 0.183 0.144  0.043 0.034
     15967 2015967 55259.192986  25 15.16  1.0 369.76  13.7 0.048 0.038  0.013 0.010
    159686 2159686 55245.405225  38  1.72  0.0 321.85   3.9 0.175 0.137  0.041 0.032
      1597 2001597 55225.277762  26 15.26  1.4 360.46  15.3 0.146 0.115  0.043 0.034
      1598 2001598 55235.787304  27 11.13  0.4 361.52   6.2 0.107 0.084  0.026 0.020
     15981 2015981 55287.285182  37  8.09  0.3 372.36   6.9 0.126 0.085  0.030 0.021
     15988 2015988 55395.958469  74  3.66  0.1 379.52   7.3 0.300 0.236  0.073 0.057
     15989 2015989 55326.639249  33  3.74  0.3 360.20  15.0 0.315 0.222  0.092 0.065
     15991 2015991 55352.881012  57  4.70  0.3 368.86  13.4 0.220 0.184  0.059 0.050
     15992 2015992 55400.448926  37  4.08  0.1 373.61   6.3 0.215 0.228  0.052 0.055
     15995 2015995 55255.724370  28  3.83  0.2 378.35   7.9 0.189 0.149  0.047 0.037
     15996 2015996 55403.614901  37  5.64  0.2 318.11   4.5 0.100 0.079  0.024 0.019
     15998 2015998 55320.330793  43  8.46  0.9 334.16  16.2 0.051 0.053  0.016 0.017
     16007 2016007 55223.308870  26  6.31  0.5 351.30  11.0 0.122 0.096  0.033 0.026
     16007 2016007 55407.895247  36  6.93  0.1 356.46   2.9 0.101 0.080  0.024 0.019
     16009 2016009 55217.544846  26 12.43  1.4 345.61  18.9 0.181 0.132  0.059 0.043
      1602 2001602 55272.408041  26  9.21  0.3 357.87   5.9 0.241 0.190  0.057 0.045
     16025 2016025 55375.562456  33  4.87  0.3 358.55  13.1 0.139 0.127  0.038 0.034
     16028 2016028 55215.871273  26  5.05  0.1 366.33   4.1 0.264 0.208  0.062 0.049
     16028 2016028 55391.898896  32  5.86  0.1 356.57   3.2 0.195 0.154  0.046 0.036
     16029 2016029 55232.945131  36 25.19  2.5 378.55  19.6 0.036 0.034  0.011 0.010
     16029 2016029 55408.206849  20 27.25  2.8 343.78  13.2 0.031 0.029  0.009 0.009
      1607 2001607 55381.738141  22 15.34  1.0 357.30   9.8 0.199 0.157  0.053 0.041
     16070 2016070 55307.062865  15 79.39  1.3 378.71   2.0 0.033 0.034  0.008 0.008
      1608 2001608 55261.331753  37  7.83  0.3 371.84   5.7 0.227 0.179  0.054 0.043
     16114 2016114 55370.262897  37  3.35  0.2 347.08   9.2 0.229 0.178  0.061 0.047
      1612 2001612 55314.274496  18 21.54  0.7 375.39   5.1 0.165 0.130  0.039 0.031
     16134 2016134 55403.376016  32 15.67  0.8 361.95   7.9 0.047 0.039  0.012 0.010
     16148 2016148 55342.003562  28  6.39  0.7 363.22  19.2 0.167 0.113  0.055 0.037
      1615 2001615 55263.358448  18 32.16  0.7 375.04   4.1 0.045 0.035  0.010 0.008
     16151 2016151 55358.713363  30 11.82  1.0 367.47  14.2 0.039 0.026  0.011 0.007
      1616 2001616 55242.795547  19 26.81  0.6 391.86   4.8 0.074 0.058  0.017 0.014
      1618 2001618 55353.926753  28 20.74  2.0 354.27  15.3 0.131 0.103  0.039 0.031
     16184 2016184 55409.769890  33  8.37  0.2 362.75   3.9 0.152 0.177  0.036 0.042
      1619 2001619 55362.244742  27 10.21  0.6 358.91  10.9 0.209 0.165  0.054 0.042
     16198 2016198 55389.502289  30  5.66  0.7 360.92  21.1 0.254 0.132  0.084 0.044
     16216 2016216 55315.556108  24 16.95  1.8 337.17  17.8 0.030 0.025  0.009 0.008
     16243 2016243 55264.764827  19 16.88  1.2 358.09  12.2 0.036 0.042  0.010 0.011
    162483 2162483 55394.658010 166  0.93  0.0 322.93   3.4 0.223 0.175  0.052 0.041
    162566 2162566 55242.801978  31  4.28  0.3 375.66  13.0 0.052 0.041  0.014 0.011
     16257 2016257 55353.740567  27 20.96  0.6 369.73   5.6 0.038 0.035  0.009 0.008
      1627 2001627 55323.431539  23  9.16  0.3 361.65   6.2 0.180 0.142  0.043 0.034
      1629 2001629 55364.092869  31 10.00  0.2 356.81   3.1 0.182 0.143  0.042 0.033
    162998 2162998 55251.760454  49  0.93  0.0 369.23  11.9 0.141 0.111  0.035 0.028
      1630 2001630 55306.756552  33 20.67  1.1 388.52  10.9 0.093 0.073  0.023 0.018
      1632 2001632 55304.553629  16 36.97  3.4 352.87  16.4 0.024 0.019  0.007 0.006
    163243 2163243 55273.943810 128  1.58  0.0 299.43   2.4 0.174 0.137  0.040 0.032
      1633 2001633 55353.232892  22 42.32  3.0 379.59  10.4 0.049 0.039  0.013 0.011
      1635 2001635 55286.782447  23 20.12  1.0 351.01   7.8 0.160 0.126  0.040 0.032
      1636 2001636 55305.292585  27  9.99  0.4 350.22   6.0 0.205 0.162  0.049 0.039
      1638 2001638 55214.983761  18 22.64  0.6 346.98   4.0 0.073 0.058  0.017 0.014
     16394 2016394 55335.701693  24  7.49  0.5 373.03  11.0 0.159 0.100  0.043 0.027
      1640 2001640 55410.033155  29  6.79  0.2 378.15   5.7 0.180 0.142  0.042 0.033
     16402 2016402 55220.235460  47  6.60  0.2 350.65   5.2 0.167 0.117  0.040 0.028
     16405 2016405 55222.476821  33  4.77  0.2 372.03   6.7 0.236 0.186  0.057 0.045
    164121 2164121 55340.252376 150  1.39  0.0 326.01   3.6 0.301 0.237  0.071 0.056
      1642 2001642 55332.711846  17 22.56  0.9 374.52   7.7 0.160 0.126  0.039 0.031
     16423 2016423 55329.361783  32  4.63  0.2 359.30   8.4 0.211 0.149  0.052 0.037
      1643 2001643 55366.569096  33 11.01  0.4 363.67   7.4 0.143 0.113  0.035 0.027
      1644 2001644 55216.163710  17 15.57  0.5 381.18   6.8 0.185 0.145  0.044 0.035
      1644 2001644 55388.069560  26 15.78  0.3 395.11   3.6 0.180 0.142  0.042 0.033
     16446 2016446 55294.552318  24 13.80  1.4 336.93  16.9 0.096 0.080  0.030 0.025
      1646 2001646 55410.304554  50 13.03  0.6 369.07  10.2 0.149 0.117  0.037 0.029
     16461 2016461 55343.056134  19 30.92  0.7 382.17   4.1 0.029 0.024  0.007 0.006
     16463 2016463 55308.562252  52  5.77  0.2 369.90   4.7 0.187 0.148  0.044 0.035
     16475 2016475 55388.448939  32  3.43  0.1 389.57   6.5 0.257 0.164  0.062 0.040
      1648 2001648 55227.147543  25  9.97  1.6 352.77  25.0 0.250 0.197  0.099 0.078
     16486 2016486 55307.790036  29  5.80  0.8 364.61  24.7 0.098 0.114  0.034 0.040
      1651 2001651 55221.389336  24 10.70  0.8 376.40  13.6 0.209 0.165  0.057 0.045
      1651 2001651 55404.795079  30  9.90  0.9 372.64  18.0 0.244 0.192  0.073 0.057
     16513 2016513 55329.239375  31  8.90  0.2 376.79   4.7 0.147 0.099  0.035 0.023
     16517 2016517 55401.292481  31  4.37  0.1 386.97   4.9 0.179 0.173  0.043 0.041
     16518 2016518 55347.649021  32  5.10  0.6 359.78  20.0 0.182 0.167  0.060 0.055
      1652 2001652 55230.882835  39  9.31  0.4 366.42   8.7 0.224 0.176  0.055 0.043
    165222 2165222 55351.517537  76  3.54  0.3 374.65  15.0 0.049 0.039  0.014 0.011
      1653 2001653 55268.192406  27  9.91  0.6 365.30  11.4 0.369 0.290  0.097 0.076
     16534 2016534 55396.109405  57  4.39  0.1 379.69   5.5 0.162 0.153  0.039 0.037
     16535 2016535 55260.441541  23  6.69  0.3 371.71   8.9 0.207 0.185  0.052 0.047
     16543 2016543 55232.985250  29  4.11  0.3 372.11  10.9 0.205 0.161  0.053 0.042
      1656 2001656 55386.259241  31  8.61  0.2 349.04   4.4 0.163 0.128  0.038 0.030
     16579 2016579 55238.268187  31  7.54  0.4 369.38   9.2 0.182 0.139  0.046 0.035
      1658 2001658 55239.415397  25 15.65  0.2 360.77   2.4 0.184 0.145  0.043 0.034
     16582 2016582 55319.331968  31  6.61  0.2 343.79   3.7 0.084 0.082  0.020 0.019
     16592 2016592 55203.359256   7 12.20  0.2 372.36   3.7 0.162 0.128  0.038 0.030
     16594 2016594 55234.272356  29  8.92  0.4 369.82   7.2 0.156 0.123  0.039 0.030
     16595 2016595 55300.879194  31  5.99  0.3 366.26   7.8 0.196 0.161  0.049 0.040
      1660 2001660 55348.066147  33 14.14  0.3 370.98   2.7 0.183 0.144  0.043 0.034
     16627 2016627 55336.615625  36  4.31  0.3 339.10   8.6 0.233 0.222  0.060 0.057
     16628 2016628 55346.915506  26 13.86  1.2 370.99  14.5 0.102 0.102  0.030 0.030
      1663 2001663 55371.858576  35 12.32  0.6 377.35  10.6 0.193 0.152  0.048 0.038
     16641 2016641 55238.381865  33  5.58  0.7 373.35  22.0 0.190 0.213  0.063 0.071
     16643 2016643 55312.850857  36  8.47  0.1 354.69   2.4 0.036 0.035  0.008 0.008
      1665 2001665 55302.394232  21 12.00  0.8 380.82  11.3 0.217 0.171  0.058 0.045
     16659 2016659 55383.415193  33  4.78  0.3 367.67  12.3 0.182 0.145  0.048 0.039
      1666 2001666 55361.109857  26  8.85  0.3 361.68   6.1 0.198 0.156  0.048 0.038
     16669 2016669 55248.187917  60  4.35  0.3 353.94  14.5 0.133 0.105  0.037 0.029
      1667 2001667 55312.992310  27 12.29  0.4 362.45   5.2 0.187 0.147  0.044 0.035
     16671 2016671 55304.892054  16 19.84  0.2 405.01   2.3 0.031 0.037  0.007 0.009
      1668 2001668 55259.270469  18 25.92  0.4 404.33   2.7 0.032 0.026  0.008 0.006
     16681 2016681 55398.422617  45  4.20  0.3 348.89  12.4 0.168 0.175  0.046 0.048
     16685 2016685 55405.686106  31  9.14  0.9 359.66  17.0 0.081 0.064  0.025 0.019
     16694 2016694 55363.779512  44  4.55  0.1 354.02   3.8 0.209 0.174  0.049 0.041
      1670 2001670 55279.846087  34 24.64  0.5 345.83   3.6 0.089 0.070  0.021 0.016
      1671 2001671 55217.041819  28 10.70  0.4 361.35   7.7 0.192 0.151  0.046 0.037
      1672 2001672 55355.957757  19 32.28  2.4 359.07  10.3 0.041 0.032  0.011 0.009
      1673 2001673 55319.561031  22 22.22  0.5 386.19   3.9 0.045 0.036  0.011 0.008
     16735 2016735 55340.736674  32  3.17  0.1 355.22   7.0 0.312 0.323  0.077 0.080
     16739 2016739 55408.904624  36  6.60  0.3 374.11   7.6 0.172 0.145  0.043 0.036
     16754 2016754 55236.701585  28  4.23  0.2 361.78   7.3 0.196 0.154  0.049 0.038
      1677 2001677 55228.743272  28 13.76  0.8 354.44   9.2 0.181 0.143  0.046 0.036
     16785 2016785 55253.957601  16 33.49  0.7 392.23   3.5 0.034 0.040  0.008 0.009
     16791 2016791 55359.204759  30 10.79  0.5 360.44   7.6 0.099 0.098  0.025 0.025
      1680 2001680 55237.200424  20 15.23  0.7 362.91   8.7 0.264 0.208  0.065 0.051
     16804 2016804 55279.523127  52  6.63  0.6 371.02  16.8 0.184 0.098  0.055 0.029
     16818 2016818 55410.927647  54  7.08  0.2 375.95   3.9 0.124 0.075  0.029 0.018
     16820 2016820 55305.300201  24  4.91  0.6 333.33  19.3 0.130 0.114  0.043 0.037
      1683 2001683 55220.223346  33 23.28  0.6 391.60   4.4 0.069 0.055  0.016 0.013
      1685 2001685 55239.019422  20  3.87  0.6 324.40  23.8 0.219 0.172  0.084 0.066
      1685 2001685 55395.222727  39  4.47  0.4 332.10  13.8 0.164 0.129  0.048 0.038
    168500 2168500 55336.392545  50  4.55  0.1 395.69   4.2 0.031 0.024  0.007 0.006
     16859 2016859 55242.985330  30  6.01  0.3 357.86   7.0 0.179 0.157  0.044 0.038
      1686 2001686 55254.459808  18 36.02  2.0 360.26   9.2 0.045 0.035  0.012 0.009
    168960 2168960 55377.287632  35  6.55  0.2 369.48   5.4 0.037 0.029  0.009 0.007
     16903 2016903 55210.413592  29  8.08  0.3 370.96   7.3 0.048 0.053  0.012 0.013
      1691 2001691 55363.826904  15 38.41  2.4 382.61  10.9 0.048 0.038  0.013 0.010
     16924 2016924 55335.214505  29 13.90  0.8 365.85   9.5 0.121 0.139  0.031 0.035
     16940 2016940 55235.453362  26  6.60  0.3 360.67   7.3 0.235 0.165  0.058 0.041
     16942 2016942 55412.590213  22 21.70  0.7 388.12   5.4 0.035 0.026  0.008 0.006
     16943 2016943 55321.125124  28  9.35  0.2 387.44   3.2 0.168 0.132  0.039 0.031
     16955 2016955 55312.855752  23 13.62  1.1 368.26  13.6 0.081 0.079  0.022 0.022
      1696 2001696 55281.450242  27 10.74  0.2 371.98   4.4 0.094 0.074  0.022 0.017
     16963 2016963 55210.590587  24  9.54  0.5 379.74   8.7 0.112 0.109  0.029 0.028
     16977 2016977 55307.385902  50  4.26  0.3 380.76  11.4 0.252 0.198  0.065 0.051
     16978 2016978 55358.122763  46  4.26  0.1 357.79   3.4 0.199 0.134  0.047 0.031
      1698 2001698 55385.962167  20 31.66  0.8 362.45   4.2 0.048 0.038  0.011 0.009
     16989 2016989 55360.260899  37  3.09  0.2 386.75   9.7 0.215 0.183  0.055 0.047
      1699 2001699 55333.950754  27  9.68  0.3 350.85   6.6 0.196 0.154  0.047 0.037
     16994 2016994 55338.344840  36 10.28  0.5 363.90   7.3 0.075 0.065  0.019 0.016
     16997 2016997 55307.115563  34  3.99  0.1 345.06   5.8 0.156 0.129  0.038 0.031
       170 2000170 55404.728438  19 38.58  1.2 370.74   5.0 0.216 0.170  0.051 0.040
      1701 2001701 55338.765783  24 21.23  1.4 387.80  13.7 0.200 0.157  0.053 0.042
     17013 2017013 55406.208990  22 10.03  0.5 351.50  11.4 0.049 0.033  0.012 0.008
      1704 2001704 55320.932368  30  7.64  0.3 347.01   7.4 0.186 0.146  0.046 0.036
      1705 2001705 55395.081986  45 13.46  0.5 366.56   7.2 0.044 0.034  0.011 0.008
      1706 2001706 55254.963284  20  7.04  0.3 350.94   6.4 0.207 0.163  0.050 0.040
     17065 2017065 55204.136538  14  8.08  0.9 377.71  19.5 0.051 0.031  0.016 0.010
      1707 2001707 55372.673477  32  8.12  0.5 371.87  12.1 0.229 0.180  0.061 0.048
      1708 2001708 55307.867310  40 31.38  1.5 380.32  10.3 0.034 0.026  0.008 0.007
     17091 2017091 55411.989022  52  6.26  0.2 377.17   4.1 0.099 0.054  0.023 0.013
      1711 2001711 55252.160208  18 27.14  0.8 374.34   4.8 0.098 0.077  0.023 0.018
     17152 2017152 55318.401987  27  9.59  0.3 376.64   5.6 0.120 0.057  0.029 0.014
     17154 2017154 55326.586005  23 11.67  0.9 362.78  13.0 0.138 0.117  0.039 0.033
     17167 2017167 55379.942316  20 11.28  0.5 363.48   8.0 0.039 0.031  0.010 0.008
     17168 2017168 55220.393322  39  7.84  0.3 388.00   5.5 0.172 0.194  0.041 0.047
      1717 2001717 55251.749550  17  9.88  0.4 358.99   6.0 0.216 0.170  0.053 0.041
      1719 2001719 55262.970927  20 26.37  2.2 343.41  13.9 0.050 0.039  0.014 0.011
      1720 2001720 55237.527550  33  7.85  0.2 374.95   5.1 0.214 0.168  0.051 0.040
      1720 2001720 55411.117935  29  7.20  0.2 372.56   5.0 0.254 0.200  0.060 0.047
     17202 2017202 55379.453004  30  6.85  0.1 384.75   2.6 0.151 0.125  0.035 0.029
     17213 2017213 55232.693897  21 16.69  0.4 396.49   5.1 0.031 0.028  0.007 0.007
      1722 2001722 55368.303463  41 11.92  1.0 363.98  13.3 0.180 0.141  0.051 0.040
     17224 2017224 55245.208230  28  4.99  0.3 354.36   9.7 0.122 0.135  0.032 0.036
      1723 2001723 55403.840488  20 39.09  0.9 379.05   3.5 0.098 0.077  0.023 0.018
     17236 2017236 55278.775350  62  4.57  0.2 376.59   6.8 0.226 0.178  0.054 0.043
     17240 2017240 55308.853744  54  4.16  0.2 361.63   5.9 0.196 0.132  0.047 0.032
     17241 2017241 55383.417079  50  5.86  0.7 336.15  20.9 0.155 0.133  0.052 0.045
     17251 2017251 55374.999293  36  5.96  0.2 343.71   4.3 0.131 0.120  0.031 0.028
     17270 2017270 55351.101159  24 15.08  1.2 378.48  12.2 0.035 0.041  0.010 0.011
     17282 2017282 55312.322392  32  8.20  0.5 381.24  10.9 0.224 0.201  0.058 0.052
     17283 2017283 55336.666959  43 21.27  0.4 378.18   3.2 0.032 0.026  0.008 0.006
     17297 2017297 55282.644009  18 29.90  1.2 395.46   8.1 0.031 0.019  0.008 0.005
      1730 2001730 55348.031608  25 16.95  1.9 341.48  18.5 0.099 0.078  0.032 0.025
     17305 2017305 55230.787878  19 29.74  0.3 397.20   1.8 0.032 0.021  0.007 0.005
     17312 2017312 55394.387990  39  4.17  0.1 373.68   3.5 0.234 0.199  0.055 0.047
      1732 2001732 55278.869290  32 26.43  1.2 354.40   7.6 0.104 0.082  0.026 0.020
    173246 2173246 55371.317819  42  4.02  0.2 387.61  12.4 0.048 0.038  0.012 0.010
      1733 2001733 55237.040349  31  7.36  1.1 354.11  24.2 0.236 0.186  0.090 0.070
      1733 2001733 55412.801134  30  7.74  0.8 367.11  18.1 0.214 0.168  0.067 0.052
      1734 2001734 55234.235507  27 31.23  1.2 372.95   7.2 0.035 0.028  0.009 0.007
      1734 2001734 55403.216763  15 29.26  1.0 402.30   6.2 0.040 0.032  0.010 0.008
      1736 2001736 55321.223657  57 10.07  0.3 351.46   4.8 0.206 0.162  0.049 0.039
      1737 2001737 55312.609616  17 24.07  0.4 384.62   3.4 0.105 0.082  0.024 0.019
      1738 2001738 55211.400591  22  9.10  0.7 355.95  11.7 0.203 0.160  0.056 0.044
      1738 2001738 55378.550706  32  9.61  0.6 355.98   9.9 0.183 0.144  0.047 0.037
      1739 2001739 55260.114125  41  9.04  0.2 375.78   3.4 0.168 0.133  0.039 0.031
     17403 2017403 55329.455960  38  7.35  0.1 391.36   3.5 0.158 0.211  0.037 0.049
     17404 2017404 55292.328780  46  3.51  0.4 361.94  18.9 0.214 0.219  0.066 0.067
     17405 2017405 55381.149619  80  3.53  0.1 366.45   7.1 0.238 0.198  0.058 0.048
      1741 2001741 55413.668696  23 14.74  0.5 381.30   5.1 0.195 0.153  0.047 0.037
      1742 2001742 55313.388182  22 19.12  2.3 350.78  18.7 0.143 0.113  0.048 0.037
      1743 2001743 55329.512011  19 20.57  1.4 386.60  13.0 0.040 0.032  0.011 0.008
      1745 2001745 55279.492233  43 13.87  0.4 386.16   5.2 0.152 0.120  0.036 0.028
     17469 2017469 55260.896151  40  6.82  0.6 336.25  12.5 0.170 0.129  0.048 0.036
      1748 2001748 55363.191577  22 55.26  1.3 377.90   3.3 0.033 0.026  0.008 0.006
     17480 2017480 55408.178974  35  4.73  0.3 364.91   9.5 0.209 0.172  0.054 0.044
     17492 2017492 55319.983313  19 69.50  3.2 364.86   6.0 0.032 0.026  0.008 0.006
     17493 2017493 55214.595166  33  3.05  0.1 382.76   3.6 0.274 0.216  0.064 0.050
      1750 2001750 55231.872093  28  4.99  0.2 352.70   7.7 0.197 0.155  0.049 0.038
     17501 2017501 55389.250281  31  5.68  0.2 391.55   6.2 0.121 0.068  0.029 0.016
     17512 2017512 55375.618840  18  6.18  0.2 368.65   5.0 0.176 0.123  0.042 0.029
     17514 2017514 55238.780710  32  9.22  0.6 375.64  12.3 0.061 0.054  0.016 0.014
      1752 2001752 55237.997924  29  5.66  0.6 368.70  17.3 0.292 0.230  0.091 0.072
      1752 2001752 55413.473944  26  5.39  0.7 368.66  23.6 0.322 0.254  0.111 0.088
     17520 2017520 55342.740959  24 12.94  0.1 390.57   1.8 0.040 0.032  0.009 0.007
      1753 2001753 55226.235410  25 23.49  1.4 361.40   9.0 0.111 0.087  0.029 0.023
     17544 2017544 55371.022662  32  3.68  0.3 347.08  11.5 0.261 0.237  0.072 0.065
      1755 2001755 55251.487711  16 27.25  3.0 381.94  20.5 0.110 0.086  0.035 0.027
     17569 2017569 55223.059840  28  6.81  0.5 383.64  14.6 0.207 0.207  0.058 0.058
     17569 2017569 55401.232171  32  6.97  0.7 378.83  19.5 0.198 0.197  0.062 0.062
    175706 2175706 55316.688158  31  2.01  0.0 340.88   4.0 0.021 0.016  0.005 0.004
      1758 2001758 55362.498318  20 27.11  1.7 348.79  10.1 0.076 0.060  0.020 0.016
     17583 2017583 55384.322333  26  3.51  0.3 366.19  12.0 0.238 0.236  0.064 0.064
      1760 2001760 55236.520053  17 37.94  3.6 391.19  16.2 0.044 0.035  0.013 0.010
     17609 2017609 55235.115734  35  4.31  0.3 362.48  11.8 0.199 0.156  0.052 0.041
     17617 2017617 55345.173571  24 12.32  0.7 351.16   9.3 0.110 0.068  0.028 0.017
      1762 2001762 55243.436968  20 19.47  1.4 360.20  10.7 0.136 0.107  0.037 0.029
      1763 2001763 55328.693340  24  7.63  0.7 368.26  15.2 0.218 0.171  0.062 0.049
     17633 2017633 55329.669004  36  5.27  0.2 356.99   5.3 0.185 0.179  0.044 0.043
     17665 2017665 55239.060826  28  6.21  0.3 363.83   6.7 0.194 0.153  0.047 0.037
      1768 2001768 55243.675816  20 22.73  1.0 372.41   8.3 0.029 0.023  0.007 0.006
      1768 2001768 55413.206153  19 22.48  1.3 365.41  10.9 0.030 0.024  0.008 0.006
     17681 2017681 55212.036705  28  3.03  0.4 312.79  19.1 0.351 0.335  0.119 0.113
     17681 2017681 55386.603349  32  2.64  0.3 331.78  17.7 0.461 0.439  0.144 0.137
      1770 2001770 55325.923370  25 12.50  0.5 352.78   6.5 0.162 0.127  0.039 0.031
      1771 2001771 55361.795870  18 51.26  1.3 384.09   5.3 0.045 0.035  0.011 0.008
      1772 2001772 55383.215823  27 11.46  0.2 387.70   2.5 0.106 0.083  0.025 0.019
      1773 2001773 55225.169251  29  8.41  0.2 366.81   3.5 0.426 0.335  0.100 0.079
      1773 2001773 55411.126116  32  7.96  0.3 361.80   5.8 0.475 0.374  0.113 0.089
     17730 2017730 55246.305638  26  7.72  0.2 380.48   4.9 0.179 0.161  0.042 0.038
     17733 2017733 55210.097271  28 10.87  0.2 359.83   3.0 0.039 0.048  0.009 0.011
     17738 2017738 55353.052768  57  7.05  0.1 363.63   2.9 0.172 0.104  0.040 0.024
      1775 2001775 55301.384665  28 11.61  0.5 368.95   6.4 0.184 0.145  0.045 0.036
      1777 2001777 55257.652814  25 15.17  0.5 344.94   5.6 0.174 0.137  0.042 0.033
     17793 2017793 55228.916268  32  5.48  0.3 371.17   8.8 0.170 0.133  0.043 0.034
     17814 2017814 55348.358550  32 16.35  0.6 370.27   6.1 0.090 0.057  0.022 0.014
      1783 2001783 55316.380113  20 29.85  1.7 364.35  10.0 0.029 0.023  0.008 0.006
     17839 2017839 55332.881215  20 22.12  0.9 388.82   7.9 0.031 0.031  0.008 0.008
      1784 2001784 55366.848930  24 12.33  0.6 375.68  11.0 0.148 0.116  0.037 0.029
     17846 2017846 55291.363473  31  7.44  0.3 370.36   7.1 0.179 0.174  0.044 0.043
     17859 2017859 55363.566486  30 14.44  1.0 362.09  10.3 0.088 0.097  0.024 0.026
     17864 2017864 55413.398808  20 12.97  1.4 343.50  12.8 0.089 0.081  0.028 0.026
     17868 2017868 55369.938855  25 18.75  1.3 341.55  10.6 0.038 0.040  0.010 0.011
      1787 2001787 55342.440088  27 23.94  1.4 364.65   9.6 0.085 0.067  0.022 0.017
     17870 2017870 55204.999806  30  4.37  0.2 377.21   8.1 0.241 0.212  0.060 0.053
     17876 2017876 55395.326251  58  8.50  0.2 376.35   4.1 0.037 0.035  0.009 0.008
     17877 2017877 55406.570990  26  4.61  0.2 382.87  10.2 0.194 0.144  0.049 0.037
     17889 2017889 55395.988584  68  3.97  0.2 347.55   6.3 0.266 0.227  0.066 0.056
      1789 2001789 55216.555956  24  9.16  1.3 341.14  21.7 0.235 0.185  0.085 0.067
     17890 2017890 55291.121751  26  9.75  0.3 370.90   4.2 0.196 0.188  0.046 0.044
     17893 2017893 55357.786631  33  3.54  0.3 351.81  13.6 0.189 0.136  0.052 0.037
      1790 2001790 55249.350139  51  9.07  0.2 362.15   3.4 0.213 0.168  0.050 0.039
     17906 2017906 55317.615347  24  8.22  0.7 376.41  13.7 0.079 0.062  0.022 0.018
      1791 2001791 55252.303325  16 31.75  1.9 396.58  12.8 0.029 0.023  0.008 0.006
     17919 2017919 55410.440061  68  3.60  0.1 334.06   5.5 0.212 0.180  0.052 0.044
     17939 2017939 55389.275038  30  5.90  0.1 357.84   2.9 0.193 0.146  0.045 0.034
      1795 2001795 55211.582364  19 24.70  0.8 406.54   6.8 0.043 0.034  0.010 0.008
      1795 2001795 55383.713856  20 21.62  1.3 403.74  13.2 0.057 0.045  0.015 0.012
     17953 2017953 55331.138542  34  8.21  0.1 379.81   3.1 0.086 0.068  0.020 0.016
      1798 2001798 55220.744147  37  7.71  0.2 356.64   4.9 0.182 0.143  0.044 0.034
      1799 2001799 55260.159333  16 21.07  0.9 367.84   6.0 0.110 0.086  0.027 0.021
     17994 2017994 55323.791952  34 12.41  0.3 368.92   4.5 0.127 0.130  0.030 0.031
     17996 2017996 55326.106668  28  4.66  0.2 357.17   5.7 0.188 0.293  0.046 0.071
       180 2000180 55319.865356  20 25.79  1.3 387.25   7.7 0.221 0.174  0.055 0.043
      1800 2001800 55317.497120  26  8.34  0.3 370.33   6.2 0.180 0.142  0.044 0.035
      1801 2001801 55396.752938  23 25.77  0.9 367.66   6.1 0.085 0.067  0.020 0.016
     18016 2018016 55245.619794  27  7.52  0.6 389.06  14.1 0.069 0.054  0.019 0.015
      1802 2001802 55209.740453  24 14.87  0.3 348.16   3.2 0.159 0.125  0.037 0.029
      1802 2001802 55378.010576  31 16.13  0.4 360.89   3.3 0.135 0.107  0.032 0.025
     18027 2018027 55401.421537  42  4.05  0.2 331.79   6.6 0.179 0.114  0.045 0.029
     18029 2018029 55380.170815  51  5.29  0.2 369.53   6.8 0.160 0.141  0.039 0.034
      1803 2001803 55294.216136  26 11.42  0.2 356.71   3.1 0.172 0.135  0.040 0.032
     18031 2018031 55210.160767  28  7.12  0.1 383.53   2.8 0.145 0.123  0.034 0.029
     18049 2018049 55241.395345  27  8.88  0.9 351.44  15.7 0.141 0.122  0.042 0.037
      1805 2001805 55321.354069  32 33.09  1.5 366.62   7.2 0.041 0.032  0.010 0.008
     18052 2018052 55319.390407  21 24.69  1.1 369.74   7.4 0.042 0.036  0.010 0.009
      1806 2001806 55229.824725  23 11.31  0.1 365.99   2.2 0.203 0.160  0.047 0.037
      1807 2001807 55225.014038  28 10.72  0.3 374.50   4.1 0.148 0.117  0.035 0.028
      1807 2001807 55394.897162  50  8.99  1.1 382.28  21.2 0.210 0.166  0.070 0.055
      1808 2001808 55362.908632  22 17.55  0.8 367.36   8.1 0.078 0.061  0.019 0.015
     18083 2018083 55245.510416  27 10.97  0.6 390.72   8.8 0.151 0.145  0.038 0.037
      1809 2001809 55368.176716  22 17.68  1.5 345.90  14.5 0.114 0.090  0.032 0.025
      1811 2001811 55356.951071  19 31.52  1.6 388.90   9.6 0.070 0.055  0.018 0.014
      1812 2001812 55211.582705  21 17.58  0.6 387.65   5.1 0.132 0.104  0.032 0.025
      1812 2001812 55378.650853  26 20.22  0.3 384.77   2.9 0.100 0.079  0.023 0.018
     18129 2018129 55246.438324  32  5.29  0.1 383.64   4.5 0.278 0.219  0.066 0.052
      1813 2001813 55235.034849  17 25.49  0.3 401.19   2.0 0.042 0.033  0.010 0.008
     18132 2018132 55402.501817  35  5.43  0.1 376.49   4.7 0.040 0.035  0.009 0.008
     18134 2018134 55367.101386  42 20.63  0.7 362.62   5.8 0.038 0.030  0.009 0.007
     18150 2018150 55318.990376  22 22.88  1.8 393.84  14.8 0.034 0.034  0.010 0.010
     18159 2018159 55400.583749  35  3.36  0.4 351.79  19.4 0.215 0.140  0.070 0.045
     18161 2018161 55376.909990  26 13.63  0.4 364.05   4.7 0.108 0.082  0.026 0.019
     18181 2018181 55301.249867  27  6.63  0.2 360.06   4.2 0.192 0.164  0.045 0.038
     18187 2018187 55379.008704  41  6.87  0.8 335.37  16.8 0.172 0.181  0.056 0.058
     18217 2018217 55412.957385  28  3.22  0.2 353.43   8.3 0.251 0.187  0.065 0.048
     18219 2018219 55305.545808  18 24.81  0.8 370.14   5.1 0.040 0.036  0.010 0.009
      1822 2001822 55329.510273  30  6.86  0.5 363.27  13.8 0.202 0.159  0.056 0.044
      1823 2001823 55370.333204  32 10.11  0.3 366.86   4.6 0.155 0.122  0.037 0.029
    182301 2182301 55382.088496  67  7.97  0.1 383.99   2.4 0.025 0.020  0.006 0.005
     18232 2018232 55399.316171  39  7.26  0.1 392.12   3.8 0.090 0.082  0.021 0.019
      1824 2001824 55316.602354  29 16.66  0.6 378.52   6.8 0.167 0.132  0.041 0.032
      1826 2001826 55384.848899  19 19.20  0.9 375.48   7.2 0.154 0.121  0.039 0.030
      1829 2001829 55293.865422  26  9.20  0.3 352.84   6.4 0.221 0.174  0.053 0.042
       183 2000183 55234.082140  29 37.45  1.6 374.27   7.4 0.187 0.147  0.046 0.036
       183 2000183 55398.893494  17 39.11  3.3 359.95  13.3 0.172 0.135  0.049 0.038
      1830 2001830 55360.438928  31  9.10  0.3 352.95   5.6 0.189 0.149  0.046 0.036
     18324 2018324 55211.349249  23 11.18  0.6 353.05   9.3 0.048 0.049  0.012 0.012
     18324 2018324 55401.162334  28 11.45  0.4 366.89   6.0 0.045 0.047  0.011 0.011
     18329 2018329 55378.383035  47  3.14  0.1 360.20   5.1 0.232 0.204  0.055 0.048
     18331 2018331 55244.502095  21 29.75  1.2 369.86   6.9 0.033 0.035  0.008 0.008
      1834 2001834 55229.393104  25 20.05  0.5 357.20   3.8 0.122 0.096  0.029 0.023
      1834 2001834 55405.414491  24 20.67  0.3 370.42   2.2 0.115 0.090  0.027 0.021
     18341 2018341 55327.608437  35  4.57  0.1 377.20   3.7 0.263 0.197  0.062 0.046
     18347 2018347 55257.412110  31  4.34  0.1 353.76   5.1 0.187 0.147  0.045 0.035
     18349 2018349 55371.214115  28 13.51  1.8 332.80  20.1 0.031 0.023  0.011 0.008
      1835 2001835 55231.258714  21 15.32  1.8 353.70  19.0 0.149 0.117  0.050 0.039
     18351 2018351 55212.618091  24  6.55  0.5 365.78  13.3 0.192 0.162  0.053 0.045
      1836 2001836 55227.777961  16 26.49  1.4 366.44   8.1 0.033 0.026  0.008 0.007
     18365 2018365 55335.742006  34 17.80  0.2 391.42   1.6 0.088 0.065  0.020 0.015
      1837 2001837 55257.533356  30  8.82  1.0 339.22  17.2 0.151 0.119  0.048 0.038
      1838 2001838 55309.895428  21 48.70  4.4 366.18  15.5 0.034 0.027  0.010 0.008
      1839 2001839 55284.550663  30 10.15  0.3 371.32   5.3 0.250 0.197  0.060 0.047
     18392 2018392 55366.377732  60  4.67  0.1 358.94   5.2 0.188 0.148  0.045 0.035
     18393 2018393 55412.387242  31  4.29  0.1 373.05   4.2 0.170 0.159  0.040 0.037
      1840 2001840 55328.129830  26 15.17  1.3 352.56  13.1 0.150 0.118  0.043 0.034
     18414 2018414 55375.124646  38  4.30  0.5 359.80  21.1 0.229 0.147  0.073 0.047
      1842 2001842 55347.138905  36  9.42  0.2 345.82   3.6 0.190 0.150  0.045 0.035
     18422 2018422 55334.648328  48  4.23  0.3 370.39  15.1 0.117 0.090  0.032 0.025
     18429 2018429 55229.680347  27 11.73  0.5 355.88   7.5 0.071 0.061  0.018 0.015
     18429 2018429 55406.324198  27 11.69  0.4 364.66   6.0 0.072 0.062  0.017 0.015
      1843 2001843 55226.897290  19 31.52  1.3 383.14   8.1 0.030 0.024  0.007 0.006
      1844 2001844 55240.594544  23 21.56  0.8 357.14   6.2 0.138 0.109  0.033 0.026
      1848 2001848 55253.567790  21 21.37  1.5 336.45  10.0 0.143 0.113  0.039 0.030
     18487 2018487 55396.481506  54  8.43  0.5 362.91   8.9 0.175 0.162  0.045 0.041
     18503 2018503 55214.253618  31  4.00  0.2 355.17   7.9 0.240 0.323  0.059 0.080
     18506 2018506 55308.966814  47  3.81  0.1 363.83   5.9 0.219 0.200  0.053 0.048
      1851 2001851 55351.651351  44 18.70  0.4 379.32   4.6 0.041 0.032  0.010 0.008
      1853 2001853 55409.803663  28 28.60  1.1 356.89   8.1 0.087 0.068  0.021 0.017
      1854 2001854 55321.757839  35 10.78  0.3 381.28   5.0 0.136 0.107  0.032 0.025
     18544 2018544 55271.965391  28  7.41  0.4 394.24  10.0 0.125 0.098  0.032 0.025
     18549 2018549 55213.809025  32  5.67  0.7 379.92  23.1 0.232 0.238  0.077 0.079
     18549 2018549 55409.159789  39  5.49  0.6 389.91  22.6 0.247 0.253  0.079 0.081
     18560 2018560 55312.923410  22 20.08  0.8 379.92   7.8 0.034 0.027  0.008 0.007
      1857 2001857 55361.825202  27  9.58  0.3 356.90   4.5 0.201 0.158  0.048 0.037
     18578 2018578 55411.679596  63  3.77  0.3 351.89  11.8 0.150 0.133  0.040 0.036
      1858 2001858 55303.166938  33 12.04  0.6 364.06   7.0 0.183 0.144  0.046 0.036
      1859 2001859 55319.426676  15 51.93  1.6 373.08   5.7 0.032 0.025  0.008 0.006
     18598 2018598 55229.422729  25 10.33  0.5 384.97   8.5 0.075 0.062  0.019 0.016
      1860 2001860 55398.496263  18 21.71  1.2 345.62  10.8 0.077 0.061  0.020 0.016
     18609 2018609 55339.861964  42  5.24  0.1 368.24   4.5 0.176 0.209  0.042 0.049
      1861 2001861 55235.375442  22 16.51  0.9 385.05   9.4 0.124 0.097  0.031 0.025
      1861 2001861 55408.404425  19 17.96  1.1 367.78  11.5 0.104 0.082  0.027 0.021
     18640 2018640 55221.124767  31  7.21  0.3 360.45   7.1 0.170 0.115  0.041 0.028
     18640 2018640 55410.908388  26  7.10  0.3 367.01   8.5 0.175 0.119  0.044 0.030
      1865 2001865 55381.069455  33  2.02  0.1 282.54   6.4 0.088 0.069  0.021 0.017
     18654 2018654 55266.729513  24  6.50  0.4 359.73   9.0 0.170 0.129  0.044 0.033
     18674 2018674 55374.123846  28 11.10  1.3 369.39  20.0 0.109 0.156  0.035 0.051
     18701 2018701 55351.212245  52 13.58  0.5 392.94   6.4 0.036 0.028  0.009 0.007
     18724 2018724 55298.469904  30 17.54  1.2 364.55  10.6 0.038 0.031  0.010 0.008
     18725 2018725 55223.781001  32  6.48  0.6 368.44  17.4 0.194 0.131  0.059 0.040
     18744 2018744 55315.282738  28  8.82  0.3 392.05   6.8 0.069 0.074  0.017 0.018
     18769 2018769 55314.922917  28 12.08  0.6 357.03   7.9 0.138 0.108  0.034 0.027
      1877 2001877 55355.403067  15 39.41  1.0 398.32   3.5 0.044 0.035  0.010 0.008
     18776 2018776 55399.837673  34  3.83  0.2 345.72   7.8 0.151 0.119  0.039 0.030
     18778 2018778 55296.311516  27 13.31  0.4 393.40   5.2 0.099 0.065  0.024 0.016
      1878 2001878 55363.127659  29 14.07  0.5 350.70   4.8 0.158 0.124  0.038 0.030
     18785 2018785 55344.227892  34  4.72  0.1 373.38   3.8 0.180 0.134  0.042 0.031
     18787 2018787 55349.601983  40  2.92  0.3 363.63  18.3 0.237 0.264  0.073 0.081
      1880 2001880 55311.615235  23 18.05  1.6 361.13  14.9 0.076 0.060  0.022 0.018
     18804 2018804 55260.570992  40  5.97  0.2 396.24   6.0 0.190 0.174  0.046 0.042
      1881 2001881 55252.259004  20 29.10  0.5 380.19   2.5 0.052 0.041  0.012 0.009
     18815 2018815 55228.728076  24 15.34  0.7 365.36   7.4 0.044 0.041  0.011 0.010
     18815 2018815 55405.068018  27 14.24  1.0 360.84  12.3 0.051 0.048  0.014 0.013
      1882 2001882 55235.363837  23 21.54  0.5 375.70   3.8 0.096 0.075  0.022 0.018
     18827 2018827 55339.094730  21 22.23  1.4 356.77  10.6 0.045 0.046  0.012 0.012
     18847 2018847 55344.895780  22 16.75  0.9 345.41   8.3 0.051 0.035  0.013 0.009
      1885 2001885 55227.017530  32  5.27  0.2 358.37   7.4 0.188 0.148  0.046 0.037
     18856 2018856 55305.107531  23  5.42  0.7 355.49  22.3 0.226 0.239  0.080 0.085
      1887 2001887 55345.482997  21 26.63  1.0 377.64   6.9 0.089 0.070  0.021 0.017
     18871 2018871 55228.593908  33  9.19  0.4 364.33   7.0 0.159 0.175  0.039 0.043
     18871 2018871 55407.504332  31  9.06  0.3 379.67   5.4 0.163 0.180  0.039 0.043
      1888 2001888 55290.551705  19 13.44  0.9 363.43  12.8 0.178 0.140  0.047 0.037
     18881 2018881 55329.732998  26 10.33  0.4 360.60   6.4 0.139 0.142  0.034 0.035
     18884 2018884 55310.165244  30  6.73  0.2 349.56   4.9 0.199 0.173  0.047 0.041
     18895 2018895 55242.637286  19 24.58  0.4 375.36   2.6 0.040 0.031  0.009 0.007
     18896 2018896 55299.298324  33  7.12  0.3 360.98   6.6 0.161 0.126  0.039 0.031
    189099 2189099 55313.512229  41  5.56  0.1 371.08   1.9 0.209 0.165  0.048 0.038
     18911 2018911 55402.965824  27 16.52  0.5 374.39   5.0 0.032 0.027  0.008 0.006
     18922 2018922 55293.612317  29  8.20  0.3 379.99   6.3 0.214 0.187  0.052 0.045
      1894 2001894 55378.918954  33 13.64  0.6 339.05   5.3 0.137 0.108  0.034 0.026
     18960 2018960 55362.772082  33  4.84  0.1 381.56   3.0 0.200 0.129  0.047 0.030
     18980 2018980 55323.163021  50  6.91  0.3 373.77  10.3 0.047 0.036  0.012 0.009
      1899 2001899 55292.953263  28  7.63  0.2 363.42   5.8 0.183 0.144  0.044 0.034
     18993 2018993 55355.552596  28  8.83  0.3 385.63   4.7 0.140 0.104  0.033 0.025
      1900 2001900 55370.727784  33 10.54  1.0 349.35  16.4 0.189 0.149  0.056 0.044
     19001 2019001 55225.824791  25  8.58  0.3 371.33   6.1 0.149 0.117  0.036 0.028
     19006 2019006 55265.298631  27 11.08  0.4 380.91   7.1 0.034 0.021  0.008 0.005
     19011 2019011 55410.452700  39  2.81  0.3 358.15  21.3 0.188 0.156  0.061 0.051
     19021 2019021 55321.464938  29  9.79  0.4 351.24   6.7 0.084 0.066  0.020 0.016
      1906 2001906 55256.491489  26  9.24  1.1 346.20  19.5 0.196 0.154  0.064 0.050
      1907 2001907 55236.866399  24 12.69  0.5 382.36   6.5 0.150 0.118  0.036 0.028
      1908 2001908 55260.167939  26 20.81  0.4 388.27   3.4 0.138 0.108  0.032 0.025
     19081 2019081 55382.609895  51  7.14  0.2 349.47   4.0 0.201 0.180  0.047 0.043
     19086 2019086 55384.462843  32 17.40  2.9 356.01  27.1 0.047 0.037  0.019 0.015
      1909 2001909 55379.703089  24 19.39  0.5 393.02   5.6 0.035 0.028  0.008 0.007
     19091 2019091 55278.418144  61  8.13  0.3 358.47   6.4 0.180 0.146  0.044 0.036
     19133 2019133 55384.509724  24  8.08  0.7 370.07  15.9 0.160 0.168  0.045 0.048
      1914 2001914 55240.189657  22 10.91  0.3 355.58   3.4 0.221 0.174  0.052 0.041
     19144 2019144 55332.167065  38  5.82  0.2 368.45   4.4 0.195 0.181  0.046 0.043
     19173 2019173 55245.183277  35  9.44  0.2 382.98   3.5 0.069 0.067  0.016 0.016
      1918 2001918 55290.170527  18 22.27  0.3 381.93   2.8 0.066 0.052  0.015 0.012
      1919 2001919 55235.230335  41  3.71  0.1 354.11   4.0 0.449 0.353  0.106 0.083
     19207 2019207 55329.215977  27  7.65  0.2 371.06   5.4 0.118 0.108  0.028 0.026
     19235 2019235 55308.046921  61 13.16  0.4 373.02   5.3 0.035 0.033  0.008 0.008
     19239 2019239 55377.518222  34  5.74  0.3 385.53   7.7 0.247 0.223  0.061 0.055
     19243 2019243 55319.802178  42  6.65  0.3 381.89   6.5 0.177 0.148  0.043 0.036
     19254 2019254 55355.284010  29 16.80  0.8 367.60   8.3 0.049 0.039  0.012 0.010
      1926 2001926 55370.392442  14 21.15  0.5 373.07   4.4 0.141 0.111  0.033 0.026
     19260 2019260 55328.038717  40  4.67  0.6 364.76  23.0 0.221 0.167  0.075 0.057
     19261 2019261 55288.429537  37  8.21  0.4 367.12   8.6 0.195 0.154  0.048 0.038
      1927 2001927 55251.843328  24 13.83  0.4 370.14   5.7 0.135 0.106  0.032 0.025
     19288 2019288 55364.407362  29 10.39  0.3 352.06   4.5 0.161 0.136  0.038 0.032
      1929 2001929 55406.906335  32  8.65  0.3 340.58   4.8 0.200 0.157  0.047 0.037
       193 2000193 55250.832155  15 29.60  3.3 371.06  18.9 0.236 0.186  0.076 0.060
      1930 2001930 55258.835811  17 40.81  1.7 371.43   7.6 0.038 0.030  0.009 0.007
     19316 2019316 55237.781306  30  6.03  0.3 359.52   8.6 0.164 0.145  0.042 0.037
     19318 2019318 55357.974431  38  5.13  0.2 346.78   4.5 0.188 0.168  0.045 0.040
     19327 2019327 55295.114218  21 14.18  1.0 367.69  14.2 0.040 0.031  0.011 0.009
      1933 2001933 55359.118696  30  6.95  0.4 347.08   9.1 0.220 0.173  0.056 0.044
      1934 2001934 55266.761054  27 10.11  0.3 379.90   4.7 0.167 0.131  0.039 0.031
     19352 2019352 55411.066960  51 14.23  0.3 363.65   3.9 0.123 0.105  0.029 0.025
     19361 2019361 55312.025140  33  4.33  0.2 354.93   8.3 0.210 0.143  0.052 0.036
     19366 2019366 55400.850960  31  7.98  0.4 350.89   9.3 0.178 0.120  0.045 0.030
     19369 2019369 55218.388969  24 15.48  0.7 379.59   7.1 0.099 0.109  0.024 0.027
     19369 2019369 55390.558957  27 17.00  0.6 370.42   6.0 0.082 0.091  0.020 0.022
      1938 2001938 55260.974315  25  8.74  0.2 376.76   3.2 0.207 0.163  0.048 0.038
     19386 2019386 55365.086122  33  4.58  0.4 342.63  14.5 0.259 0.182  0.075 0.053
      1939 2001939 55278.106838  27 36.81  1.6 357.40   6.6 0.044 0.034  0.011 0.008
      1940 2001940 55356.717643  18 39.51  0.9 396.71   3.8 0.034 0.027  0.008 0.006
      1942 2001942 55227.034871  22 17.62  0.7 380.07   8.3 0.032 0.025  0.008 0.006
      1942 2001942 55395.551818  44 18.08  0.4 384.12   5.0 0.030 0.024  0.007 0.006
     19427 2019427 55362.592687  24 11.59  0.3 380.40   5.7 0.036 0.029  0.009 0.007
     19438 2019438 55393.719970  34  4.00  0.3 372.60  11.9 0.171 0.156  0.046 0.042
      1944 2001944 55231.429825  31  5.29  0.2 371.45   4.9 0.170 0.134  0.040 0.032
     19445 2019445 55342.521842  41  9.85  0.6 366.93   9.7 0.133 0.133  0.034 0.034
      1946 2001946 55360.000158  23  9.54  1.5 370.64  26.1 0.273 0.215  0.106 0.084
     19472 2019472 55365.569800  54  6.62  0.2 370.41   5.1 0.189 0.107  0.045 0.026
    194839 2194839 55291.481377  34  4.43  0.1 372.96   6.3 0.112 0.088  0.027 0.021
      1949 2001949 55377.191422  45  4.02  0.2 320.27   7.1 0.464 0.365  0.116 0.092
     19501 2019501 55336.848861  27 17.72  1.1 385.32  11.4 0.061 0.060  0.016 0.016
     19516 2019516 55221.168524  32 11.85  0.5 378.98   7.8 0.051 0.041  0.012 0.010
     19519 2019519 55301.363466  34  4.02  0.2 375.56  11.2 0.239 0.199  0.062 0.052
      1952 2001952 55277.500799  27 41.81  1.5 389.22   7.9 0.063 0.050  0.015 0.012
     19530 2019530 55286.755444  31  7.93  0.1 359.64   3.2 0.042 0.033  0.010 0.008
     19538 2019538 55403.895467  45  4.26  0.1 361.15   5.7 0.196 0.306  0.047 0.073
     19556 2019556 55392.689539  29  6.88  0.2 320.75   4.6 0.095 0.095  0.023 0.023
     19558 2019558 55214.662570  25  7.44  0.2 360.47   4.7 0.076 0.071  0.018 0.017
     19565 2019565 55335.947481  30 17.72  0.5 388.63   6.6 0.049 0.056  0.012 0.013
     19567 2019567 55341.568494  36  9.40  0.1 384.56   2.1 0.145 0.151  0.034 0.035
      1958 2001958 55217.446771  17 37.89  1.4 381.18   5.2 0.037 0.029  0.009 0.007
      1959 2001959 55365.868745  44  8.12  0.4 344.99   7.6 0.185 0.146  0.047 0.037
      1960 2001960 55209.341750  17 28.62  1.9 387.45  13.0 0.029 0.023  0.008 0.006
     19608 2019608 55403.053896  29 14.48  1.3 344.55  13.4 0.099 0.105  0.029 0.030
     19618 2019618 55364.294151  35  4.99  0.1 391.36   2.2 0.135 0.123  0.031 0.029
     19634 2019634 55297.341808  25 19.48  0.8 369.72   7.1 0.035 0.027  0.008 0.007
     19644 2019644 55394.085652  25 11.92  1.0 369.62  14.8 0.092 0.093  0.027 0.027
     19651 2019651 55341.562674  33  7.46  1.0 360.18  23.1 0.174 0.137  0.063 0.049
      1967 2001967 55330.839562  21 11.25  0.4 360.08   5.6 0.195 0.153  0.047 0.037
     19690 2019690 55368.379000  23 19.90  1.6 367.94  14.6 0.031 0.034  0.009 0.010
     19691 2019691 55296.330622  25 13.54  0.2 394.32   3.2 0.042 0.035  0.010 0.008
      1970 2001970 55230.833339  24 21.03  2.0 387.58  19.1 0.044 0.034  0.013 0.010
      1970 2001970 55408.018035  19 22.29  1.6 392.59  13.8 0.039 0.031  0.011 0.008
     19706 2019706 55393.198461  21 18.96  0.6 378.09   6.5 0.036 0.030  0.009 0.007
     19719 2019719 55208.847072  19 14.12  0.9 384.93  14.2 0.044 0.042  0.011 0.011
      1972 2001972 55223.322657  27  7.19  0.3 364.38   7.2 0.155 0.122  0.039 0.030
      1973 2001973 55251.480952  20 27.93  2.0 386.69  13.2 0.026 0.020  0.007 0.005
     19735 2019735 55355.048585  31  6.19  0.2 384.99   4.2 0.229 0.212  0.054 0.050
     19740 2019740 55280.580849  30  6.96  0.4 370.24   9.4 0.162 0.128  0.042 0.033
     19744 2019744 55377.998374  27 12.11  0.5 365.76   7.4 0.055 0.051  0.013 0.013
     19745 2019745 55383.191379  31  5.34  0.3 357.93   9.9 0.167 0.157  0.043 0.040
     19748 2019748 55412.166600  35 26.10  1.1 368.09   6.5 0.042 0.036  0.010 0.009
      1975 2001975 55386.527937  25 15.72  0.6 355.91   5.9 0.097 0.076  0.023 0.018
     19750 2019750 55358.322230  29  6.90  0.3 351.87   6.8 0.166 0.156  0.041 0.038
     19757 2019757 55359.720276  28  4.79  0.3 360.71  12.4 0.244 0.217  0.066 0.059
      1976 2001976 55323.239635  28  4.04  0.3 360.51  11.2 0.513 0.404  0.143 0.112
     19761 2019761 55292.782317  40  5.16  0.1 388.87   2.1 0.178 0.140  0.041 0.032
     19763 2019763 55360.143404  33  7.89  0.4 371.05   8.1 0.177 0.200  0.044 0.050
      1977 2001977 55354.307021  18 21.77  0.9 334.19   5.6 0.080 0.063  0.020 0.015
     19773 2019773 55254.091278  31  6.29  0.5 385.23  14.6 0.186 0.147  0.051 0.041
      1978 2001978 55248.165205  27  7.40  0.3 383.29   6.5 0.203 0.160  0.049 0.039
     19790 2019790 55229.423130  24  9.64  0.3 369.45   6.9 0.058 0.046  0.014 0.011
      1980 2001980 55378.102585  25  6.32  0.5 335.29  13.4 0.132 0.104  0.038 0.030
      1982 2001982 55367.926195  31  8.34  0.2 389.15   4.3 0.169 0.133  0.040 0.031
     19830 2019830 55311.039186  36  4.00  0.1 369.97   5.7 0.248 0.225  0.060 0.054
     19848 2019848 55392.200048  23 14.69  1.8 350.35  19.3 0.092 0.081  0.031 0.028
     19852 2019852 55251.832690  23 17.25  0.5 387.92   5.1 0.129 0.157  0.031 0.037
      1987 2001987 55220.449216  19 15.46  1.1 359.27  11.5 0.165 0.130  0.044 0.035
      1987 2001987 55386.619921  25 15.84  1.1 360.98  12.2 0.157 0.123  0.042 0.033
     19876 2019876 55323.578470  44  4.01  0.3 359.20  12.2 0.242 0.190  0.067 0.053
      1988 2001988 55230.889468  30  6.22  0.7 362.27  23.6 0.161 0.127  0.054 0.042
      1989 2001989 55296.217267  27  9.78  0.6 384.88  12.5 0.160 0.126  0.042 0.033
      1990 2001990 55263.530800  25  7.78  0.2 355.34   3.5 0.191 0.150  0.045 0.035
     19910 2019910 55406.352860  25 19.70  1.2 346.07  10.2 0.048 0.035  0.012 0.009
     19912 2019912 55344.367712  41  4.58  0.1 373.16   3.0 0.231 0.185  0.054 0.043
     19918 2019918 55297.987081  28  8.65  0.1 391.24   2.2 0.149 0.117  0.035 0.027
  1993 ME1 3005878 55382.898754  60  2.67  0.2 359.12  17.2 0.047 0.037  0.014 0.011
     19953 2019953 55348.083276  31  7.86  0.2 354.60   3.9 0.175 0.138  0.041 0.032
     19957 2019957 55331.023734  23  2.70  0.2 322.38  11.3 0.382 0.258  0.104 0.070
      1996 2001996 55377.372036  31 13.60  0.6 373.02   8.8 0.200 0.157  0.049 0.039
     19965 2019965 55323.049529  51 15.86  0.4 385.44   4.9 0.050 0.044  0.012 0.010
      1998 2001998 55238.926289  23 15.44  0.3 388.79   3.9 0.085 0.067  0.020 0.016
     19982 2019982 55326.083558  35  4.86  0.3 368.47   9.5 0.271 0.280  0.069 0.071
     19983 2019983 55359.798529   9  5.39  0.2 355.31   8.6 0.268 0.216  0.065 0.053
      2000 2002000 55226.916189  23 17.36  1.4 379.63  14.7 0.192 0.151  0.054 0.043
      2000 2002000 55391.975958  25 17.12  1.6 382.46  16.9 0.198 0.156  0.059 0.046
      2001 2002001 55209.071077  28  4.49  0.4 336.09  15.8 0.532 0.419  0.161 0.127
      2002 2002002 55270.239159  21 20.49  0.8 367.16   7.6 0.043 0.034  0.010 0.008
     20021 2020021 55373.198684  34  6.64  0.2 364.34   4.8 0.185 0.145  0.044 0.035
     20024 2020024 55222.801727  25  8.67  0.5 381.35  10.7 0.161 0.132  0.042 0.034
     20024 2020024 55392.969392  32  9.45  0.8 372.50  13.5 0.136 0.111  0.038 0.031
      2003 2002003 55233.065778  20 22.44  0.4 363.88   2.9 0.051 0.040  0.012 0.009
     20031 2020031 55347.534817  34  5.28  0.5 355.92  15.3 0.230 0.173  0.069 0.052
     20037 2020037 55363.126249  54  2.78  0.1 326.26   5.0 0.184 0.177  0.044 0.043
     20038 2020038 55313.231615  24 30.23  1.4 376.25   7.3 0.039 0.031  0.010 0.008
      2004 2002004 55346.139326  28  8.04  0.5 359.14   9.8 0.192 0.151  0.050 0.039
     20048 2020048 55271.179770  26  6.65  0.4 390.33   9.6 0.124 0.091  0.031 0.023
      2007 2002007 55285.332090  18 23.60  0.6 392.13   4.8 0.042 0.033  0.010 0.008
 2007 XB10 3397575 55349.876111  13  0.61  0.0 369.84  15.4 0.470 0.370  0.125 0.099
   2009 XD 3481977 55204.891127   9  0.64  0.1 325.32  18.6 0.142 0.111  0.046 0.036
     20097 2020097 55319.496061  24 22.69  1.5 364.68  11.6 0.039 0.030  0.010 0.008
 2010 AB78 3486478 55379.075192  33  1.35  0.1 361.87  13.4 0.051 0.040  0.014 0.011
 2010 FO92 3516411 55413.504028  24  0.31  0.0 330.97   9.3 0.184 0.145  0.047 0.037
   2010 FQ 3512281 55272.269120  26  0.34  0.0 341.54   5.3 0.152 0.120  0.036 0.028
 2010 JN71 3521439 55328.483031  16  0.22  0.0 358.97   8.6 0.103 0.081  0.026 0.020
   2010 KH 3528690 55412.776272  36  1.17  0.1 327.80  20.2 0.022 0.018  0.007 0.005
 2010 LQ33 3528688 55352.707207 120  0.86  0.0 359.41   5.9 0.041 0.032  0.010 0.008
2010 LU108 3532367 55363.265648  17  0.88  0.1 382.24  17.8 0.025 0.020  0.007 0.006
2010 MA113 3536589 55373.060537  42  0.90  0.0 324.70   4.4 0.045 0.036  0.011 0.008
  2010 ME1 3532388 55364.687894  52  2.66  0.1 379.58   8.8 0.033 0.026  0.008 0.006
2010 MU111 3536126 55371.211882  30  1.63  0.0 389.73   2.6 0.029 0.023  0.007 0.005
2010 OE101 3541745 55406.202603 128  2.29  0.0 355.06   2.7 0.023 0.018  0.005 0.004
2010 OK126 3543621 55408.125183  24  0.79  0.0 361.30   7.4 0.016 0.013  0.004 0.003
     20110 2020110 55321.582482  27  7.29  0.4 367.75   9.5 0.204 0.161  0.053 0.042
      2012 2002012 55334.612028  26 13.04  1.0 390.95  17.3 0.042 0.033  0.012 0.009
     20121 2020121 55213.943269  22  6.15  0.7 372.76  21.6 0.200 0.157  0.065 0.051
     20124 2020124 55366.366612  63  5.71  0.3 363.02   9.5 0.173 0.136  0.044 0.035
     20129 2020129 55237.845353  28  9.46  1.1 354.75  18.7 0.047 0.048  0.015 0.016
      2013 2002013 55212.543517  29 13.10  0.4 384.07   5.6 0.179 0.141  0.042 0.033
      2014 2002014 55371.516367  27  9.42  0.5 383.67  10.4 0.235 0.185  0.059 0.046
      2015 2002015 55314.204550  27 13.88  1.4 367.89  18.2 0.113 0.089  0.035 0.027
      2016 2002016 55324.396998  22 26.23  1.2 368.30   8.2 0.043 0.034  0.011 0.008
  2016 KL1 3753621 55344.194684  16  0.49  0.0 326.01   6.9 0.024 0.019  0.006 0.005
      2017 2002017 55321.597725  29  8.10  0.6 355.98  11.0 0.204 0.161  0.055 0.043
     20179 2020179 55403.067453  26  7.88  0.9 364.87  20.2 0.090 0.079  0.030 0.026
     20187 2020187 55369.412650  50  5.92  0.2 368.14   7.0 0.202 0.146  0.049 0.035
      2019 2002019 55213.431744  22  9.44  0.3 343.29   4.5 0.212 0.167  0.050 0.040
      2020 2002020 55225.784748  27 21.11  0.9 385.17   7.9 0.106 0.084  0.026 0.021
      2020 2002020 55399.802243  20 23.33  1.9 353.04  14.2 0.087 0.068  0.025 0.019
      2021 2002021 55354.420882  50  5.57  0.5 345.06  17.1 0.231 0.182  0.070 0.055
     20210 2020210 55330.088637  21 23.66  2.2 372.46  18.0 0.032 0.026  0.010 0.008
     20219 2020219 55239.990559  20 12.82  0.3 387.37   4.2 0.045 0.042  0.011 0.010
      2022 2002022 55237.656044  24 14.36  1.4 365.14  15.8 0.171 0.135  0.052 0.041
      2022 2002022 55407.727488  25 14.13  1.0 360.72  10.5 0.177 0.139  0.047 0.037
      2024 2002024 55256.876252  25  9.21  0.3 379.28   6.2 0.131 0.103  0.032 0.025
      2027 2002027 55310.298166  14 18.33  0.3 383.35   2.2 0.136 0.107  0.032 0.025
      2029 2002029 55242.308192  26  7.66  0.6 350.44  11.8 0.173 0.136  0.047 0.037
     20295 2020295 55344.108378  33  5.41  0.5 364.61  15.9 0.252 0.162  0.074 0.047
     20310 2020310 55389.279961  41  3.99  0.1 342.22   4.2 0.213 0.162  0.051 0.038
      2032 2002032 55268.820351  15 39.06  0.5 402.08   2.4 0.030 0.024  0.007 0.006
     20325 2020325 55391.274862  32  6.99  0.2 337.92   4.0 0.174 0.246  0.042 0.059
      2033 2002033 55229.172206  27  6.70  0.5 354.99  11.0 0.260 0.205  0.069 0.055
      2033 2002033 55405.910087  27  6.60  0.3 365.94   8.2 0.268 0.211  0.067 0.053
      2034 2002034 55355.524501  27  8.95  0.2 383.78   3.4 0.196 0.154  0.046 0.036
     20346 2020346 55380.191188  46  9.02  0.4 380.42   8.0 0.042 0.043  0.010 0.010
     20350 2020350 55377.383517  35  8.14  0.9 381.27  20.5 0.167 0.112  0.052 0.035
      2036 2002036 55388.762424  28  7.46  0.9 370.81  24.0 0.226 0.178  0.077 0.061
     20370 2020370 55245.021690  27  9.06  0.1 369.59   2.5 0.149 0.170  0.035 0.039
     20374 2020374 55223.754133  24  7.01  0.3 373.80   7.2 0.180 0.147  0.044 0.036
      2038 2002038 55329.337036  27 12.42  0.3 376.58   5.6 0.173 0.136  0.041 0.032
     20380 2020380 55252.235726  27  5.74  0.6 363.56  19.6 0.234 0.206  0.074 0.065
      2040 2002040 55401.660010  20 36.89  0.7 394.38   3.1 0.034 0.026  0.008 0.006
     20423 2020423 55211.023180  23  8.30  0.9 358.12  17.7 0.148 0.082  0.048 0.027
     20423 2020423 55381.810795  30  8.18  0.5 360.51   9.6 0.152 0.085  0.039 0.022
     20435 2020435 55352.769679  85  4.45  0.3 374.16  11.5 0.216 0.186  0.056 0.048
     20443 2020443 55314.613634  34  5.90  0.7 367.15  19.6 0.099 0.078  0.033 0.026
     20445 2020445 55330.662598  40  8.90  0.2 370.11   5.5 0.040 0.034  0.009 0.008
      2045 2002045 55314.838378  28 10.50  1.5 365.86  26.9 0.211 0.166  0.077 0.061
     20452 2020452 55364.442214  39  4.99  0.2 351.02   8.5 0.152 0.139  0.038 0.035
     20489 2020489 55237.546658  27  7.99  0.3 359.63   5.7 0.181 0.135  0.044 0.033
     20489 2020489 55412.745655  26  8.21  0.3 360.75   5.7 0.172 0.128  0.041 0.031
      2050 2002050 55362.390269  39  9.57  0.1 377.56   3.0 0.191 0.150  0.044 0.035
     20502 2020502 55215.774364  22 15.00  1.0 383.90  12.4 0.047 0.032  0.012 0.008
      2052 2002052 55266.338839  18 32.05  0.9 361.03   4.9 0.094 0.074  0.022 0.017
     20520 2020520 55222.213932  21 13.64  0.3 391.66   3.9 0.087 0.056  0.020 0.013
     20520 2020520 55394.862621  48 13.72  0.4 383.49   4.4 0.086 0.056  0.020 0.013
     20525 2020525 55361.204110  28 12.37  0.8 387.45  12.4 0.062 0.049  0.016 0.013
      2053 2002053 55327.362345  25 13.37  0.7 364.97   8.8 0.170 0.134  0.043 0.034
     20531 2020531 55327.561606  33  3.91  0.3 352.64  11.3 0.191 0.128  0.051 0.034
      2056 2002056 55344.804027  28  8.98  0.2 372.68   3.8 0.236 0.186  0.056 0.044
      2058 2002058 55322.418681  22 29.90  1.4 349.59   6.9 0.048 0.038  0.012 0.009
     20580 2020580 55343.587168  34  4.20  0.2 326.66   6.8 0.150 0.118  0.038 0.030
     20602 2020602 55369.620964  24 26.10  2.5 376.45  16.7 0.036 0.026  0.011 0.008
     20635 2020635 55346.637213  23 28.50  1.7 361.35   9.5 0.032 0.031  0.008 0.008
     20650 2020650 55359.050033  32  4.78  0.3 377.31   8.7 0.219 0.145  0.056 0.037
      2068 2002068 55305.615651  15 36.69  0.6 403.84   2.7 0.041 0.032  0.010 0.008
     20688 2020688 55389.562402  26  9.44  0.6 354.64  11.1 0.157 0.178  0.042 0.048
     20698 2020698 55365.611159  58 10.29  0.2 366.36   4.4 0.039 0.033  0.009 0.008
     20699 2020699 55392.168151  34  5.90  0.2 372.81   4.4 0.170 0.178  0.040 0.042
     20730 2020730 55365.626032  55  5.40  0.2 364.35   6.4 0.184 0.138  0.044 0.033
      2074 2002074 55312.392966  44  5.00  0.1 334.31   3.3 0.176 0.139  0.041 0.032
     20743 2020743 55361.087939  20 22.29  0.8 389.33   6.9 0.044 0.027  0.010 0.006
     20747 2020747 55354.147156  26  8.55  0.2 366.63   4.2 0.144 0.142  0.034 0.033
     20762 2020762 55218.390171  23 25.45  1.9 371.97  14.0 0.044 0.039  0.012 0.011
     20767 2020767 55277.549823  49  6.79  0.4 374.25  10.2 0.233 0.296  0.061 0.077
      2079 2002079 55229.179048  24  9.15  0.8 356.70  14.1 0.182 0.143  0.052 0.041
      2079 2002079 55405.434373  34 10.32  0.5 364.72   7.3 0.143 0.113  0.035 0.028
     20805 2020805 55253.575634  28  6.87  0.3 372.01   9.9 0.190 0.183  0.047 0.045
     20810 2020810 55250.706122  42 11.28  0.2 359.48   3.9 0.055 0.043  0.013 0.010
     20820 2020820 55321.390256  52 16.32  0.3 361.99   2.3 0.054 0.035  0.013 0.008
     20822 2020822 55327.558601  26  4.95  0.2 369.84   6.9 0.190 0.135  0.047 0.033
      2083 2002083 55279.371962  61  4.13  0.1 334.64   5.0 0.568 0.447  0.136 0.107
      2084 2002084 55243.896311  16 19.44  1.1 385.26  11.1 0.056 0.044  0.014 0.011
     20840 2020840 55312.754029  29 11.38  0.1 395.73   2.9 0.032 0.025  0.007 0.006
     20846 2020846 55397.749861  30  3.79  0.2 352.81  10.2 0.140 0.143  0.037 0.037
      2085 2002085 55236.665148  23 14.67  0.3 390.31   3.6 0.137 0.108  0.032 0.025
     20863 2020863 55401.512851  35  4.39  0.2 350.66   5.3 0.161 0.151  0.039 0.036
     20866 2020866 55311.619553  37  8.38  0.2 378.15   4.5 0.173 0.141  0.041 0.033
     20867 2020867 55372.260581  32  8.39  0.5 338.50   8.7 0.157 0.160  0.041 0.042
      2088 2002088 55333.951807  40  7.77  0.6 381.64  15.4 0.253 0.199  0.071 0.056
     20891 2020891 55278.188501  45 13.11  0.2 386.39   3.6 0.044 0.035  0.010 0.008
      2090 2002090 55327.492641  20 21.70  1.0 360.58   6.9 0.168 0.133  0.042 0.033
     20909 2020909 55227.904767  26  6.56  0.2 354.85   5.5 0.204 0.161  0.049 0.039
     20909 2020909 55410.460060  31  6.34  0.3 364.88   6.4 0.218 0.172  0.053 0.042
      2091 2002091 55307.668325  22 29.41  3.1 356.68  18.5 0.125 0.099  0.039 0.031
      2094 2002094 55283.686404  24 12.66  0.3 370.75   4.5 0.158 0.124  0.037 0.029
     20958 2020958 55381.247909  34  3.85  0.1 354.72   3.7 0.198 0.173  0.047 0.041
     20963 2020963 55382.541941  31  7.08  0.3 354.14   6.4 0.186 0.183  0.045 0.045
      2097 2002097 55248.166225  25 30.25  1.6 371.38   9.1 0.030 0.024  0.008 0.006
      2098 2002098 55393.112141  30 13.67  0.2 378.70   3.3 0.097 0.077  0.023 0.018
     20996 2020996 55378.443234  40  2.99  0.1 342.89   6.4 0.222 0.267  0.054 0.065
      2102 2002102 55380.034940 179  2.22  0.1 298.24   3.0 0.141 0.111  0.033 0.026
     21022 2021022 55386.083319  39  9.00  0.3 371.91   6.5 0.105 0.083  0.025 0.020
     21023 2021023 55326.163596  38  8.42  0.2 363.98   4.6 0.163 0.128  0.039 0.030
      2103 2002103 55282.254877  21 26.84  1.1 357.77   7.2 0.099 0.078  0.024 0.019
      2104 2002104 55217.092927  15 48.67  1.6 342.90   3.9 0.079 0.062  0.019 0.015
     21054 2021054 55340.138142  27 12.37  0.9 361.82  12.6 0.105 0.103  0.029 0.028
      2107 2002107 55208.471122   7 13.58  0.6 381.78   7.3 0.212 0.167  0.052 0.041
     21078 2021078 55389.299288  28 17.38  0.6 373.90   5.3 0.050 0.039  0.012 0.009
     21089 2021089 55226.354928  30  8.98  0.2 377.43   4.7 0.151 0.119  0.036 0.028
     21089 2021089 55408.987888  29  8.76  0.2 386.41   3.3 0.159 0.125  0.037 0.029
      2110 2002110 55370.735126  28  6.54  0.5 345.79  10.4 0.178 0.140  0.048 0.038
      2111 2002111 55222.859121  16 27.85  1.1 352.81   5.7 0.117 0.092  0.029 0.022
      2111 2002111 55392.155999  16 28.39  1.3 362.47   6.3 0.113 0.089  0.028 0.022
      2114 2002114 55380.110279  17 25.65  1.2 366.30   9.1 0.047 0.037  0.012 0.009
     21152 2021152 55349.243476  30  6.64  0.4 361.58   9.2 0.208 0.163  0.054 0.042
      2116 2002116 55271.089784  19 22.91  0.8 394.65   7.2 0.035 0.027  0.008 0.007
      2117 2002117 55231.569874  17 14.27  1.4 363.82  15.7 0.151 0.119  0.046 0.036
      2119 2002119 55317.087414  25  5.46  0.4 368.59  12.2 0.278 0.219  0.076 0.060
     21194 2021194 55318.973191  22 16.18  0.3 378.92   3.4 0.038 0.041  0.009 0.009
      2120 2002120 55380.608737  32 48.11  2.7 381.75  12.0 0.028 0.022  0.007 0.006
      2121 2002121 55362.828138  34  9.94  0.2 352.87   3.5 0.205 0.161  0.048 0.038
     21215 2021215 55246.287400  28  7.30  0.2 377.81   5.3 0.146 0.148  0.035 0.035
     21216 2021216 55234.094006  27  9.56  0.3 360.67   5.0 0.129 0.105  0.031 0.025
      2122 2002122 55355.988002  26 12.66  0.2 381.13   2.3 0.153 0.121  0.036 0.028
      2123 2002123 55204.526477  19 17.54  0.7 364.09   6.3 0.126 0.099  0.031 0.024
      2123 2002123 55369.450088  25 17.32  0.5 373.11   5.1 0.129 0.101  0.031 0.024
      2124 2002124 55392.930280  22 17.61  0.5 358.88   3.9 0.099 0.078  0.023 0.018
      2125 2002125 55237.940197  28 12.94  0.8 378.31  10.2 0.160 0.126  0.041 0.032
      2125 2002125 55410.605724  19 12.08  1.1 381.67  15.8 0.183 0.144  0.053 0.042
    213069 2213069 55400.387528  35  3.39  0.1 396.54   8.2 0.041 0.032  0.010 0.008
      2131 2002131 55266.793185  29  9.35  0.1 358.95   2.6 0.171 0.135  0.040 0.031
      2132 2002132 55372.527689  17 34.62  3.0 359.06  17.0 0.034 0.027  0.010 0.008
      2136 2002136 55340.877907  16 24.39  1.0 342.05   5.7 0.080 0.063  0.019 0.015
     21373 2021373 55210.054025  21  9.14  0.2 375.59   3.8 0.140 0.095  0.033 0.022
     21378 2021378 55206.179307  11 11.27  1.6 383.67  26.5 0.053 0.042  0.020 0.015
      2139 2002139 55205.726770   8 18.35  1.2 381.24  13.7 0.036 0.028  0.010 0.008
       214 2000214 55247.097720  18 28.93  1.0 350.88   6.7 0.410 0.322  0.099 0.078
      2140 2002140 55225.553675  14 37.22  0.7 397.18   2.8 0.033 0.026  0.008 0.006
      2140 2002140 55397.251144  21 38.10  1.0 383.05   5.2 0.031 0.024  0.007 0.006
      2141 2002141 55320.270174  33 14.62  0.8 375.13   8.2 0.176 0.138  0.044 0.035
      2142 2002142 55244.372802  25 22.67  1.4 376.19  10.2 0.049 0.038  0.013 0.010
      2144 2002144 55228.422845  27 18.87  0.9 357.52   7.2 0.140 0.111  0.035 0.028
      2144 2002144 55401.873543  21 20.61  1.4 333.17   9.1 0.118 0.093  0.031 0.025
     21445 2021445 55402.060589  41  3.35  0.1 356.62   3.9 0.223 0.190  0.053 0.045
      2149 2002149 55263.378116  43 13.10  0.4 360.56   5.3 0.194 0.153  0.046 0.036
      2150 2002150 55286.565937  34  6.63  0.5 362.22  15.6 0.196 0.154  0.054 0.043
     21516 2021516 55402.232701  31  6.30  0.4 379.34  12.0 0.137 0.124  0.036 0.033
     21518 2021518 55355.852638  36  6.36  0.2 359.79   5.5 0.184 0.162  0.044 0.039
     21525 2021525 55289.520359  21 13.75  0.9 365.53  12.1 0.032 0.025  0.009 0.007
      2155 2002155 55258.081330  21 10.99  0.9 353.87  13.2 0.153 0.121  0.044 0.034
     21555 2021555 55398.558712  23 21.78  0.5 387.14   4.1 0.032 0.013  0.007 0.003
     21557 2021557 55216.227293  21 14.90  0.6 370.49   6.9 0.097 0.072  0.024 0.018
     21558 2021558 55381.163324  26  9.01  0.2 366.56   3.8 0.168 0.168  0.039 0.039
      2156 2002156 55389.202179  26  9.43  0.9 350.87  14.6 0.176 0.139  0.052 0.041
     21578 2021578 55298.264839  15 17.28  0.2 403.76   2.5 0.037 0.038  0.009 0.009
      2158 2002158 55204.738420  18 28.42  1.6 355.39   8.7 0.043 0.034  0.011 0.009
     21581 2021581 55226.342207  27 13.71  0.2 390.51   3.0 0.093 0.071  0.022 0.017
     21587 2021587 55318.986569  16 22.17  1.2 376.91  10.4 0.032 0.025  0.008 0.006
      2159 2002159 55250.084865  23 13.16  0.6 357.30   7.6 0.176 0.138  0.044 0.034
     21594 2021594 55211.685280  21 11.40  0.4 382.40   6.3 0.063 0.057  0.015 0.014
     21594 2021594 55393.115555  33 10.92  0.4 367.83   7.0 0.069 0.062  0.017 0.015
     21598 2021598 55293.014302  32  3.79  0.5 334.82  26.4 0.170 0.134  0.063 0.050
      2160 2002160 55307.025419  24 14.07  0.4 368.62   5.2 0.123 0.097  0.029 0.023
     21601 2021601 55244.915463  19 70.70  2.5 376.75   4.7 0.032 0.028  0.008 0.007
      2161 2002161 55278.850849  42 17.96  0.7 373.02   6.4 0.067 0.053  0.016 0.013
      2162 2002162 55250.243740  28  8.18  0.4 369.60   6.8 0.210 0.165  0.051 0.041
     21624 2021624 55241.226486  26  9.42  0.4 392.90   7.5 0.083 0.061  0.020 0.015
      2163 2002163 55388.390394  21 27.78  1.5 369.49  10.7 0.043 0.034  0.011 0.009
     21632 2021632 55303.628078  31  9.52  1.0 352.93  18.2 0.035 0.030  0.011 0.010
     21634 2021634 55396.034833  35  3.47  0.1 356.79   5.4 0.210 0.183  0.051 0.044
      2164 2002164 55384.600269  19 24.17  0.4 352.92   2.7 0.048 0.038  0.011 0.009
     21661 2021661 55337.955154  53  6.12  0.3 386.53  11.7 0.052 0.069  0.013 0.017
      2168 2002168 55228.395950  26  9.44  0.3 374.41   5.2 0.156 0.123  0.037 0.029
     21688 2021688 55390.609330  29 11.13  0.9 351.68  16.4 0.042 0.033  0.012 0.009
      2171 2002171 55271.099244  20  9.36  0.3 354.55   5.6 0.163 0.128  0.039 0.030
      2173 2002173 55312.293704  15 34.45  4.3 356.26  18.9 0.037 0.029  0.012 0.010
      2175 2002175 55383.128297  70  4.44  0.1 348.02   2.7 0.247 0.194  0.057 0.045
      2176 2002176 55363.808431  25 13.33  2.1 342.43  24.5 0.122 0.096  0.048 0.038
     21760 2021760 55323.195086  59  9.53  0.2 378.26   3.8 0.043 0.031  0.010 0.007
     21766 2021766 55350.011419  22 21.35  2.0 364.07  15.9 0.029 0.023  0.009 0.007
      2177 2002177 55411.914983  19 25.64  2.7 326.38  15.7 0.044 0.035  0.014 0.011
     21773 2021773 55239.842987  32  4.26  0.2 381.18   6.7 0.264 0.239  0.064 0.058
      2179 2002179 55298.201185  19 23.70  1.1 357.78   8.4 0.101 0.080  0.025 0.020
    217919 2217919 55219.546525  59  4.84  0.1 382.35   5.6 0.044 0.035  0.010 0.008
      2180 2002180 55263.070003  22 25.38  1.1 364.40   6.8 0.096 0.075  0.024 0.019
      2181 2002181 55338.581079  49 11.48  0.7 365.44  10.8 0.190 0.150  0.050 0.039
    218144 2218144 55297.692144  56  2.62  0.1 361.66   4.8 0.248 0.195  0.059 0.046
      2182 2002182 55359.420322  18 29.20  2.2 365.01  14.4 0.046 0.036  0.013 0.010
    218296 2218296 55220.071497  36 10.24  0.4 381.32   7.5 0.035 0.027  0.008 0.007
      2183 2002183 55371.990100  21 28.84  1.3 366.93   8.1 0.038 0.030  0.009 0.007
     21831 2021831 55258.823707  24 16.15  0.4 360.38   3.9 0.040 0.035  0.009 0.008
    218361 2218361 55343.697513  40  6.95  0.6 371.93  17.0 0.043 0.034  0.012 0.010
      2186 2002186 55323.325250  26 14.31  0.4 376.48   4.3 0.072 0.057  0.017 0.013
     21875 2021875 55253.502836  27 11.02  0.5 368.24   8.0 0.063 0.049  0.016 0.012
      2188 2002188 55368.074099  22 15.74  0.3 391.44   3.6 0.138 0.109  0.032 0.025
    218863 2218863 55268.244771  27  1.39  0.0 329.67   5.9 0.285 0.224  0.068 0.053
      2189 2002189 55237.646475  32  7.31  0.4 361.72   8.9 0.208 0.164  0.052 0.041
     21898 2021898 55410.866801  55 14.33  0.8 387.13   9.6 0.045 0.034  0.012 0.009
    219077 2219077 55213.474929  31  6.00  0.2 391.72   6.4 0.031 0.025  0.007 0.006
      2192 2002192 55344.439974  23 32.88  2.1 368.05  11.7 0.035 0.028  0.009 0.007
     21923 2021923 55210.051821  28  9.49  0.4 377.48   7.6 0.150 0.060  0.037 0.015
     21923 2021923 55380.449415  36  8.51  0.8 377.71  17.3 0.187 0.074  0.056 0.022
      2194 2002194 55219.308227  40 10.31  0.3 377.28   5.9 0.127 0.100  0.030 0.024
     21943 2021943 55371.670016  33  9.72  0.2 378.63   4.9 0.037 0.030  0.009 0.007
      2195 2002195 55289.131073  23 10.00  0.7 344.79  10.0 0.183 0.144  0.049 0.038
    219657 2219657 55208.905102  23  5.57  0.1 390.85   3.2 0.035 0.027  0.008 0.006
     21967 2021967 55219.784086  17 23.90  0.7 372.83   5.8 0.035 0.031  0.008 0.007
     21967 2021967 55392.068497  19 22.47  0.5 364.89   4.0 0.039 0.035  0.009 0.008
      2199 2002199 55225.811523  34  7.99  0.2 373.88   4.1 0.208 0.164  0.049 0.039
     21999 2021999 55380.650580  32  6.51  0.2 353.38   4.9 0.201 0.158  0.048 0.038
      2204 2002204 55214.264993  16 26.46  1.7 390.06  13.6 0.034 0.027  0.009 0.007
      2204 2002204 55377.692452  19 29.29  1.3 394.27   8.8 0.028 0.022  0.007 0.005
     22047 2022047 55410.000794  23  5.08  0.3 355.79   7.9 0.205 0.152  0.052 0.039
     22053 2022053 55253.828647  26 12.90  1.1 372.37  17.0 0.058 0.049  0.017 0.014
      2208 2002208 55380.465611  22 47.70  3.9 388.00  15.9 0.039 0.030  0.011 0.009
      2209 2002209 55252.506444  24 19.91  1.0 351.47   8.0 0.141 0.111  0.036 0.028
     22098 2022098 55249.271824  20 12.46  0.3 381.05   4.1 0.037 0.032  0.009 0.008
     22108 2022108 55360.961685  26 12.51  0.2 351.52   2.6 0.090 0.086  0.021 0.020
     22119 2022119 55227.078540  21  7.96  0.2 385.78   3.3 0.156 0.123  0.036 0.029
      2212 2002212 55243.226700  25  6.31  0.2 375.81   4.0 0.207 0.163  0.049 0.038
      2213 2002213 55390.267151  33  5.70  0.2 339.92   6.8 0.218 0.172  0.052 0.041
      2214 2002214 55242.585858  21 30.87  2.9 365.30  17.5 0.033 0.026  0.010 0.008
      2215 2002215 55318.924653  25 14.72  0.7 357.31   7.8 0.150 0.118  0.037 0.029
      2216 2002216 55204.806554  18 23.00  3.4 359.75  26.0 0.106 0.083  0.039 0.031
     22177 2022177 55367.498302  22 22.34  1.1 372.04   9.5 0.041 0.042  0.010 0.010
    222067 2222067 55258.911177  31 11.37  0.2 391.16   2.7 0.032 0.025  0.007 0.006
      2222 2002222 55410.585481  36 37.27  2.3 345.87  12.0 0.033 0.026  0.009 0.007
      2225 2002225 55257.567868  22 12.67  0.5 346.44   6.6 0.158 0.124  0.039 0.030
     22253 2022253 55390.653667  30  6.29  0.3 361.48   8.1 0.176 0.133  0.045 0.034
     22260 2022260 55210.483951  23 10.52  0.1 402.77   2.1 0.028 0.017  0.006 0.004
      2227 2002227 55317.350102  31  5.03  0.3 371.92   8.9 0.276 0.217  0.070 0.055
    222753 2222753 55309.290389  66  6.90  0.3 370.23   8.1 0.040 0.031  0.010 0.008
     22295 2022295 55366.923915  66  8.10  0.1 362.01   1.8 0.093 0.080  0.021 0.018
     22304 2022304 55411.637043  27  4.89  0.2 370.79   6.2 0.179 0.162  0.043 0.039
     22318 2022318 55337.105283  42  5.58  0.4 378.76  17.3 0.059 0.072  0.017 0.020
     22320 2022320 55325.387045  36  6.59  0.2 391.64   5.6 0.058 0.038  0.014 0.009
     22321 2022321 55401.722356  49  4.09  0.1 384.97   7.2 0.231 0.178  0.055 0.043
    223431 2223431 55252.880060  30  6.50  0.2 381.98   5.2 0.040 0.031  0.009 0.007
      2239 2002239 55204.840692  14 43.27  5.0 366.77  17.3 0.037 0.029  0.012 0.009
      2239 2002239 55367.804014  26 44.41  3.1 359.24  10.9 0.035 0.028  0.009 0.007
    223957 2223957 55209.637706  21  9.34  1.0 363.12  19.0 0.038 0.030  0.012 0.009
     22419 2022419 55269.055728  29  6.95  0.4 388.37  10.0 0.097 0.092  0.025 0.024
      2242 2002242 55204.979405  24  6.74  0.3 351.74   6.3 0.173 0.136  0.042 0.033
      2243 2002243 55275.958533  31  9.98  0.2 359.55   2.7 0.176 0.138  0.041 0.032
      2244 2002244 55269.643382  16 25.77  0.3 398.09   2.6 0.042 0.033  0.010 0.008
      2246 2002246 55232.052121  12 62.87  3.1 359.39   5.7 0.029 0.023  0.007 0.006
      2247 2002247 55397.142143  37  4.95  0.1 382.55   4.7 0.269 0.212  0.064 0.050
      2248 2002248 55248.024318  16 30.14  3.2 367.03  20.5 0.054 0.042  0.017 0.013
      2249 2002249 55364.649916  24 40.04  1.2 380.71   5.3 0.035 0.028  0.008 0.007
      2251 2002251 55301.377895  16 33.38  1.8 371.71   9.7 0.033 0.026  0.008 0.007
     22514 2022514 55226.529457  28  8.34  0.2 382.90   4.2 0.045 0.040  0.011 0.009
      2252 2002252 55381.083561  23 19.38  0.3 398.94   2.5 0.041 0.033  0.010 0.008
     22535 2022535 55215.854667  31  2.42  0.3 371.40  21.8 0.267 0.210  0.083 0.065
     22601 2022601 55203.905248  16  5.96  0.8 348.64  22.2 0.211 0.155  0.073 0.053
     22609 2022609 55382.074157  65  4.06  0.1 344.48   5.1 0.166 0.119  0.040 0.029
      2261 2002261 55392.516934  31  8.42  0.1 386.03   3.7 0.154 0.122  0.036 0.028
     22629 2022629 55348.200283  35  7.83  0.2 365.87   4.8 0.177 0.197  0.042 0.047
     22656 2022656 55381.373036  56  4.58  0.2 362.21   7.6 0.191 0.168  0.048 0.042
      2266 2002266 55317.712981  16 43.40  2.2 398.94  10.6 0.046 0.036  0.012 0.009
      2267 2002267 55341.644648  35  5.95  0.2 385.18   5.7 0.181 0.143  0.043 0.034
      2268 2002268 55379.921972  29 16.25  0.5 374.16   4.9 0.125 0.098  0.030 0.024
      2269 2002269 55289.191850  18 35.21  0.8 355.88   3.5 0.048 0.037  0.011 0.009
     22694 2022694 55351.753820  66  7.14  0.3 372.58   7.3 0.167 0.191  0.041 0.047
      2270 2002270 55346.562027  16 32.53  1.5 334.99   6.1 0.041 0.032  0.010 0.008
     22709 2022709 55405.590713  34  5.68  0.2 373.85   4.4 0.176 0.157  0.042 0.037
      2272 2002272 55291.746039  36  5.37  0.8 358.73  28.9 0.201 0.158  0.078 0.061
     22722 2022722 55352.473305  31  8.79  0.3 365.49   5.5 0.172 0.153  0.041 0.037
      2274 2002274 55244.929347  29  8.34  0.7 375.75  16.8 0.231 0.182  0.068 0.053
     22745 2022745 55234.041535  37  5.27  0.3 391.92   9.1 0.238 0.238  0.061 0.061
      2275 2002275 55233.400275  46  7.93  0.8 342.78  15.6 0.242 0.191  0.075 0.059
     22751 2022751 55351.085079  35  4.96  0.2 355.35   5.9 0.196 0.202  0.047 0.049
     22754 2022754 55221.511350  19 23.60  0.3 391.33   2.0 0.031 0.034  0.007 0.008
     22759 2022759 55250.288083  50  6.11  0.2 364.74   5.3 0.173 0.136  0.042 0.033
      2276 2002276 55362.330583  22 16.45  0.7 373.39   8.6 0.040 0.032  0.010 0.008
      2277 2002277 55327.288640  29 13.71  0.2 389.47   3.0 0.137 0.108  0.032 0.025
      2278 2002278 55303.528920  22 12.71  0.3 394.45   4.2 0.040 0.032  0.009 0.007
     22788 2022788 55279.764531  53  4.96  0.2 366.49   6.2 0.184 0.145  0.044 0.035
      2279 2002279 55287.412490  22 16.36  1.1 361.10  12.7 0.038 0.030  0.010 0.008
     22793 2022793 55399.533608  37  3.54  0.2 376.64   9.0 0.234 0.252  0.059 0.063
     22800 2022800 55382.684011  77  3.48  0.1 321.04   3.9 0.163 0.118  0.039 0.028
      2282 2002282 55373.984782  35  6.34  0.5 345.22  12.8 0.212 0.167  0.059 0.046
      2283 2002283 55248.513781  34  7.00  0.1 364.53   2.5 0.388 0.305  0.090 0.071
     22843 2022843 55290.709211  28  9.60  0.2 383.22   4.2 0.047 0.051  0.011 0.012
      2287 2002287 55224.869001  32  8.13  0.1 377.03   2.2 0.173 0.136  0.040 0.032
      2287 2002287 55405.956669  31  6.86  0.2 387.99   6.4 0.244 0.192  0.058 0.046
      2288 2002288 55227.808183  20 22.41  0.4 384.50   3.2 0.139 0.109  0.032 0.025
      2289 2002289 55356.502078  24 12.27  0.2 382.37   2.4 0.042 0.033  0.010 0.008
     22903 2022903 55357.113642  47  3.74  0.2 372.64   8.4 0.231 0.203  0.057 0.050
      2292 2002292 55391.058702  24 13.79  0.5 370.59   7.4 0.171 0.134  0.041 0.032
      2294 2002294 55309.586820  16 17.94  0.2 343.23   1.3 0.105 0.082  0.024 0.019
      2295 2002295 55222.861987  18 24.95  2.5 371.78  16.6 0.045 0.035  0.014 0.011
      2295 2002295 55391.942411  17 26.64  2.1 368.44  13.6 0.039 0.031  0.011 0.009
      2296 2002296 55248.220267  23 25.08  0.7 355.52   4.4 0.050 0.039  0.012 0.009
      2297 2002297 55210.296377  17 33.73  1.5 356.11   6.5 0.040 0.032  0.010 0.008
      2300 2002300 55336.986494  26 14.12  0.7 359.03   8.3 0.151 0.119  0.038 0.030
    230118 2230118 55327.107440 198  1.06  0.0 351.64   7.6 0.207 0.163  0.050 0.039
      2302 2002302 55290.694343  30 13.07  0.5 356.61   5.7 0.183 0.144  0.044 0.035
     23026 2023026 55236.719904  27 13.30  0.2 368.18   2.2 0.096 0.074  0.022 0.017
      2303 2002303 55332.977894  23 18.44  1.2 348.46  10.0 0.142 0.112  0.037 0.029
     23030 2023030 55260.678502  19 22.41  0.8 373.90   6.8 0.029 0.023  0.007 0.006
      2305 2002305 55284.692728  28 14.56  0.5 354.12   4.9 0.181 0.142  0.043 0.034
      2306 2002306 55218.675131  18 20.29  2.6 370.52  22.1 0.049 0.038  0.017 0.013
      2306 2002306 55388.474240  22 21.10  2.3 373.54  21.5 0.045 0.036  0.014 0.011
     23072 2023072 55397.349495  30  9.91  0.3 381.80   4.7 0.110 0.085  0.026 0.020
     23079 2023079 55390.665974  38  6.67  0.3 384.75   8.9 0.044 0.036  0.011 0.009
      2308 2002308 55240.132112  19 19.57  0.2 394.96   2.0 0.070 0.055  0.016 0.013
     23080 2023080 55245.341346  33  7.56  0.2 377.95   4.3 0.190 0.136  0.045 0.032
      2309 2002309 55266.759125  21 24.63  1.2 361.84   7.9 0.076 0.060  0.019 0.015
      2310 2002310 55355.289741  17 33.92  1.9 354.21   8.0 0.030 0.023  0.008 0.006
     23103 2023103 55236.904841  27 15.40  0.3 367.58   3.6 0.042 0.037  0.010 0.009
      2311 2002311 55230.137354  16 57.71  1.4 389.42   5.1 0.036 0.028  0.008 0.007
     23120 2023120 55246.289734  24 12.58  0.2 390.44   3.2 0.121 0.089  0.028 0.021
      2313 2002313 55245.949375  17 18.04  2.1 344.21  18.2 0.032 0.025  0.010 0.008
      2315 2002315 55228.435711  18 28.01  1.6 383.00  10.4 0.105 0.082  0.027 0.021
      2316 2002316 55380.916487  24 13.92  0.8 376.34  11.2 0.060 0.047  0.015 0.012
     23167 2023167 55342.686263  32 12.57  0.9 363.23  12.1 0.057 0.055  0.015 0.015
    231716 2231716 55246.989203  67  2.57  0.1 362.18   4.5 0.189 0.149  0.045 0.035
     23174 2023174 55344.878877  21 28.01  1.3 380.33   7.4 0.042 0.045  0.010 0.011
      2321 2002321 55237.520696  15 25.97  3.7 377.32  29.5 0.037 0.029  0.014 0.011
     23219 2023219 55329.081285  24  4.77  0.9 356.97  29.8 0.238 0.231  0.103 0.100
     23221 2023221 55367.826413  36  3.51  0.1 365.50   4.6 0.243 0.174  0.058 0.041
    232382 2232382 55342.835703 147  1.17  0.0 341.19   3.3 0.174 0.137  0.041 0.032
    232382 2232382 55376.535250 505  1.19  0.0 340.93   2.1 0.169 0.133  0.039 0.031
     23303 2023303 55234.309589  49  8.16  0.1 358.68   2.6 0.158 0.111  0.037 0.026
     23319 2023319 55360.249532  31  6.12  0.2 362.08   4.9 0.224 0.158  0.053 0.038
      2334 2002334 55245.189708  37  7.55  0.2 360.61   4.9 0.169 0.133  0.040 0.031
      2336 2002336 55214.022174  16 25.11  0.8 376.62   6.4 0.043 0.034  0.010 0.008
      2338 2002338 55325.348739  27 13.43  0.6 366.97   7.2 0.164 0.129  0.040 0.032
    234061 2234061 55403.247300  23  2.54  0.1 340.08   7.6 0.024 0.019  0.006 0.004
     23408 2023408 55231.071220  23 18.00  0.7 368.02   7.3 0.044 0.042  0.011 0.010
      2341 2002341 55289.663494  28  7.70  0.3 356.37   7.0 0.199 0.156  0.048 0.038
      2342 2002342 55275.369991  15 25.44  1.7 360.49  10.9 0.042 0.033  0.011 0.009
      2344 2002344 55233.396861  46 19.31  0.7 373.25   6.0 0.095 0.075  0.023 0.018
      2344 2002344 55405.621465  20 18.86  1.2 368.10  12.1 0.100 0.079  0.026 0.021
      2346 2002346 55204.363437  13 11.99  0.3 349.67   3.4 0.137 0.108  0.032 0.025
     23477 2023477 55244.080245  23  6.32  0.2 381.28   6.4 0.144 0.091  0.035 0.022
      2348 2002348 55213.253442  24  5.00  0.3 360.81  11.0 0.517 0.407  0.139 0.110
      2349 2002349 55351.065198  20 21.18  0.3 403.07   3.1 0.105 0.082  0.024 0.019
      2350 2002350 55332.980825  30  6.40  0.4 361.40   8.4 0.210 0.165  0.054 0.043
     23513 2023513 55204.832807  26  3.89  0.4 374.12  17.8 0.242 0.264  0.071 0.078
      2352 2002352 55316.831549  19 32.75  2.3 384.06  11.0 0.037 0.029  0.010 0.008
      2353 2002353 55301.673528  22 14.96  0.5 373.91   5.8 0.173 0.136  0.042 0.033
     23530 2023530 55323.726851  54  4.66  0.3 347.22  11.0 0.124 0.127  0.032 0.033
      2354 2002354 55395.547173  19 15.70  0.9 367.00  11.7 0.120 0.094  0.031 0.024
      2358 2002358 55291.339933  20 20.92  1.6 370.75  12.6 0.122 0.096  0.034 0.026
     23587 2023587 55203.455116  15  4.69  0.2 353.52   6.3 0.191 0.165  0.046 0.040
      2359 2002359 55319.254174  40  7.17  0.3 366.71   8.4 0.223 0.175  0.055 0.044
      2360 2002360 55406.484191  27 11.27  0.2 361.54   2.7 0.093 0.073  0.021 0.017
      2361 2002361 55257.844515  22 24.81  1.1 370.54   7.6 0.040 0.031  0.010 0.008
      2364 2002364 55228.054264  20 23.05  0.8 373.27   5.4 0.091 0.071  0.022 0.017
      2365 2002365 55218.163993  17 16.97  0.8 363.30   8.3 0.158 0.125  0.039 0.031
      2365 2002365 55392.132687  21 17.76  0.7 353.18   8.0 0.145 0.114  0.035 0.028
      2367 2002367 55204.553239  17  5.20  0.3 369.59   9.6 0.343 0.270  0.088 0.069
     23686 2023686 55387.440176  33  5.52  0.2 371.69   7.1 0.168 0.138  0.041 0.034
     23688 2023688 55327.223049  33  5.15  0.1 359.98   4.6 0.229 0.182  0.054 0.043
      2369 2002369 55369.720357  29 12.37  0.5 349.74   5.6 0.167 0.131  0.041 0.032
     23690 2023690 55343.116927  34  8.33  0.4 353.84   8.6 0.069 0.074  0.017 0.019
     23692 2023692 55297.650736  28  7.68  0.4 364.11   8.0 0.225 0.250  0.056 0.062
      2370 2002370 55328.268430  21 14.99  0.5 403.72   7.3 0.046 0.037  0.011 0.009
      2373 2002373 55222.668351  27 10.52  0.7 357.06  11.0 0.166 0.130  0.044 0.034
      2375 2002375 55398.285134  25 36.38  1.1 388.53   5.2 0.077 0.060  0.018 0.014
      2376 2002376 55229.575807  16 45.18  3.1 391.22  11.0 0.036 0.029  0.010 0.008
      2376 2002376 55401.204125  16 51.03  4.0 376.52  14.2 0.029 0.022  0.008 0.006
     23766 2023766 55375.973289  39  6.82  0.2 353.81   4.0 0.177 0.167  0.042 0.039
     23773 2023773 55364.346372  36  5.51  0.1 364.69   4.3 0.156 0.134  0.037 0.032
      2380 2002380 55315.387297  36  7.40  0.3 362.37   6.7 0.209 0.165  0.051 0.040
    238063 2238063 55293.933683  16  1.44  0.2 305.33  19.8 0.212 0.167  0.068 0.054
      2381 2002381 55325.907151  22 16.80  2.5 341.59  26.0 0.120 0.095  0.045 0.036
      2383 2002383 55242.708657  29  6.43  0.5 357.41  12.2 0.248 0.195  0.067 0.053
     23838 2023838 55225.485851  33  5.20  0.1 374.49   4.7 0.161 0.147  0.038 0.035
      2384 2002384 55296.136492  28 13.66  0.7 345.26   7.6 0.156 0.122  0.039 0.031
      2386 2002386 55337.608662  56 13.52  1.2 353.92  12.7 0.198 0.156  0.057 0.045
     23892 2023892 55337.495082  35  4.58  0.1 354.37   5.2 0.196 0.176  0.047 0.042
       239 2000239 55368.099269  20 42.68  3.2 391.94  14.7 0.061 0.048  0.017 0.013
      2390 2002390 55398.679428  23 25.37  1.0 369.19   8.3 0.033 0.026  0.008 0.006
     23902 2023902 55339.158760  32  4.84  0.6 357.34  21.4 0.219 0.173  0.074 0.059
      2391 2002391 55223.831381  21 19.19  1.0 375.71  10.0 0.045 0.035  0.011 0.009
      2392 2002392 55329.363727  26 11.15  0.4 388.11   6.2 0.044 0.034  0.010 0.008
      2394 2002394 55209.435266  14 30.40  1.2 363.53   7.1 0.030 0.024  0.007 0.006
      2395 2002395 55209.658179  17 26.93  4.0 361.08  22.9 0.023 0.018  0.009 0.007
      2395 2002395 55378.172428  16 24.78  3.9 358.03  29.3 0.027 0.021  0.010 0.008
     23959 2023959 55241.950478  25  7.65  0.6 354.25  11.7 0.190 0.167  0.053 0.046
     23966 2023966 55310.806266  37  4.82  0.2 349.01   6.8 0.174 0.183  0.043 0.045
     23971 2023971 55306.392805  30  9.02  0.1 397.10   2.0 0.061 0.072  0.014 0.017
     23978 2023978 55226.081279  24  6.75  0.3 368.45   6.2 0.196 0.149  0.048 0.036
     23985 2023985 55296.134064  28  5.88  0.2 378.83   6.4 0.200 0.201  0.049 0.049
      2401 2002401 55213.906089  20 10.25  0.4 386.99   6.0 0.163 0.129  0.039 0.031
      2401 2002401 55382.982396  23  9.18  0.8 374.54  12.7 0.204 0.161  0.058 0.046
      2403 2002403 55340.516874  26 11.08  1.1 368.28  16.3 0.165 0.130  0.051 0.040
      2406 2002406 55310.880437  28  6.69  0.3 361.21   6.8 0.186 0.146  0.046 0.036
      2407 2002407 55296.731991  16 26.27  1.0 351.00   6.0 0.104 0.082  0.025 0.020
      2408 2002408 55248.784879  29 27.96  0.6 383.91   4.1 0.032 0.025  0.007 0.006
      2410 2002410 55228.602551  29  7.39  0.3 375.78   7.3 0.257 0.202  0.063 0.049
      2411 2002411 55267.381388  21  9.55  0.2 359.81   4.4 0.155 0.122  0.037 0.029
      2412 2002412 55256.680971  20 13.85  0.8 367.58   9.2 0.166 0.131  0.042 0.033
      2413 2002413 55360.912936  21 25.20  2.3 366.46  15.8 0.073 0.058  0.022 0.017
      2416 2002416 55307.601796  17 18.99  1.0 366.66   7.8 0.145 0.114  0.037 0.029
      2417 2002417 55354.513878  26 22.84  1.1 343.47   6.8 0.041 0.033  0.010 0.008
     24178 2024178 55405.014229  27 17.66  0.8 350.90   7.2 0.048 0.038  0.012 0.009
     24181 2024181 55335.768020  26  6.80  0.1 371.30   3.3 0.120 0.095  0.028 0.022
      2419 2002419 55213.140483  25  6.99  0.2 358.64   3.8 0.145 0.114  0.034 0.027
       242 2000242 55408.852685  23 47.33  2.2 350.40   8.5 0.141 0.111  0.035 0.028
      2421 2002421 55290.096529  16 44.47  1.3 381.56   4.2 0.041 0.032  0.010 0.008
    242147 2242147 55320.827945  11  1.42  0.0 353.00   7.1 0.143 0.113  0.034 0.027
      2422 2002422 55271.766425  25  5.62  0.2 382.91   6.0 0.280 0.221  0.067 0.053
      2424 2002424 55205.867729  12  7.75  0.3 351.26   6.3 0.142 0.112  0.035 0.027
      2425 2002425 55236.576071  22 21.96  2.2 363.21  15.1 0.106 0.083  0.032 0.025
      2426 2002426 55328.681906  15 26.04  1.7 397.34  15.3 0.051 0.040  0.014 0.011
      2428 2002428 55303.041674  15 30.60  4.8 327.21  22.9 0.045 0.036  0.018 0.014
     24284 2024284 55369.698170  34  8.47  0.2 372.41   4.9 0.082 0.072  0.019 0.017
      2429 2002429 55395.586886  26 13.31  0.3 365.32   3.7 0.139 0.109  0.033 0.026
     24294 2024294 55389.299671  37  3.50  0.1 381.75   5.3 0.288 0.297  0.069 0.071
    243147 2243147 55368.331443  87  1.14  0.1 320.31   7.6 0.171 0.134  0.042 0.033
      2432 2002432 55213.703292  21  8.80  0.2 347.24   4.0 0.181 0.143  0.043 0.034
      2433 2002433 55321.099242  24 13.52  1.0 371.04  13.5 0.217 0.171  0.060 0.047
     24359 2024359 55341.163385  27  5.88  0.3 363.54   8.2 0.179 0.151  0.045 0.038
     24364 2024364 55327.745663  44  4.83  0.2 349.92   7.6 0.219 0.175  0.055 0.044
     24368 2024368 55327.505982  34  6.40  0.3 380.53   9.6 0.181 0.198  0.045 0.049
      2437 2002437 55366.086065  37  6.32  0.6 379.52  16.0 0.262 0.206  0.076 0.060
      2438 2002438 55237.236958  24  8.19  0.2 358.09   3.7 0.175 0.138  0.041 0.033
     24388 2024388 55218.966273  24 24.92  1.0 367.78   6.5 0.039 0.031  0.010 0.008
      2439 2002439 55355.132920  22 26.91  1.4 350.41   7.7 0.044 0.035  0.011 0.009
    243923 2243923 55359.513956  42  8.46  0.1 376.86   3.1 0.032 0.025  0.007 0.006
       244 2000244 55208.738890  21 12.40  1.4 364.54  21.9 0.175 0.138  0.057 0.045
      2440 2002440 55227.109853  32  7.50  0.1 384.44   2.4 0.165 0.130  0.038 0.030
      2440 2002440 55409.610808  38  5.94  0.1 370.78   3.5 0.262 0.207  0.061 0.048
     24418 2024418 55369.906948  34 10.89  0.4 365.11   6.3 0.127 0.100  0.031 0.024
     24419 2024419 55227.270142  27  6.19  0.4 385.13  12.4 0.203 0.160  0.055 0.043
     24419 2024419 55408.084568  26  5.48  0.3 381.78  11.1 0.259 0.204  0.067 0.053
     24421 2024421 55376.662745  30 10.29  0.2 382.28   3.7 0.040 0.025  0.009 0.006
     24428 2024428 55319.806257  44  7.52  0.3 360.05   6.3 0.180 0.148  0.043 0.036
     24433 2024433 55390.228369  30  8.19  0.2 363.54   3.5 0.165 0.188  0.039 0.044
     24434 2024434 55333.410281  32  9.14  0.3 393.16   6.0 0.040 0.031  0.010 0.007
      2445 2002445 55345.471089  32 10.93  1.0 347.63  15.3 0.181 0.142  0.054 0.042
      2446 2002446 55222.133557  18 16.80  1.6 331.36  13.9 0.034 0.027  0.010 0.008
      2446 2002446 55407.691549  19 15.93  1.1 364.82  14.8 0.038 0.030  0.010 0.008
     24466 2024466 55387.138456  28 11.78  0.2 373.88   2.2 0.044 0.048  0.010 0.011
      2449 2002449 55262.201558  79  3.36  0.1 376.27   2.8 0.346 0.272  0.080 0.063
      2451 2002451 55330.271836  22 13.56  0.9 381.68  11.0 0.176 0.139  0.047 0.037
      2453 2002453 55345.350121  18 21.46  1.9 376.61  15.9 0.119 0.094  0.034 0.027
      2455 2002455 55236.197784  23 19.28  0.5 329.08   3.7 0.082 0.064  0.019 0.015
     24551 2024551 55329.852259  26 10.41  1.2 365.66  22.4 0.025 0.020  0.008 0.007
      2459 2002459 55315.732832  17 22.20  1.6 348.78   9.2 0.088 0.070  0.024 0.019
      2460 2002460 55314.654965  28 10.68  0.2 393.05   5.3 0.156 0.123  0.037 0.029
     24606 2024606 55331.890169  38  3.24  0.2 344.57   7.3 0.218 0.184  0.055 0.046
      2461 2002461 55215.475915  18 31.20  1.4 374.85   7.4 0.037 0.029  0.009 0.007
      2461 2002461 55381.870192  24 30.48  1.5 364.56   7.9 0.038 0.030  0.010 0.008
     24625 2024625 55394.812096  36  5.23  0.2 372.32   6.4 0.188 0.166  0.045 0.040
      2463 2002463 55220.845939  21 12.79  0.4 366.02   5.4 0.188 0.148  0.045 0.036
      2463 2002463 55389.870022  24 13.53  0.3 366.18   3.7 0.168 0.132  0.039 0.031
     24639 2024639 55362.849362  34  6.12  0.2 344.39   4.7 0.204 0.186  0.048 0.044
      2464 2002464 55373.397397  20 25.07  1.4 365.76   9.0 0.047 0.037  0.012 0.009
     24641 2024641 55395.638348  35  5.55  0.3 338.13   7.5 0.200 0.172  0.050 0.043
      2465 2002465 55216.040343  17 24.76  2.0 379.51  16.3 0.032 0.025  0.009 0.007
      2467 2002467 55214.018151  21  9.60  0.8 359.87  16.8 0.173 0.136  0.049 0.039
     24675 2024675 55371.848966  34  5.48  0.2 348.37   6.7 0.228 0.161  0.056 0.039
     24682 2024682 55270.099007  31  2.45  0.1 343.81   6.6 0.245 0.277  0.060 0.068
     24685 2024685 55290.307801  28  9.71  0.3 366.38   6.4 0.040 0.032  0.010 0.008
      2469 2002469 55392.319484  27 14.93  0.6 378.07   7.2 0.076 0.060  0.019 0.015
     24698 2024698 55384.697033  29  6.51  0.1 358.77   2.6 0.166 0.139  0.039 0.033
     24700 2024700 55392.935094  37  4.71  0.2 360.32   6.3 0.189 0.176  0.046 0.043
      2471 2002471 55349.242487  24 18.31  0.8 364.93   6.9 0.092 0.072  0.023 0.018
      2472 2002472 55238.211060  27  4.57  0.2 360.73   4.9 0.244 0.192  0.058 0.046
     24737 2024737 55371.957037  35  6.25  0.1 372.48   2.3 0.135 0.084  0.031 0.019
     24738 2024738 55342.030291  36  4.46  0.1 340.56   4.6 0.194 0.152  0.046 0.036
      2474 2002474 55358.268114  18 26.34  0.6 379.93   3.7 0.043 0.034  0.010 0.008
      2475 2002475 55216.933128  20 18.64  3.5 341.93  26.9 0.106 0.084  0.047 0.037
     24759 2024759 55303.259935  41  6.52  0.3 367.48   8.5 0.192 0.151  0.048 0.038
      2477 2002477 55388.772926  17 19.89  0.6 379.37   6.8 0.045 0.035  0.011 0.008
     24779 2024779 55394.191916  34  5.32  0.3 332.56   8.1 0.379 0.307  0.096 0.078
      2478 2002478 55269.599044  25 10.70  1.4 355.97  24.1 0.196 0.154  0.067 0.053
     24781 2024781 55397.084867  44  6.74  0.2 388.63   4.2 0.161 0.126  0.038 0.030
      2480 2002480 55224.351732  33  6.81  0.1 363.27   2.8 0.179 0.141  0.042 0.033
      2481 2002481 55398.713658  39  5.26  0.1 349.70   4.8 0.226 0.178  0.053 0.042
     24811 2024811 55371.234374  41  3.67  0.3 352.25  12.5 0.202 0.159  0.057 0.045
     24851 2024851 55306.502091  24  7.75  0.3 385.31   5.2 0.153 0.139  0.037 0.033
      2486 2002486 55212.756283  22  9.33  0.1 351.67   2.3 0.194 0.153  0.045 0.035
     24866 2024866 55374.439969  25 22.88  0.9 367.56   6.0 0.039 0.024  0.010 0.006
     24870 2024870 55369.925616  29  8.71  0.3 364.29   5.5 0.081 0.061  0.019 0.015
      2490 2002490 55348.159923  29 13.61  0.6 379.25   8.0 0.146 0.115  0.036 0.028
      2491 2002491 55249.992420  67  3.53  0.1 328.48   4.2 0.554 0.436  0.132 0.104
      2492 2002492 55217.151159  15 32.74  1.4 368.75   8.0 0.036 0.029  0.009 0.007
      2492 2002492 55388.679479  23 31.43  1.1 377.94   7.1 0.039 0.031  0.010 0.008
      2493 2002493 55376.534609  33  8.39  0.6 347.17  12.1 0.195 0.154  0.054 0.042
      2496 2002496 55293.108902  43  6.39  0.4 344.46   9.1 0.205 0.162  0.052 0.041
     24971 2024971 55401.804872  32  3.79  0.4 352.01  15.7 0.300 0.244  0.089 0.073
     24980 2024980 55403.518548  34 10.03  0.4 371.39   8.1 0.052 0.043  0.013 0.011
     24983 2024983 55370.968654  30  6.45  0.2 362.71   6.0 0.167 0.143  0.040 0.035
    249958 2249958 55409.869252  67  5.89  0.1 392.13   3.8 0.025 0.020  0.006 0.005
      2500 2002500 55223.084530  23  8.72  0.4 353.04   7.7 0.203 0.159  0.050 0.039
      2500 2002500 55410.561972  28  8.23  0.3 347.92   6.7 0.227 0.179  0.055 0.043
      2501 2002501 55242.404376  27 12.46  0.6 356.47   8.5 0.184 0.145  0.046 0.036
     25011 2025011 55377.068786  27 20.14  1.0 361.74   8.4 0.041 0.044  0.010 0.011
      2502 2002502 55319.138773  30 20.68  0.9 378.72   7.3 0.080 0.063  0.020 0.016
      2507 2002507 55245.389956  18 19.14  0.7 357.84   5.8 0.094 0.074  0.023 0.018
      2508 2002508 55398.401460  31  5.20  0.3 360.77  10.8 0.339 0.267  0.087 0.068
       251 2000251 55350.996925  34 33.82  1.3 364.50   6.1 0.163 0.128  0.040 0.031
      2511 2002511 55243.647776  25  9.04  0.7 349.25  14.1 0.172 0.135  0.049 0.038
      2512 2002512 55275.863579  32  8.60  0.4 361.34   9.3 0.208 0.164  0.052 0.041
      2513 2002513 55242.342185  28  4.94  0.2 389.43   8.5 0.325 0.255  0.081 0.064
      2516 2002516 55304.341434  31  4.87  0.2 352.48   5.8 0.266 0.209  0.065 0.051
     25179 2025179 55253.189486  27  8.58  0.8 383.12  17.5 0.064 0.052  0.019 0.015
      2522 2002522 55374.666117  22 20.47  0.7 368.82   5.8 0.107 0.084  0.026 0.020
      2524 2002524 55212.287547  17 37.06  0.8 380.47   4.3 0.042 0.033  0.010 0.008
      2525 2002525 55245.012413  19 34.08  0.7 371.77   3.8 0.055 0.043  0.013 0.010
     25262 2025262 55351.351319  61  5.09  0.2 350.52   6.6 0.170 0.117  0.041 0.028
      2528 2002528 55224.864157  25 21.80  2.7 359.68  21.1 0.044 0.035  0.015 0.012
     25284 2025284 55205.352178  18  9.86  0.3 396.06   5.4 0.078 0.053  0.018 0.013
      2530 2002530 55373.183385  29 14.79  0.9 374.94  12.1 0.101 0.079  0.026 0.021
     25306 2025306 55246.547931  17 24.55  0.8 379.65   5.4 0.032 0.033  0.008 0.008
      2531 2002531 55367.462763  28 26.32  0.5 374.95   3.3 0.099 0.078  0.023 0.018
     25312 2025312 55214.883387  19 22.34  1.2 366.12   8.5 0.037 0.037  0.010 0.009
     25319 2025319 55304.982519  24  8.00  0.3 365.58   7.8 0.080 0.035  0.020 0.008
     25320 2025320 55380.827461  27  2.27  0.2 321.77  13.5 0.465 0.420  0.139 0.126
     25327 2025327 55358.025486  33  4.97  0.3 355.62  12.0 0.175 0.109  0.047 0.029
      2533 2002533 55279.000107  36 23.26  0.5 371.88   3.9 0.055 0.043  0.013 0.010
      2534 2002534 55212.733142  15 33.80  1.0 388.03   5.5 0.041 0.032  0.010 0.008
     25349 2025349 55338.880703  53  6.06  0.4 377.25  11.0 0.214 0.175  0.056 0.046
      2535 2002535 55262.364019  44  9.97  0.2 367.02   3.2 0.199 0.156  0.046 0.036
       254 2000254 55307.002231  31 14.38  1.4 350.88  18.2 0.169 0.133  0.051 0.040
      2540 2002540 55362.414259  28  6.49  0.5 368.83  13.0 0.226 0.178  0.062 0.048
      2542 2002542 55365.144025  21 24.37  0.5 373.74   3.4 0.062 0.049  0.015 0.011
      2545 2002545 55374.650601  28  7.95  0.2 365.55   3.9 0.206 0.162  0.048 0.038
      2546 2002546 55360.371129  27 12.76  0.6 371.81   8.4 0.183 0.144  0.046 0.036
      2548 2002548 55293.363886  48 12.01  0.4 357.63   5.9 0.179 0.141  0.043 0.034
      2549 2002549 55392.431234  21 18.04  0.5 368.45   5.5 0.046 0.036  0.011 0.009
      2550 2002550 55373.873799  20 25.68  0.8 382.03   6.2 0.061 0.048  0.015 0.012
      2551 2002551 55215.791177  23 17.63  1.4 355.53  12.5 0.054 0.042  0.015 0.012
      2553 2002553 55269.717437  24 16.21  0.7 370.20   6.9 0.170 0.134  0.042 0.033
      2554 2002554 55371.167588  35  6.38  0.5 371.14  14.5 0.323 0.254  0.090 0.071
      2556 2002556 55208.986833  26  7.02  0.4 347.69  10.8 0.171 0.135  0.045 0.035
      2556 2002556 55382.911955  31  7.01  0.4 360.92   9.6 0.172 0.135  0.045 0.035
     25575 2025575 55400.162375  29  8.03  0.2 368.70   3.9 0.087 0.106  0.020 0.025
      2558 2002558 55407.119440  25  5.71  0.2 356.14   5.8 0.171 0.135  0.041 0.032
     25581 2025581 55335.898983  30 10.22  0.3 389.80   4.7 0.087 0.073  0.021 0.017
      2559 2002559 55219.270695  26 22.61  0.7 381.94   6.6 0.035 0.028  0.008 0.007
     25596 2025596 55232.156881  30  2.84  0.1 395.42   9.0 0.273 0.176  0.068 0.044
      2560 2002560 55216.462933  14 21.29  1.1 384.95   8.5 0.059 0.046  0.015 0.012
      2560 2002560 55386.260838  20 21.41  1.0 365.94   7.8 0.058 0.046  0.014 0.011
    256155 2256155 55411.469072  53  3.47  0.2 363.79  10.2 0.071 0.056  0.018 0.014
      2562 2002562 55241.879821  17 20.34  1.9 362.43  16.2 0.101 0.079  0.030 0.023
      2563 2002563 55246.435723  21 29.59  1.2 363.34   7.3 0.041 0.032  0.010 0.008
      2566 2002566 55256.315625  25  9.08  0.7 357.12  12.6 0.218 0.172  0.062 0.048
      2567 2002567 55210.592787  23 19.21  0.7 364.06   5.5 0.079 0.063  0.019 0.015
      2567 2002567 55376.609520  21 18.78  0.8 374.66   7.7 0.083 0.065  0.020 0.016
      2568 2002568 55334.872112  50  5.37  0.4 367.20  13.1 0.244 0.192  0.065 0.051
      2569 2002569 55333.090870  20 29.04  1.0 404.54   8.4 0.073 0.058  0.018 0.014
      2570 2002570 55324.536278  16 26.32  0.2 403.42   1.4 0.031 0.024  0.007 0.006
     25700 2025700 55351.288429  23 18.31  0.4 405.73   4.3 0.027 0.021  0.006 0.005
      2571 2002571 55395.547164  48  7.53  0.2 346.91   4.7 0.183 0.144  0.043 0.034
     25726 2025726 55270.140253  26 10.78  0.3 390.86   5.7 0.045 0.042  0.011 0.010
      2573 2002573 55290.918268  21 23.38  1.2 354.39   8.1 0.070 0.055  0.018 0.014
     25748 2025748 55237.054861  28 16.92  0.5 369.86   4.7 0.048 0.043  0.011 0.010
      2575 2002575 55289.073502  33  8.46  0.5 363.08  11.9 0.192 0.151  0.049 0.039
      2579 2002579 55368.820078  30  5.20  0.2 346.72   8.1 0.255 0.201  0.064 0.050
      2581 2002581 55404.316462  35  7.49  0.9 348.19  20.6 0.175 0.138  0.059 0.047
      2583 2002583 55281.879940  26  6.44  0.3 366.49   6.8 0.254 0.200  0.063 0.049
      2584 2002584 55379.005238  41  6.81  0.2 375.13   4.4 0.202 0.159  0.048 0.037
      2586 2002586 55340.064012  26  7.14  0.3 347.27   5.8 0.192 0.151  0.046 0.037
     25888 2025888 55227.308851  23 12.67  0.3 373.87   4.1 0.040 0.038  0.009 0.009
     25891 2025891 55215.459593  24  9.65  0.4 369.62   7.6 0.078 0.070  0.019 0.017
      2591 2002591 55391.110527  29 15.46  0.7 360.79   6.5 0.181 0.142  0.044 0.035
     25916 2025916 55397.499520  39  5.74  0.2 351.93   6.6 0.181 0.157  0.043 0.038
      2592 2002592 55295.785838  23 21.26  1.6 369.03  12.6 0.050 0.039  0.014 0.011
     25934 2025934 55336.103591  28 11.15  1.2 367.44  21.2 0.041 0.051  0.013 0.016
      2595 2002595 55323.426185  25 16.86  1.1 343.28   9.4 0.070 0.055  0.019 0.015
      2599 2002599 55279.104049  51 15.41  0.3 378.87   3.7 0.174 0.137  0.041 0.032
     26000 2026000 55331.667505  23  5.03  0.2 372.29   7.2 0.179 0.191  0.044 0.047
      2601 2002601 55358.643264  30 14.26  0.3 381.11   2.9 0.226 0.178  0.053 0.042
      2603 2002603 55341.268317  27 19.48  0.5 391.24   4.0 0.045 0.036  0.011 0.008
      2607 2002607 55315.799190  34  5.35  0.2 340.83   6.0 0.208 0.164  0.051 0.040
      2609 2002609 55321.319823  32  5.97  0.7 362.27  21.3 0.299 0.235  0.096 0.076
     26095 2026095 55298.927515  33  7.50  0.2 368.61   3.4 0.166 0.126  0.039 0.030
     26096 2026096 55345.164691  44  4.49  0.2 370.21   7.7 0.183 0.138  0.046 0.034
      2610 2002610 55411.370611  59  6.36  0.3 348.71   6.8 0.177 0.139  0.043 0.034
      2612 2002612 55306.998381  15 29.87  2.3 381.01  16.1 0.066 0.052  0.018 0.014
     26121 2026121 55203.907460  14  9.45  0.6 375.76  11.6 0.058 0.045  0.015 0.012
      2613 2002613 55305.570621  13 32.67  1.0 374.66   4.5 0.038 0.030  0.009 0.007
      2616 2002616 55306.020919  22  9.84  0.7 359.08  12.1 0.179 0.141  0.049 0.038
     26160 2026160 55341.870934  26 12.00  0.3 367.47   4.1 0.042 0.050  0.010 0.012
     26174 2026174 55369.839373  34  5.07  0.3 369.27   9.7 0.182 0.167  0.046 0.042
       262 2000262 55325.491065  23 16.89  0.3 384.68   2.8 0.182 0.143  0.042 0.033
      2621 2002621 55292.933215  21 51.68  1.6 385.22   6.1 0.026 0.020  0.006 0.005
      2622 2002622 55399.100599  20 16.53  0.7 362.95   7.1 0.114 0.090  0.028 0.022
      2626 2002626 55360.954453  31 14.39  0.3 366.69   3.3 0.157 0.123  0.037 0.029
      2629 2002629 55402.787350  38  5.60  0.4 365.16  13.9 0.051 0.040  0.014 0.011
      2630 2002630 55364.547181  24 28.99  3.0 376.60  16.0 0.034 0.027  0.011 0.008
      2631 2002631 55318.201877  24 13.01  0.2 365.83   2.6 0.167 0.131  0.039 0.031
      2632 2002632 55237.588746  15 33.54  0.5 404.27   2.7 0.034 0.027  0.008 0.006
     26348 2026348 55398.669572  32  6.84  0.1 380.98   3.3 0.171 0.174  0.040 0.041
      2635 2002635 55393.990544  29  9.42  0.2 373.71   2.5 0.164 0.129  0.038 0.030
     26353 2026353 55377.179108  37  7.21  0.2 355.50   3.7 0.119 0.094  0.028 0.022
     26357 2026357 55396.883615  32  4.94  0.1 350.62   3.8 0.197 0.171  0.047 0.040
      2636 2002636 55362.991942  25 16.93  1.0 348.49   8.3 0.126 0.100  0.032 0.026
     26367 2026367 55242.169287  34  8.41  0.2 363.22   3.8 0.048 0.047  0.011 0.011
     26369 2026369 55221.609941  15 26.33  0.4 402.63   2.8 0.029 0.022  0.007 0.005
      2637 2002637 55247.299858  24  7.47  0.3 375.63   5.3 0.179 0.141  0.043 0.034
      2638 2002638 55270.128891  20 13.72  0.2 386.52   2.3 0.163 0.128  0.038 0.030
     26382 2026382 55366.447783  30 30.50  2.7 340.71  15.5 0.033 0.026  0.010 0.008
    263976 2263976 55403.610678  23  0.83  0.0 311.19   4.8 0.113 0.089  0.027 0.021
      2642 2002642 55329.367112  28 10.54  0.3 370.83   5.7 0.129 0.101  0.031 0.024
     26445 2026445 55233.257878  54 10.27  0.4 365.72   7.0 0.048 0.045  0.012 0.011
     26456 2026456 55340.165956  36  6.73  0.2 362.81   4.3 0.068 0.040  0.016 0.009
      2646 2002646 55313.386746  23 19.78  0.7 368.27   6.1 0.118 0.093  0.028 0.022
     26465 2026465 55245.716198  27  5.58  0.2 373.16   4.3 0.207 0.152  0.049 0.036
      2647 2002647 55325.539212  26  8.50  0.4 363.47   8.3 0.192 0.151  0.048 0.037
     26479 2026479 55239.491256  30  6.02  0.3 365.65   7.4 0.185 0.145  0.046 0.036
      2650 2002650 55370.911203  30 15.57  0.5 366.15   6.6 0.232 0.183  0.055 0.044
      2652 2002652 55361.851039  34  8.50  0.3 341.37   5.5 0.185 0.146  0.045 0.035
      2655 2002655 55333.198496  25 22.22  0.7 328.34   4.5 0.082 0.064  0.019 0.015
      2656 2002656 55311.604049  33  5.81  0.7 363.62  18.4 0.231 0.181  0.075 0.059
     26562 2026562 55360.584050  32  9.38  0.8 382.94  16.6 0.044 0.035  0.012 0.010
     26563 2026563 55232.581382  28 16.13  0.5 376.32   5.0 0.056 0.046  0.013 0.011
     26568 2026568 55256.440164  15 16.58  2.8 381.48  35.1 0.037 0.049  0.015 0.020
      2657 2002657 55343.758673  19 24.49  0.7 384.96   5.5 0.038 0.030  0.009 0.007
     26574 2026574 55396.669439  28  9.69  0.3 370.17   7.0 0.047 0.038  0.011 0.009
     26582 2026582 55347.736384  35  6.04  0.8 351.71  21.4 0.196 0.207  0.069 0.073
     26589 2026589 55393.830845  33  4.95  0.1 366.17   3.5 0.176 0.125  0.041 0.029
      2659 2002659 55343.465884  17 29.90  2.4 392.13  15.9 0.039 0.030  0.011 0.009
     26612 2026612 55377.508724  42  3.84  0.3 376.49  13.4 0.255 0.179  0.070 0.049
     26616 2026616 55339.490428  30 12.39  0.5 378.31   8.3 0.041 0.038  0.010 0.009
      2665 2002665 55376.741748  34  6.87  0.3 358.40   6.8 0.211 0.166  0.052 0.041
     26658 2026658 55388.148920  30  4.46  0.2 344.72   8.2 0.219 0.174  0.055 0.044
      2666 2002666 55340.514618  18 38.05  4.9 345.55  18.9 0.025 0.020  0.009 0.007
      2668 2002668 55342.576252  34  6.18  0.3 351.28   6.9 0.184 0.145  0.046 0.036
      2670 2002670 55291.736729  31 25.47  1.0 328.15   4.7 0.101 0.079  0.024 0.019
     26718 2026718 55232.142428  18 24.60  0.6 393.00   5.2 0.034 0.035  0.008 0.008
     26750 2026750 55351.658973  66  5.66  0.2 354.43   4.8 0.202 0.156  0.048 0.037
     26757 2026757 55395.016012  34  7.01  0.1 358.27   2.5 0.061 0.050  0.014 0.012
      2677 2002677 55401.483138  26 19.52  1.9 379.07  16.1 0.112 0.088  0.034 0.027
     26775 2026775 55374.746113  34  5.67  0.1 375.89   4.3 0.180 0.144  0.043 0.034
     26793 2026793 55368.160586  32  8.92  1.0 354.26  19.0 0.136 0.077  0.044 0.025
      2680 2002680 55211.997657  28  7.64  0.3 337.50   5.1 0.171 0.135  0.041 0.033
      2682 2002682 55351.676285  67  5.97  0.2 362.74   5.3 0.217 0.170  0.051 0.040
      2683 2002683 55232.891297  22 13.45  0.5 360.77   5.5 0.173 0.136  0.042 0.033
      2684 2002684 55349.583587  24 20.53  1.1 355.92   8.1 0.089 0.070  0.023 0.018
     26847 2026847 55350.355108  30 11.82  0.3 387.09   4.4 0.037 0.039  0.009 0.009
      2685 2002685 55254.879509  27 12.25  0.4 374.20   4.4 0.165 0.130  0.039 0.031
     26850 2026850 55364.626757  35  8.47  0.5 373.22  12.2 0.088 0.079  0.023 0.021
     26851 2026851 55316.966170  35  6.96  0.2 358.02   4.5 0.183 0.161  0.043 0.038
      2687 2002687 55215.453972  21 15.64  0.6 352.20   6.1 0.117 0.092  0.028 0.022
      2687 2002687 55385.730623  20 16.90  0.4 355.63   4.1 0.100 0.079  0.023 0.018
      2688 2002688 55228.033061  18 26.99  1.1 362.99   7.4 0.045 0.036  0.011 0.009
      2688 2002688 55405.018775  19 25.77  1.3 358.48   9.8 0.050 0.039  0.013 0.010
     26899 2026899 55382.572952  30  4.16  0.1 372.18   4.6 0.213 0.195  0.050 0.046
     26912 2026912 55339.121750  31  6.33  0.3 373.81   8.1 0.157 0.124  0.039 0.030
      2692 2002692 55246.096144  18 18.55  0.5 352.88   4.5 0.078 0.062  0.018 0.015
      2693 2002693 55293.912777  33  8.13  0.2 384.62   3.8 0.147 0.116  0.034 0.027
      2694 2002694 55228.676166  34  6.56  0.3 344.46   6.7 0.164 0.129  0.041 0.032
      2695 2002695 55388.802792  29 18.77  1.8 322.96  14.3 0.078 0.061  0.023 0.018
      2696 2002696 55262.612142  27 22.21  0.2 404.44   2.3 0.043 0.034  0.010 0.008
     26968 2026968 55408.629170  35 11.52  0.6 374.77   9.2 0.041 0.032  0.010 0.008
     26977 2026977 55358.307780  35  7.44  0.3 381.62   6.6 0.151 0.064  0.037 0.016
      2698 2002698 55377.169230  28 19.66  2.1 364.71  19.1 0.055 0.044  0.017 0.014
      2699 2002699 55399.987779  31 14.58  0.2 364.53   2.4 0.172 0.135  0.040 0.031
      2700 2002700 55396.703963  27 14.05  1.2 347.48  13.0 0.133 0.105  0.039 0.030
     27000 2027000 55321.704699  32 18.07  1.0 361.34   8.9 0.052 0.049  0.013 0.012
     27005 2027005 55336.724079  29  6.75  0.4 386.98  11.4 0.067 0.054  0.017 0.014
      2702 2002702 55381.781238  32 30.10  1.5 377.54   8.8 0.036 0.029  0.009 0.007
     27049 2027049 55240.676729  32 12.08  0.6 378.94   8.7 0.037 0.030  0.009 0.008
      2706 2002706 55307.546432  21 16.45  1.7 377.12  17.4 0.114 0.090  0.035 0.028
     27064 2027064 55253.663892  26  6.76  0.3 349.60   6.9 0.201 0.110  0.050 0.027
     27065 2027065 55287.895552  25  4.89  0.2 357.93   6.2 0.207 0.155  0.050 0.038
      2708 2002708 55329.059600  23 23.91  1.6 355.31  11.4 0.041 0.033  0.011 0.009
     27109 2027109 55296.792560  23 23.00  0.2 391.03   2.0 0.034 0.027  0.008 0.006
      2713 2002713 55292.651386  29 17.65  1.3 355.49  12.0 0.140 0.110  0.038 0.030
     27146 2027146 55336.867169  26  8.54  0.5 365.17  10.3 0.169 0.098  0.044 0.026
      2715 2002715 55357.593123  26 15.91  1.2 367.26  14.5 0.178 0.140  0.049 0.039
     27162 2027162 55236.398907  33  5.48  0.3 347.86   6.8 0.206 0.130  0.052 0.033
      2717 2002717 55204.537115  22 10.60  0.6 342.89   9.3 0.192 0.151  0.049 0.038
     27176 2027176 55248.332939  52  5.54  0.2 381.18   6.7 0.200 0.157  0.048 0.038
      2718 2002718 55358.499572  17 25.45  1.9 411.37  11.7 0.048 0.038  0.013 0.010
      2719 2002719 55325.287328  26  6.66  0.9 360.06  21.5 0.238 0.187  0.082 0.065
     27196 2027196 55343.176864  33 13.07  0.4 385.49   4.9 0.048 0.038  0.011 0.009
       272 2000272 55308.870504  19 37.55  2.1 326.58   7.0 0.067 0.053  0.017 0.014
     27207 2027207 55401.828245  29 11.23  0.3 345.09   3.8 0.041 0.034  0.010 0.008
     27219 2027219 55363.367681  28 11.03  0.6 370.26   9.8 0.175 0.146  0.045 0.038
      2722 2002722 55356.083354  16 24.52  1.3 343.61   6.7 0.036 0.028  0.009 0.007
     27223 2027223 55315.687184  25 18.39  0.4 372.59   4.3 0.036 0.033  0.008 0.008
     27226 2027226 55319.061667  18 26.37  1.2 388.89   8.9 0.034 0.042  0.008 0.010
      2724 2002724 55273.780048  22 23.09  0.9 376.27   6.8 0.076 0.060  0.018 0.015
     27252 2027252 55255.701954  39  7.07  0.4 350.72   9.6 0.169 0.140  0.043 0.036
      2726 2002726 55300.848734  23 13.05  0.2 353.79   2.0 0.131 0.103  0.030 0.024
     27268 2027268 55288.212799  33  3.73  0.2 365.04   9.8 0.255 0.201  0.065 0.051
      2727 2002727 55257.026920  30 10.14  0.5 356.47   8.5 0.205 0.161  0.051 0.040
      2729 2002729 55252.322500  24 17.39  0.4 365.73   3.8 0.138 0.108  0.032 0.026
     27300 2027300 55325.874731  28  5.00  0.9 332.88  29.8 0.202 0.190  0.087 0.082
      2732 2002732 55315.785738  32 12.61  0.9 361.06  11.9 0.193 0.152  0.053 0.041
      2733 2002733 55361.137635  29  8.23  0.2 383.48   3.5 0.177 0.140  0.041 0.033
      2734 2002734 55237.590430  16 28.27  1.3 372.74   8.4 0.040 0.032  0.010 0.008
      2734 2002734 55408.466653  17 28.58  0.8 380.84   5.2 0.039 0.031  0.009 0.007
      2735 2002735 55391.633337  34  3.71  0.3 378.57  12.2 0.207 0.163  0.055 0.043
     27355 2027355 55302.634113  28  7.30  0.3 360.98   6.6 0.151 0.134  0.037 0.033
      2737 2002737 55220.869534  30 14.82  0.4 370.97   5.1 0.145 0.114  0.034 0.027
     27388 2027388 55331.526458  32  5.53  0.1 379.98   4.5 0.146 0.129  0.035 0.030
     27396 2027396 55340.283288  21 26.34  0.6 388.86   4.5 0.053 0.035  0.013 0.008
       274 2000274 55359.008219  19 29.65  1.6 391.12  12.1 0.192 0.151  0.049 0.039
      2740 2002740 55368.192538  24 18.62  2.4 402.53  26.5 0.123 0.097  0.043 0.034
     27418 2027418 55346.120929  27 16.81  0.8 379.78   9.6 0.033 0.029  0.008 0.007
      2742 2002742 55342.226623  23 12.45  0.6 380.26   8.0 0.177 0.140  0.044 0.035
     27427 2027427 55316.259039  25 15.14  1.6 379.57  19.3 0.035 0.037  0.011 0.012
      2744 2002744 55364.343574  58  2.90  0.1 355.15   7.7 0.280 0.220  0.069 0.054
      2748 2002748 55312.923347  19  9.61  0.4 380.66   7.6 0.183 0.144  0.045 0.035
     27497 2027497 55304.845774  24  8.94  0.5 355.89  10.7 0.166 0.152  0.043 0.040
      2750 2002750 55273.624858  26  7.04  0.7 359.17  18.1 0.168 0.132  0.051 0.040
      2752 2002752 55360.561312  23 18.35  1.2 370.81  10.3 0.116 0.091  0.031 0.024
      2753 2002753 55352.037935  41 22.64  0.8 389.82   7.1 0.035 0.028  0.009 0.007
     27561 2027561 55407.179315  18 22.27  0.7 385.46   6.0 0.040 0.033  0.010 0.008
     27579 2027579 55264.132331  11  6.02  0.3 368.23   8.7 0.177 0.144  0.044 0.036
     27583 2027583 55284.044300  30  4.80  0.1 361.90   4.8 0.247 0.195  0.059 0.046
     27616 2027616 55405.904997  34  3.69  0.2 358.31  10.4 0.208 0.151  0.054 0.039
     27658 2027658 55306.171217  34  8.92  0.1 385.31   3.4 0.069 0.050  0.016 0.012
      2766 2002766 55272.823239  28  8.37  0.3 372.94   5.4 0.173 0.136  0.042 0.033
     27675 2027675 55346.367867  39  5.63  0.1 366.69   3.2 0.201 0.171  0.047 0.040
      2768 2002768 55255.057812  23 11.69  0.3 362.29   5.2 0.157 0.124  0.037 0.029
       277 2000277 55347.567636  22 36.89  2.8 364.52  13.9 0.144 0.113  0.040 0.031
      2770 2002770 55209.705083  20  8.44  0.7 364.59  14.2 0.173 0.136  0.048 0.038
     27725 2027725 55299.208130  32  5.85  0.4 358.59  12.1 0.194 0.194  0.053 0.053
      2774 2002774 55353.325901  24 40.28  1.9 382.26   8.3 0.029 0.023  0.007 0.006
     27748 2027748 55299.692381  27  5.66  0.2 383.89   5.3 0.181 0.116  0.043 0.028
      2776 2002776 55204.322582  12 19.47  0.2 403.29   1.9 0.033 0.026  0.008 0.006
    277616 2277616 55262.787879  23  1.46  0.0 338.19   4.8 0.091 0.072  0.021 0.017
    277616 2277616 55382.411437  38  1.28  0.1 330.26   9.0 0.118 0.093  0.030 0.024
      2777 2002777 55344.060888  36  7.85  0.1 384.47   2.3 0.183 0.144  0.042 0.033
     27775 2027775 55302.569882  38  4.66  0.2 369.62   5.1 0.173 0.171  0.042 0.041
      2779 2002779 55235.963601  26  7.07  0.1 355.59   3.8 0.163 0.128  0.038 0.030
       278 2000278 55245.235701  17 39.46  1.8 373.84   8.4 0.190 0.150  0.047 0.037
      2780 2002780 55319.873614  28  6.27  0.1 379.81   3.1 0.149 0.117  0.035 0.027
      2781 2002781 55364.818033  20 23.95  1.7 362.69  13.5 0.049 0.039  0.013 0.010
      2788 2002788 55214.872059  22  7.53  0.2 376.02   4.5 0.149 0.117  0.035 0.028
      2789 2002789 55210.416329  32  5.35  0.1 376.41   2.9 0.214 0.169  0.050 0.039
      2791 2002791 55234.352531  30  9.68  0.3 369.14   6.4 0.199 0.157  0.048 0.037
      2793 2002793 55311.064824  22 32.11  1.0 366.62   5.4 0.043 0.034  0.010 0.008
      2794 2002794 55267.313157  35  8.53  0.1 354.17   2.6 0.136 0.107  0.032 0.025
      2796 2002796 55326.739698  27  8.88  1.4 372.33  25.8 0.274 0.216  0.105 0.082
      2798 2002798 55212.755044  25  5.72  0.2 354.39   6.7 0.297 0.234  0.072 0.057
      2800 2002800 55336.119205  20 16.78  0.7 384.47   8.1 0.049 0.038  0.012 0.009
      2801 2002801 55389.386764  22 13.35  0.2 367.56   2.9 0.167 0.132  0.039 0.031
      2802 2002802 55259.998103  18 21.47  0.9 372.96   6.7 0.147 0.116  0.036 0.028
     28029 2028029 55302.662127  23 18.42  0.5 384.12   4.4 0.059 0.087  0.014 0.021
      2804 2002804 55307.712306  20 20.93  0.9 371.36   7.9 0.116 0.092  0.029 0.022
     28056 2028056 55410.524725  27  9.10  0.3 382.41   5.0 0.174 0.103  0.042 0.025
     28079 2028079 55396.799179  22 19.58  1.5 392.38  13.0 0.054 0.074  0.015 0.020
       281 2000281 55246.217023  21 12.39  0.9 358.69  11.7 0.200 0.157  0.054 0.042
     28113 2028113 55330.220738  33  2.83  0.1 376.08   7.8 0.246 0.180  0.062 0.045
      2812 2002812 55228.563147  28  6.90  0.3 356.05   8.2 0.206 0.162  0.052 0.041
      2813 2002813 55239.887171  15 34.91  2.6 398.69  15.4 0.057 0.045  0.016 0.012
     28133 2028133 55353.304450  36  3.34  0.3 359.69  16.6 0.210 0.146  0.061 0.043
     28141 2028141 55288.452096  32  8.83  0.1 377.69   2.7 0.077 0.061  0.018 0.014
     28146 2028146 55337.907714  67  5.10  0.2 377.64   8.4 0.118 0.073  0.029 0.018
      2815 2002815 55245.164189  27  7.70  0.1 353.15   2.3 0.230 0.181  0.053 0.042
      2818 2002818 55236.566230  25  4.79  0.5 327.59  17.3 0.172 0.135  0.055 0.044
      2820 2002820 55269.539951  17  7.53  0.4 366.72   9.1 0.200 0.157  0.050 0.039
      2823 2002823 55248.957652  57  6.14  0.2 352.04   4.3 0.248 0.195  0.059 0.046
     28230 2028230 55341.879783  29  8.18  0.6 375.91  15.1 0.073 0.100  0.020 0.028
      2825 2002825 55266.470811  31  5.88  0.1 349.82   3.6 0.242 0.190  0.057 0.044
      2826 2002826 55233.303615  17 43.61  1.4 403.33   7.4 0.032 0.025  0.008 0.006
      2827 2002827 55344.472726  32 11.04  0.4 362.18   5.9 0.186 0.146  0.045 0.035
      2828 2002828 55292.968506  44  8.49  0.2 363.47   4.6 0.150 0.118  0.036 0.028
     28291 2028291 55269.278478  25  6.32  0.4 366.14  10.5 0.206 0.162  0.053 0.042
     28292 2028292 55386.838516  27  8.60  0.5 368.12  10.2 0.195 0.185  0.051 0.048
      2830 2002830 55331.156949  34  9.05  0.4 378.10   8.8 0.212 0.167  0.053 0.041
     28309 2028309 55327.560310  35  8.84  0.4 387.55   8.2 0.041 0.057  0.010 0.014
      2832 2002832 55333.415831  27  6.58  0.8 338.36  16.2 0.473 0.372  0.155 0.122
     28335 2028335 55291.045201  28 14.99  0.9 381.31   9.7 0.071 0.056  0.018 0.015
      2834 2002834 55273.542605  21 12.67  1.2 378.08  19.9 0.184 0.145  0.055 0.043
     28348 2028348 55391.569502  26 10.91  0.2 388.29   3.3 0.105 0.084  0.024 0.020
      2836 2002836 55234.868187  21 22.17  1.5 370.46  11.7 0.085 0.067  0.023 0.018
      2837 2002837 55323.170293  42 15.73  1.3 343.08  10.6 0.112 0.088  0.031 0.025
     28385 2028385 55348.784263  21 22.54  1.5 392.62  12.9 0.034 0.044  0.009 0.012
      2839 2002839 55351.341864  22  7.99  0.4 373.11   8.6 0.191 0.150  0.048 0.038
      2840 2002840 55345.329040  27  8.83  0.4 383.74   8.2 0.196 0.154  0.048 0.038
      2841 2002841 55232.867085  29  7.12  0.1 385.95   3.0 0.197 0.155  0.046 0.036
      2842 2002842 55401.040216  28 16.08  0.4 368.02   4.6 0.162 0.128  0.038 0.030
      2844 2002844 55289.808374  24  6.99  0.3 372.11   7.5 0.172 0.135  0.042 0.033
      2847 2002847 55298.574471  31  7.93  0.2 349.73   4.4 0.221 0.174  0.052 0.041
      2848 2002848 55406.773555  23 28.62  0.7 381.93   5.1 0.043 0.034  0.010 0.008
      2849 2002849 55345.365432  24 14.59  0.5 366.09   6.6 0.050 0.040  0.012 0.010
     28490 2028490 55287.780159  17 16.11  0.7 372.28   7.8 0.040 0.032  0.010 0.008
      2850 2002850 55259.911757  24  7.61  0.6 358.96  13.8 0.256 0.201  0.071 0.056
     28502 2028502 55335.657576  36 10.52  0.2 371.55   4.6 0.043 0.040  0.010 0.009
      2854 2002854 55247.032306  35  8.05  1.0 347.58  21.2 0.196 0.154  0.065 0.051
      2855 2002855 55209.032209  23  9.70  0.2 374.13   3.6 0.091 0.072  0.021 0.017
     28579 2028579 55358.892768  34  4.20  0.2 346.83   5.6 0.220 0.159  0.053 0.038
      2859 2002859 55331.176076  42  5.73  0.1 382.89   4.5 0.239 0.188  0.056 0.044
      2860 2002860 55371.296239  33  8.21  0.2 349.96   4.2 0.212 0.167  0.050 0.039
      2861 2002861 55321.015677  19 17.90  0.5 390.43   5.6 0.041 0.032  0.010 0.008
     28614 2028614 55408.630514  31  3.73  0.1 368.41   4.6 0.196 0.204  0.046 0.048
     28616 2028616 55236.801027  31  5.49  0.2 368.23   7.1 0.224 0.241  0.055 0.059
     28637 2028637 55340.586819  40  6.35  0.3 364.99   7.3 0.206 0.188  0.051 0.046
      2864 2002864 55253.225394  25 16.29  0.4 393.83   5.1 0.040 0.032  0.009 0.007
      2869 2002869 55378.317699  32 10.64  0.8 364.42  10.3 0.234 0.184  0.065 0.051
     28694 2028694 55309.885148  39 10.53  0.2 360.45   3.0 0.122 0.134  0.029 0.031
      2872 2002872 55281.558516  23 15.54  1.0 383.55  13.4 0.090 0.070  0.023 0.018
      2873 2002873 55398.478785  27  7.66  0.2 356.28   4.2 0.214 0.168  0.051 0.040
     28736 2028736 55342.216192  29  9.38  0.6 367.95  13.6 0.049 0.045  0.013 0.012
      2874 2002874 55227.647652  30  7.36  0.3 375.27   7.1 0.217 0.171  0.053 0.041
     28743 2028743 55313.818807  30  6.77  0.3 352.66   6.8 0.210 0.145  0.052 0.036
     28753 2028753 55264.509986  31  5.83  0.6 350.85  20.4 0.157 0.077  0.049 0.024
     28754 2028754 55244.255269  19 16.75  1.1 365.97  12.2 0.042 0.044  0.011 0.012
      2878 2002878 55353.641596  26 17.68  1.6 371.90  14.9 0.096 0.075  0.028 0.022
      2879 2002879 55299.982378  22 24.28  1.0 376.12   9.1 0.049 0.039  0.012 0.010
      2880 2002880 55291.749684  51  7.61  0.5 370.89  11.6 0.234 0.184  0.061 0.048
      2881 2002881 55317.927219  39  6.52  0.1 350.90   3.5 0.230 0.181  0.054 0.042
      2883 2002883 55299.977919  33  5.42  0.1 367.09   3.2 0.296 0.233  0.069 0.054
      2886 2002886 55341.617770  28  5.62  0.6 373.71  17.8 0.310 0.244  0.096 0.076
     28861 2028861 55339.554720  28 23.52  0.4 377.00   2.6 0.040 0.031  0.009 0.007
      2887 2002887 55318.869513  32  7.04  0.6 366.73  15.4 0.218 0.172  0.062 0.049
      2889 2002889 55350.406338  25 19.97  1.4 366.04  10.3 0.099 0.078  0.026 0.021
      2890 2002890 55296.449102  32  9.11  0.2 370.77   2.7 0.114 0.090  0.026 0.021
     28901 2028901 55353.089472  60  6.89  0.4 366.66  11.0 0.167 0.137  0.044 0.036
     28903 2028903 55390.698293  34  5.32  0.3 359.77   9.3 0.169 0.154  0.043 0.039
      2891 2002891 55212.085337  15 41.84  1.0 384.97   4.6 0.037 0.029  0.009 0.007
      2891 2002891 55377.660168  18 39.62  0.5 391.28   1.9 0.041 0.032  0.010 0.008
     28931 2028931 55385.684938  30  9.35  0.3 375.31   4.6 0.099 0.058  0.023 0.014
      2896 2002896 55255.274627  25  7.84  0.5 370.48  12.7 0.228 0.180  0.060 0.047
      2897 2002897 55244.164396  34  5.62  0.2 360.85   4.4 0.256 0.201  0.061 0.048
     28977 2028977 55357.922970  31 10.12  0.4 387.09   8.6 0.056 0.058  0.014 0.014
       290 2000290 55410.391380  46 11.43  0.6 362.89   8.4 0.206 0.162  0.052 0.041
      2900 2002900 55387.919915  16 15.18  0.4 372.36   4.9 0.115 0.090  0.027 0.021
     29016 2029016 55224.697495  34  4.78  0.1 380.50   4.0 0.184 0.145  0.043 0.034
      2904 2002904 55359.945002  25 18.14  1.1 345.38  10.5 0.098 0.077  0.025 0.020
      2905 2002905 55293.577822  25 12.06  0.3 379.58   5.0 0.182 0.143  0.043 0.034
      2907 2002907 55236.470080  25 19.58  0.9 383.82   8.2 0.087 0.068  0.021 0.017
      2907 2002907 55407.298712  17 19.75  1.1 385.08  10.6 0.086 0.067  0.022 0.017
      2908 2002908 55406.613776  21 32.80  0.4 399.50   2.1 0.026 0.021  0.006 0.005
      2909 2002909 55310.291055  19 24.38  0.3 386.76   2.8 0.097 0.077  0.023 0.018
       291 2000291 55328.700876  30 14.80  0.5 365.79   5.4 0.193 0.152  0.046 0.036
     29123 2029123 55374.638260  38  5.88  0.3 366.08   8.9 0.104 0.092  0.026 0.023
     29144 2029144 55299.791615  34  4.27  0.5 334.47  18.2 0.232 0.183  0.077 0.060
     29146 2029146 55272.397798  29  4.20  0.1 375.39   4.7 0.204 0.193  0.048 0.045
     29147 2029147 55356.358706  36  4.54  0.5 370.01  20.6 0.211 0.166  0.067 0.053
      2915 2002915 55400.357145  35  5.86  0.2 363.04   4.8 0.277 0.218  0.066 0.052
      2916 2002916 55272.353255  27  5.30  0.4 373.49  14.3 0.226 0.178  0.064 0.050
      2917 2002917 55271.822814  28 11.27  0.5 370.74   7.2 0.229 0.180  0.056 0.044
      2919 2002919 55296.912218  21 21.19  1.3 363.67  10.9 0.056 0.044  0.015 0.011
     29229 2029229 55339.635954  45  4.89  0.3 361.57   9.7 0.181 0.142  0.046 0.036
      2924 2002924 55214.032201  21 13.34  0.3 378.98   3.8 0.142 0.112  0.034 0.026
      2929 2002929 55370.485696  26 21.66  0.7 323.56   4.3 0.070 0.055  0.017 0.013
      2931 2002931 55304.560319  21 13.96  0.4 376.00   4.8 0.155 0.122  0.037 0.029
      2934 2002934 55307.203712  19 25.48  1.4 364.20  10.7 0.055 0.044  0.014 0.011
      2936 2002936 55404.321282  30 10.68  0.6 385.89   9.3 0.200 0.158  0.051 0.040
      2938 2002938 55288.682971  26 22.15  1.8 391.53  13.2 0.077 0.060  0.021 0.017
      2941 2002941 55286.443950  23  5.80  0.5 366.19  16.9 0.205 0.162  0.060 0.047
      2942 2002942 55339.996194  29  7.71  0.3 378.40   8.8 0.171 0.135  0.042 0.033
      2943 2002943 55407.197763  37  8.50  0.2 372.73   4.7 0.198 0.156  0.047 0.037
     29450 2029450 55371.044965  35  5.64  0.6 342.72  17.3 0.182 0.104  0.058 0.033
      2946 2002946 55365.052457  21 14.73  1.8 377.27  23.6 0.036 0.028  0.012 0.010
      2947 2002947 55236.082683  22  8.78  0.4 380.56   9.8 0.164 0.129  0.041 0.033
      2947 2002947 55408.525449  27  8.71  0.6 361.18  11.7 0.167 0.132  0.045 0.035
     29480 2029480 55385.119031  36  5.83  0.1 378.27   4.3 0.199 0.222  0.047 0.052
     29487 2029487 55208.722180  19  5.92  0.4 360.21  11.6 0.171 0.175  0.047 0.048
     29495 2029495 55205.857117  12 11.95  0.3 396.10   4.5 0.043 0.033  0.010 0.008
      2950 2002950 55309.401946  31 11.74  0.4 375.87   5.5 0.225 0.177  0.054 0.042
      2951 2002951 55378.659391  18 59.24  5.7 374.76  15.7 0.038 0.030  0.011 0.009
     29529 2029529 55360.877984  22 14.42  0.4 385.33   5.1 0.059 0.046  0.014 0.011
      2953 2002953 55344.860432  23 15.06  0.4 356.42   5.0 0.143 0.113  0.034 0.027
     29538 2029538 55298.480361  14 25.47  0.4 382.88   2.8 0.055 0.054  0.013 0.012
      2954 2002954 55217.047158  28  5.59  0.2 351.64   5.5 0.219 0.172  0.052 0.041
      2955 2002955 55206.363618  10  6.11  0.3 369.41   7.6 0.207 0.163  0.052 0.041
     29555 2029555 55356.362917  21 27.97  1.1 389.37   7.0 0.030 0.021  0.007 0.005
      2957 2002957 55331.133083  20 25.79  1.8 376.16  15.6 0.112 0.088  0.030 0.024
     29595 2029595 55373.068503  20 27.71  2.5 347.38  14.3 0.036 0.029  0.011 0.008
       296 2000296 55381.857361  42  9.63  0.5 372.19  11.9 0.172 0.135  0.043 0.034
      2960 2002960 55314.710992  38  5.95  0.3 362.71  10.6 0.208 0.163  0.054 0.042
     29604 2029604 55413.579936  35  4.30  0.1 347.94   5.0 0.194 0.153  0.046 0.036
     29612 2029612 55338.788869  60  3.01  0.1 354.06   7.0 0.192 0.168  0.048 0.042
     29622 2029622 55240.674994  30  4.68  0.3 385.34  11.4 0.224 0.176  0.057 0.045
     29623 2029623 55253.135476  31  8.82  0.5 380.95  10.7 0.042 0.039  0.011 0.010
     29661 2029661 55246.207441  33  4.32  0.1 342.41   4.7 0.231 0.208  0.055 0.049
     29665 2029665 55345.056729  20 21.97  0.7 395.86   6.3 0.026 0.020  0.006 0.005
     29667 2029667 55373.266994  35  9.30  0.3 400.06   5.7 0.093 0.097  0.022 0.023
     29669 2029669 55240.844929  29  4.20  0.1 373.72   5.2 0.171 0.145  0.041 0.035
     29698 2029698 55357.576472  35  3.86  0.3 353.07  11.0 0.190 0.173  0.051 0.046
      2971 2002971 55387.035832  34  6.03  0.2 355.95   5.8 0.226 0.178  0.055 0.043
     29729 2029729 55290.166855  27  5.07  0.4 358.78  14.7 0.184 0.145  0.052 0.041
     29730 2029730 55358.422353  56  4.62  0.4 370.29  17.1 0.228 0.180  0.066 0.052
     29732 2029732 55231.827003  32  7.10  0.1 378.96   2.5 0.118 0.142  0.027 0.033
      2975 2002975 55237.164158  28  6.51  0.5 357.77  12.6 0.231 0.182  0.063 0.049
     29762 2029762 55405.915154  30  3.47  0.5 352.42  22.4 0.304 0.277  0.108 0.098
     29796 2029796 55379.262995  31  5.67  0.3 338.74   7.0 0.146 0.126  0.036 0.031
     29819 2029819 55313.578640   7 17.00  1.5 352.47  13.1 0.053 0.049  0.016 0.014
      2982 2002982 55208.622682  14 17.90  0.7 362.03   6.9 0.100 0.079  0.025 0.019
     29830 2029830 55378.174842  31 12.68  0.4 385.63   5.4 0.046 0.039  0.011 0.009
      2984 2002984 55226.536485  21 16.34  0.4 386.62   5.5 0.032 0.025  0.008 0.006
      2985 2002985 55381.153111  29 12.80  1.2 354.37  14.9 0.146 0.115  0.043 0.034
      2988 2002988 55285.958251  21 14.51  1.9 383.42  25.5 0.157 0.123  0.054 0.043
       299 2000299 55208.887848  17 16.46  0.8 397.17  11.6 0.179 0.141  0.045 0.036
       299 2000299 55377.140057  18 19.25  0.5 376.53   4.6 0.131 0.103  0.031 0.024
     29901 2029901 55297.707275  31  5.09  0.2 351.30   6.7 0.144 0.155  0.036 0.038
     29909 2029909 55224.702428  30  4.25  0.3 369.06  13.8 0.203 0.177  0.056 0.049
     29931 2029931 55217.619030  14 21.64  1.2 374.76   8.9 0.045 0.045  0.012 0.012
     29931 2029931 55387.555374  15 24.56  1.3 352.24   7.7 0.035 0.035  0.009 0.009
      2995 2002995 55368.971357  21 16.29  0.2 396.49   1.9 0.086 0.068  0.020 0.016
      2996 2002996 55404.052843  20 23.69  1.8 377.21  10.9 0.044 0.035  0.012 0.009
      2998 2002998 55224.240795  32  4.53  0.4 348.39  13.7 0.204 0.161  0.058 0.045
     29989 2029989 55305.696445  29  5.40  0.2 370.11   6.0 0.239 0.188  0.057 0.045
      3002 2003002 55375.880603  27  8.44  0.5 380.43  10.5 0.206 0.162  0.053 0.042
      3003 2003003 55253.050030  22 20.50  0.8 387.92   6.3 0.119 0.094  0.029 0.023
      3007 2003007 55315.344275  30 14.06  0.7 350.11   8.6 0.072 0.057  0.018 0.014
     30072 2030072 55311.108715  33  6.87  0.3 369.02   7.5 0.198 0.151  0.048 0.037
     30078 2030078 55257.739277  27  9.68  0.3 369.49   5.4 0.043 0.034  0.010 0.008
     30093 2030093 55406.327229  38  4.42  0.5 371.25  21.0 0.198 0.149  0.066 0.050
      3012 2003012 55263.681195  19 25.05  0.5 367.44   3.2 0.094 0.074  0.022 0.017
    301583 2301583 55371.549539  73  1.88  0.1 380.17  14.3 0.225 0.177  0.060 0.048
      3017 2003017 55358.524921  29 14.86  0.9 355.88   9.6 0.161 0.127  0.042 0.033
    301917 2301917 55291.877680 125  1.38  0.0 341.81   5.0 0.223 0.176  0.053 0.042
    302100 2302100 55365.905290  81  3.81  0.1 359.14   2.4 0.040 0.032  0.009 0.007
     30220 2030220 55374.377095  35  4.75  0.4 356.95  15.9 0.195 0.250  0.056 0.071
     30221 2030221 55347.003233  42  3.18  0.5 365.81  29.9 0.234 0.183  0.093 0.072
     30223 2030223 55349.979940  44 10.98  0.1 378.20   2.4 0.040 0.030  0.009 0.007
      3023 2003023 55286.937850  24  5.70  0.2 349.08   5.7 0.199 0.157  0.048 0.038
      3024 2003024 55384.968556  16 44.32  1.7 381.16   7.2 0.039 0.031  0.009 0.007
      3026 2003026 55232.157493  25 18.16  0.6 369.42   5.7 0.109 0.086  0.026 0.021
      3027 2003027 55234.084656  22 14.03  0.5 402.64   7.0 0.041 0.032  0.010 0.008
      3030 2003030 55394.140735  41  4.58  0.4 351.06  13.7 0.225 0.177  0.063 0.050
      3031 2003031 55229.973211  25  7.26  0.2 377.86   4.2 0.229 0.181  0.054 0.042
     30322 2030322 55327.974518  22  9.35  0.2 373.58   5.2 0.050 0.039  0.012 0.009
      3033 2003033 55239.161753  23  9.47  0.3 377.52   5.7 0.145 0.114  0.035 0.027
      3035 2003035 55252.641427  23 14.36  1.4 393.49  20.9 0.056 0.044  0.017 0.014
      3037 2003037 55350.791620  20 31.60  0.4 404.74   2.2 0.030 0.024  0.007 0.006
      3039 2003039 55239.201826  25 10.92  0.2 363.45   3.7 0.147 0.116  0.034 0.027
      3040 2003040 55345.944911  31  4.19  0.3 354.06  10.7 0.285 0.224  0.075 0.059
      3043 2003043 55263.758135  33  5.43  0.4 375.67  15.2 0.184 0.145  0.051 0.040
      3044 2003044 55326.153345  27 25.30  0.2 397.09   1.7 0.045 0.035  0.010 0.008
     30453 2030453 55344.250577  27 13.13  0.5 326.13   5.7 0.075 0.064  0.018 0.016
      3046 2003046 55393.150748  17 23.36  0.8 388.86   6.2 0.032 0.025  0.008 0.006
      3048 2003048 55266.551791  32  7.38  0.2 341.44   4.2 0.166 0.130  0.039 0.031
     30501 2030501 55237.244242  22 16.89  1.8 352.32  17.3 0.042 0.041  0.013 0.013
     30501 2030501 55412.264847  26 15.35  1.9 353.32  19.5 0.051 0.050  0.017 0.017
      3052 2003052 55282.895394  29 11.74  0.7 380.56  13.1 0.042 0.033  0.011 0.009
      3053 2003053 55317.166008  33  4.01  0.3 339.28  10.7 0.527 0.415  0.143 0.113
     30545 2030545 55239.781319  15 24.51  0.2 394.92   1.4 0.034 0.027  0.008 0.006
     30545 2030545 55408.278801  20 23.14  0.3 390.98   2.1 0.039 0.030  0.009 0.007
      3055 2003055 55292.192957  48  9.77  0.4 373.76   6.3 0.155 0.122  0.038 0.030
     30581 2030581 55395.458841  30  8.75  0.6 374.51  13.0 0.087 0.072  0.023 0.019
     30588 2030588 55337.751159  42 18.72  0.4 380.99   3.3 0.041 0.032  0.010 0.007
      3059 2003059 55400.409435  31  6.23  0.4 364.56  11.5 0.197 0.155  0.052 0.041
      3061 2003061 55209.449200  14 25.29  1.2 383.06   9.6 0.042 0.033  0.010 0.008
      3062 2003062 55321.145307  17 26.79  1.0 373.47   5.1 0.106 0.084  0.026 0.020
      3065 2003065 55236.848349  24 20.52  0.2 401.89   2.2 0.044 0.034  0.010 0.008
      3066 2003066 55404.225343  24 16.07  1.1 360.41  13.7 0.210 0.165  0.057 0.045
      3067 2003067 55244.909281  32  7.22  0.4 349.75   9.5 0.192 0.151  0.048 0.038
      3068 2003068 55352.967019  28  7.65  0.6 346.48  13.5 0.180 0.142  0.050 0.040
     30718 2030718 55308.030333  30  9.86  0.8 371.08  15.5 0.046 0.043  0.013 0.012
     30724 2030724 55381.002594  26 27.14  0.7 364.45   4.8 0.037 0.029  0.009 0.007
     30734 2030734 55204.743323  25  5.22  0.4 350.09  12.5 0.169 0.133  0.047 0.037
      3076 2003076 55236.933583  34  5.61  0.2 356.77   5.8 0.217 0.171  0.053 0.041
      3077 2003077 55209.459241  23  5.77  0.9 330.76  24.7 0.391 0.308  0.154 0.121
    307840 2307840 55250.178813  37  8.00  0.4 357.87   9.1 0.038 0.030  0.009 0.007
      3079 2003079 55272.152470  32  7.12  0.3 349.97   8.7 0.124 0.098  0.031 0.024
      3080 2003080 55247.277263  25 14.44  0.5 365.61   6.5 0.167 0.132  0.040 0.032
      3082 2003082 55365.910583  20 19.14  0.8 380.44   8.5 0.035 0.027  0.009 0.007
     30839 2030839 55216.135031  32  5.18  0.3 332.10   6.8 0.206 0.150  0.052 0.038
     30839 2030839 55395.918981  67  5.49  0.2 336.96   4.2 0.184 0.134  0.044 0.032
     30856 2030856 55236.385512  40  3.89  0.4 364.54  18.5 0.248 0.248  0.078 0.078
     30856 2030856 55408.755415  32  4.22  0.5 352.00  20.2 0.211 0.210  0.067 0.067
     30872 2030872 55395.024070  63  3.52  0.1 361.94   4.6 0.303 0.196  0.072 0.047
      3088 2003088 55212.493055  21 20.52  0.7 363.43   5.7 0.094 0.074  0.022 0.018
      3088 2003088 55381.233467  26 20.30  0.7 361.35   6.1 0.096 0.075  0.023 0.018
     30884 2030884 55227.215646  28  5.39  0.3 377.93  12.1 0.154 0.117  0.040 0.031
      3091 2003091 55305.872127  29  5.23  0.3 379.91  12.4 0.204 0.161  0.054 0.042
      3092 2003092 55338.160965  34 36.02  1.0 389.46   5.1 0.039 0.030  0.009 0.007
     30925 2030925 55397.320092  31  6.39  0.5 357.88  11.5 0.219 0.161  0.059 0.044
      3093 2003093 55244.222694  22 15.30  0.3 374.37   2.7 0.164 0.129  0.038 0.030
      3095 2003095 55212.460983  14 36.02  0.7 383.36   3.3 0.035 0.027  0.008 0.006
      3095 2003095 55379.171421  20 34.73  0.9 386.99   4.5 0.037 0.029  0.009 0.007
      3097 2003097 55366.378621  19 24.09  2.5 362.35  18.3 0.032 0.025  0.010 0.008
      3099 2003099 55357.845203  20 16.55  0.7 384.11   6.0 0.153 0.121  0.037 0.029
     31007 2031007 55389.034258  23  3.31  0.5 364.24  26.3 0.248 0.154  0.092 0.057
      3104 2003104 55344.422019  24 19.86  0.5 355.26   3.9 0.220 0.173  0.052 0.041
     31062 2031062 55236.332720  29 12.60  0.7 383.02   9.2 0.144 0.089  0.037 0.023
     31062 2031062 55409.798139  23 14.36  0.4 379.84   4.6 0.111 0.069  0.026 0.016
      3107 2003107 55349.355849  26  5.87  0.6 370.02  16.3 0.212 0.167  0.063 0.050
      3108 2003108 55261.969973  27  4.55  0.1 363.81   5.4 0.224 0.177  0.054 0.042
      3109 2003109 55375.174374  20 25.02  2.7 378.29  23.3 0.039 0.030  0.012 0.010
     31106 2031106 55207.883657  16  3.82  0.4 355.72  14.3 0.187 0.164  0.056 0.049
     31106 2031106 55385.860567  44  3.87  0.2 365.97   6.8 0.182 0.159  0.044 0.039
     31111 2031111 55359.251040  34  6.08  0.2 350.65   4.3 0.182 0.231  0.043 0.055
      3112 2003112 55314.629347  26 14.96  1.2 358.89  17.1 0.036 0.028  0.010 0.008
      3114 2003114 55362.403911  29  5.55  0.1 386.31   3.0 0.176 0.139  0.041 0.032
      3115 2003115 55330.709525  19 19.35  0.1 392.50   1.3 0.152 0.120  0.035 0.028
     31153 2031153 55387.422931  30  3.33  0.2 389.33   7.7 0.200 0.124  0.050 0.031
      3116 2003116 55352.156798  27  8.92  0.5 362.77   8.8 0.210 0.165  0.053 0.042
     31164 2031164 55373.896794  34  4.28  0.1 335.68   3.6 0.194 0.167  0.046 0.039
     31178 2031178 55365.551503  52 16.34  0.2 390.00   2.3 0.036 0.032  0.008 0.008
      3119 2003119 55242.517236  15 15.85  2.9 406.51  38.1 0.046 0.036  0.020 0.016
     31208 2031208 55219.152803  48  4.78  0.2 352.94   5.4 0.189 0.149  0.045 0.036
      3121 2003121 55208.512613  12  6.89  0.3 364.17   6.3 0.164 0.129  0.040 0.031
      3122 2003122 55303.798772  66  4.19  0.1 342.18   2.0 0.246 0.194  0.057 0.045
     31227 2031227 55263.005976  21 11.00  0.3 394.46   4.9 0.175 0.138  0.042 0.033
      3126 2003126 55318.115435  26 15.75  0.2 390.00   2.3 0.086 0.068  0.020 0.016
      3129 2003129 55303.743872  22  8.47  0.3 360.41   6.2 0.216 0.170  0.053 0.041
      3133 2003133 55392.593511  32  8.69  0.2 365.46   4.1 0.146 0.115  0.034 0.027
     31359 2031359 55369.927817  37  6.74  0.3 396.96   9.6 0.040 0.035  0.010 0.009
      3136 2003136 55220.340310  34 21.20  0.4 404.71   4.1 0.060 0.047  0.014 0.011
      3138 2003138 55256.869373  26  5.65  0.6 375.93  17.5 0.246 0.194  0.074 0.058
     31381 2031381 55244.095412  30  6.28  0.1 376.58   3.3 0.144 0.139  0.034 0.033
     31398 2031398 55242.209325  36  3.84  0.2 363.98   7.2 0.156 0.136  0.038 0.033
      3140 2003140 55351.531974  24 25.02  1.2 363.91   7.8 0.108 0.085  0.027 0.021
     31409 2031409 55209.236409  33  4.38  0.2 383.81   8.5 0.156 0.075  0.038 0.018
     31409 2031409 55391.737577  25  4.22  0.1 388.73   3.6 0.168 0.081  0.039 0.019
      3142 2003142 55242.053360  26  9.31  0.4 370.79   7.0 0.254 0.200  0.062 0.049
      3143 2003143 55231.304329  29  9.79  0.3 357.44   4.3 0.168 0.132  0.040 0.031
     31459 2031459 55346.353169  48  7.61  0.5 364.77  11.2 0.168 0.147  0.044 0.038
      3146 2003146 55254.136622  23 12.10  0.4 362.71   7.2 0.044 0.034  0.011 0.008
     31469 2031469 55373.501609  35  3.68  0.1 373.47   6.5 0.192 0.162  0.047 0.039
     31485 2031485 55381.571305  39 11.07  1.2 357.65  21.6 0.074 0.090  0.024 0.029
     31499 2031499 55300.430127  24 17.19  0.2 393.75   1.9 0.046 0.061  0.011 0.014
      3151 2003151 55321.521130  26 15.51  0.3 386.51   3.4 0.159 0.125  0.037 0.029
     31542 2031542 55240.981529  24 13.42  1.2 384.65  16.0 0.118 0.093  0.034 0.027
     31548 2031548 55254.486897  29  8.68  0.2 342.17   4.1 0.165 0.130  0.039 0.031
      3156 2003156 55224.224506  18 31.54  0.3 394.65   1.3 0.036 0.029  0.008 0.007
      3157 2003157 55209.311429  15 37.07  2.0 368.72   8.2 0.026 0.021  0.007 0.005
      3157 2003157 55374.072092  18 38.33  1.7 368.72   7.2 0.025 0.019  0.006 0.005
      3158 2003158 55251.646996  33  8.52  0.7 357.20  15.3 0.243 0.191  0.070 0.055
      3159 2003159 55215.880115  18 11.46  0.4 356.97   5.9 0.169 0.133  0.041 0.032
     31616 2031616 55391.664171  27 11.15  0.3 376.18   3.7 0.100 0.084  0.024 0.020
      3162 2003162 55217.303962  18 37.49  2.5 361.24  11.3 0.031 0.025  0.008 0.007
      3162 2003162 55384.558013  19 40.88  4.8 336.61  17.4 0.026 0.021  0.009 0.007
     31638 2031638 55213.272039  26  6.19  0.2 376.12   4.7 0.158 0.154  0.038 0.037
      3165 2003165 55356.899632  30  8.85  0.2 376.60   3.9 0.160 0.126  0.038 0.030
     31656 2031656 55396.369138  53 12.00  0.2 390.37   3.0 0.083 0.065  0.019 0.015
      3166 2003166 55308.427685  61  8.98  0.3 369.68   5.6 0.266 0.209  0.063 0.050
      3167 2003167 55319.211270  24 16.08  0.9 358.02   9.4 0.208 0.164  0.053 0.042
      3168 2003168 55328.880715  16 16.31  1.0 357.19  11.4 0.108 0.085  0.028 0.022
      3169 2003169 55367.924983  35  5.36  0.4 313.95   9.4 0.498 0.392  0.133 0.105
    316922 2316922 55245.667228  32  2.88  0.3 365.13  18.3 0.232 0.183  0.070 0.055
     31702 2031702 55250.204129  34  8.58  0.4 373.76   7.7 0.112 0.065  0.028 0.016
      3173 2003173 55312.539106  32  6.84  0.1 371.84   3.3 0.217 0.171  0.051 0.040
     31748 2031748 55375.373847  27 15.12  1.0 375.71  11.2 0.036 0.023  0.010 0.006
     31761 2031761 55390.620729  31 12.16  0.2 382.62   3.5 0.036 0.024  0.008 0.006
     31762 2031762 55225.719187  28 19.00  0.3 385.94   2.3 0.043 0.034  0.010 0.008
     31762 2031762 55396.745401  41 18.46  1.2 378.74  10.7 0.046 0.036  0.012 0.010
     31775 2031775 55329.186189  31  5.25  0.2 345.43   5.1 0.206 0.123  0.049 0.030
     31776 2031776 55302.828461  41  6.90  0.3 358.17   6.0 0.188 0.146  0.046 0.036
     31779 2031779 55224.340068  34  9.59  0.7 375.96  14.0 0.034 0.027  0.009 0.007
     31784 2031784 55223.543590  23  6.38  0.1 396.75   3.6 0.092 0.057  0.022 0.013
     31784 2031784 55400.021246  32  6.01  0.3 406.59   7.5 0.104 0.065  0.026 0.016
     31786 2031786 55230.587202  24  9.96  0.2 403.83   3.5 0.058 0.066  0.014 0.015
      3179 2003179 55257.672366  20 29.79  4.6 316.02  27.3 0.030 0.024  0.012 0.009
     31795 2031795 55375.191298  33  3.73  0.2 372.99   6.6 0.278 0.224  0.068 0.055
     31799 2031799 55239.550292  29  5.75  0.3 374.88   9.4 0.277 0.214  0.070 0.054
     31801 2031801 55218.553516  20 21.37  0.8 377.66   6.7 0.041 0.032  0.010 0.008
     31801 2031801 55390.386074  23 20.68  0.9 367.15   8.0 0.044 0.034  0.011 0.008
    318081 2318081 55336.608001  33  6.52  0.3 365.57   7.9 0.036 0.028  0.009 0.007
      3181 2003181 55221.503968  28  9.21  0.2 374.96   3.9 0.178 0.140  0.042 0.033
     31817 2031817 55277.521200  33 24.46  0.9 382.24   6.7 0.049 0.037  0.012 0.009
     31822 2031822 55392.350501  21 24.99  0.4 392.67   3.2 0.033 0.026  0.008 0.006
      3184 2003184 55339.766816  24 18.78  0.3 392.74   3.6 0.058 0.046  0.014 0.011
     31865 2031865 55404.727712  33  4.99  0.2 377.14   6.0 0.202 0.166  0.049 0.040
      3187 2003187 55353.552868  29  7.12  0.2 357.64   4.0 0.165 0.130  0.039 0.031
     31887 2031887 55360.384080  27  6.11  0.2 383.56   5.0 0.227 0.185  0.054 0.044
      3196 2003196 55410.104930  42 16.28  1.2 377.82  12.6 0.102 0.080  0.028 0.022
      3197 2003197 55400.429094  29 21.65  0.7 366.05   6.6 0.082 0.064  0.020 0.015
       320 2000320 55257.116862  18 27.49  0.9 361.87   5.2 0.105 0.083  0.025 0.020
      3201 2003201 55245.335696  32  5.75  0.2 358.39   7.0 0.194 0.153  0.048 0.038
      3206 2003206 55325.393197  29  6.58  0.3 363.90   6.9 0.187 0.147  0.046 0.036
       321 2000321 55245.299460  16 34.65  2.0 352.43  10.4 0.133 0.105  0.034 0.027
      3210 2003210 55411.711552  48 21.94  1.4 368.61  11.0 0.154 0.121  0.041 0.032
     32162 2032162 55391.611855  20 20.96  4.2 339.84  34.4 0.022 0.009  0.010 0.004
      3219 2003219 55330.311870  25 18.13  1.1 365.39   9.1 0.105 0.083  0.027 0.021
      3221 2003221 55352.523844  73  6.82  0.2 346.51   4.7 0.231 0.182  0.055 0.043
      3225 2003225 55244.015404  32  6.60  0.2 347.99   4.0 0.203 0.160  0.048 0.038
     32251 2032251 55280.679621  41  9.30  0.4 367.19   7.1 0.161 0.126  0.039 0.031
      3227 2003227 55358.791383  27  8.82  0.6 371.06  12.9 0.184 0.145  0.050 0.039
      3228 2003228 55339.973075  28 18.50  1.3 362.77  11.9 0.035 0.028  0.010 0.008
     32286 2032286 55394.958861  44 13.86  1.1 363.91  13.7 0.038 0.027  0.011 0.007
      3229 2003229 55334.426964  31  8.11  0.4 363.70   8.2 0.188 0.148  0.047 0.037
       323 2000323 55322.241702  17 30.03  1.2 391.57   7.2 0.278 0.219  0.068 0.053
     32366 2032366 55219.817548  25  3.62  0.4 346.10  19.1 0.303 0.230  0.096 0.073
      3237 2003237 55390.927553  17 31.07  0.4 396.56   2.7 0.100 0.078  0.023 0.018
      3239 2003239 55307.719621  37  3.60  0.3 351.36  13.2 0.282 0.222  0.078 0.061
     32390 2032390 55225.991733  26  6.65  0.3 364.26   8.3 0.175 0.177  0.043 0.044
     32436 2032436 55210.825444  32  7.40  0.3 373.11   6.1 0.163 0.128  0.039 0.031
      3246 2003246 55369.895353  20 27.25  1.2 350.73   7.0 0.049 0.039  0.012 0.010
     32460 2032460 55289.107090  22 21.85  1.2 381.27  10.5 0.047 0.038  0.012 0.010
      3248 2003248 55332.931353  17 43.84  1.3 380.41   4.6 0.039 0.031  0.009 0.007
      3250 2003250 55319.650405  22 22.08  1.1 364.34   7.2 0.099 0.078  0.025 0.019
     32536 2032536 55359.467447  21 23.58  0.6 368.09   4.5 0.028 0.026  0.007 0.006
      3256 2003256 55218.720871  27 22.31  1.3 395.66  12.5 0.033 0.026  0.009 0.007
     32560 2032560 55250.584461  40  5.58  0.1 364.03   4.0 0.170 0.169  0.040 0.040
      3259 2003259 55249.759392  15 30.45  0.6 390.51   3.6 0.151 0.119  0.035 0.028
      3261 2003261 55225.244036  23 13.64  1.3 363.09  15.3 0.171 0.135  0.051 0.040
      3262 2003262 55232.583515  19 28.22  1.5 344.28   8.2 0.078 0.061  0.020 0.016
      3263 2003263 55208.917801  26  5.42  0.3 375.47   7.8 0.376 0.296  0.094 0.074
      3265 2003265 55213.509319  26  6.77  0.2 353.70   3.5 0.243 0.191  0.057 0.045
      3267 2003267 55211.042060  29  8.02  0.3 365.64   6.0 0.192 0.151  0.046 0.036
      3268 2003268 55348.693084  34  6.63  0.4 348.58   9.2 0.223 0.175  0.058 0.046
     32704 2032704 55240.139824  20 19.45  1.3 357.60  12.4 0.036 0.029  0.010 0.008
      3272 2003272 55362.866191  29  5.96  0.5 368.75  14.1 0.215 0.169  0.062 0.049
      3273 2003273 55373.774482  16 33.82  1.2 381.76   4.6 0.036 0.028  0.009 0.007
      3275 2003275 55312.556944  23 11.53  0.3 381.11   5.7 0.057 0.045  0.014 0.011
      3277 2003277 55406.516967  25 19.79  0.5 378.21   5.4 0.096 0.076  0.023 0.018
     32772 2032772 55218.474572  31  6.51  0.3 350.00   7.2 0.105 0.082  0.026 0.020
      3278 2003278 55364.316483  17 36.47  0.8 381.82   4.1 0.034 0.027  0.008 0.006
      3281 2003281 55330.611902  43  5.85  0.6 352.79  16.2 0.347 0.273  0.105 0.083
      3282 2003282 55233.895682  29  5.87  0.3 367.56   9.6 0.218 0.171  0.055 0.043
      3283 2003283 55236.317082  27 11.78  1.2 401.73  20.1 0.095 0.075  0.029 0.023
     32856 2032856 55222.310600  25  4.59  0.2 387.86   5.7 0.228 0.172  0.055 0.041
      3286 2003286 55320.984329  29  8.99  1.3 348.82  24.0 0.180 0.142  0.066 0.052
     32899 2032899 55288.358893  19 13.49  0.5 363.73   5.4 0.056 0.046  0.014 0.011
     32925 2032925 55385.251454  50  3.23  0.1 365.11   5.3 0.323 0.254  0.077 0.061
      3295 2003295 55358.128140  21 14.89  0.2 361.98   2.8 0.052 0.041  0.012 0.010
     32989 2032989 55375.725643  34  6.95  0.4 358.68   8.9 0.056 0.072  0.014 0.018
      3299 2003299 55255.074086  18  6.01  0.4 374.87  11.8 0.210 0.165  0.056 0.044
      3303 2003303 55307.507984  25 11.72  0.3 378.87   3.5 0.178 0.140  0.042 0.033
      3305 2003305 55214.030500  23 11.18  0.7 347.48   8.9 0.170 0.134  0.044 0.035
      3305 2003305 55387.255070  23 11.94  0.5 351.52   7.1 0.149 0.117  0.036 0.029
     33074 2033074 55341.670404  30 20.39  0.9 370.16   6.5 0.042 0.041  0.010 0.010
    330809 2330809 55368.298156  11  0.46  0.1 305.35  15.3 0.173 0.136  0.056 0.044
     33099 2033099 55385.332420  31  4.28  0.1 359.63   5.0 0.221 0.174  0.053 0.041
      3311 2003311 55210.208006  19 20.44  1.7 370.33  14.5 0.048 0.038  0.014 0.011
     33116 2033116 55330.813624  32  4.92  0.2 363.50   9.3 0.231 0.182  0.058 0.045
      3312 2003312 55362.623911  27 19.31  0.6 379.32   6.8 0.106 0.083  0.025 0.020
      3314 2003314 55253.656834  26  8.04  0.8 341.21  16.8 0.189 0.149  0.058 0.046
      3315 2003315 55379.827784  30 13.38  0.5 364.82   6.1 0.096 0.076  0.023 0.018
      3316 2003316 55224.371346  24 19.66  0.3 401.41   3.3 0.070 0.055  0.016 0.013
     33178 2033178 55288.050268  25  4.61  0.2 366.14   6.1 0.242 0.207  0.059 0.050
      3318 2003318 55278.239321  27 26.49  0.3 369.51   2.1 0.097 0.076  0.022 0.018
     33214 2033214 55215.961668  28  7.46  0.3 376.28   7.1 0.184 0.145  0.045 0.035
      3322 2003322 55229.194724  35  7.16  0.3 381.32   8.1 0.252 0.198  0.063 0.049
      3322 2003322 55401.993037  29  8.28  0.2 383.95   3.3 0.188 0.148  0.044 0.035
     33223 2033223 55231.063309  26 11.22  1.4 370.94  24.2 0.042 0.033  0.014 0.011
      3324 2003324 55357.996651  24 21.68  1.3 371.51  12.4 0.059 0.046  0.015 0.012
      3325 2003325 55217.299558  15 33.37  4.5 354.72  23.3 0.038 0.030  0.014 0.011
     33265 2033265 55312.593598  28  6.35  0.3 366.83   7.7 0.211 0.166  0.053 0.042
      3328 2003328 55244.691067  25 21.40  1.0 369.36   7.3 0.088 0.070  0.022 0.017
     33290 2033290 55318.863553  23 17.67  1.3 374.29  12.4 0.042 0.041  0.011 0.011
      3330 2003330 55302.516967  21 40.15  2.2 392.67  10.7 0.029 0.022  0.007 0.006
      3332 2003332 55270.164154  24 16.81  0.7 369.06   6.6 0.138 0.109  0.034 0.026
      3333 2003333 55278.377226  36 30.30  0.9 386.42   5.3 0.035 0.028  0.008 0.007
     33341 2033341 55298.400533  44  2.94  0.1 369.37   9.0 0.198 0.156  0.050 0.039
     33349 2033349 55326.608153  30  4.11  0.3 351.28   9.3 0.331 0.261  0.087 0.069
     33351 2033351 55255.803330  33  5.51  0.1 384.48   3.5 0.052 0.053  0.012 0.012
      3336 2003336 55402.673719  39  3.96  0.2 345.23   5.7 0.195 0.154  0.048 0.037
      3338 2003338 55386.608987  23  3.95  0.1 375.33   5.4 0.195 0.153  0.046 0.036
     33389 2033389 55335.048243  36  4.24  0.2 349.80   8.6 0.113 0.113  0.029 0.029
      3342 2003342 55330.511187  19 25.13  2.2 388.80  16.4 0.036 0.028  0.010 0.008
      3345 2003345 55230.034916  17 22.03  0.7 385.54   7.3 0.054 0.042  0.013 0.010
      3346 2003346 55296.586530  21 40.68  2.9 370.11  13.0 0.045 0.035  0.012 0.010
      3347 2003347 55318.223806  23 19.42  1.7 361.34  13.6 0.078 0.062  0.023 0.018
      3349 2003349 55283.054130  31 11.72  0.3 374.46   3.7 0.112 0.088  0.026 0.021
     33503 2033503 55382.467618  30  7.09  0.2 385.64   4.9 0.062 0.078  0.015 0.018
      3353 2003353 55240.433257  28 10.83  0.2 383.22   4.2 0.049 0.039  0.011 0.009
      3354 2003354 55367.621139  29  7.74  0.1 371.47   3.0 0.152 0.120  0.035 0.028
      3355 2003355 55367.823312  53  5.14  0.1 382.12   4.3 0.223 0.176  0.053 0.041
      3356 2003356 55353.602339  33  6.68  0.7 366.98  20.4 0.223 0.176  0.071 0.056
      3357 2003357 55343.424686  29 19.08  0.3 364.89   3.1 0.087 0.069  0.020 0.016
      3359 2003359 55304.401509  30  4.65  0.3 357.30   9.5 0.243 0.191  0.063 0.050
      3363 2003363 55240.704027  28 11.24  0.3 348.93   3.7 0.181 0.142  0.043 0.034
     33632 2033632 55413.943459  26  3.88  0.1 363.32   4.3 0.237 0.230  0.056 0.055
      3364 2003364 55363.810949  42  5.71  0.3 360.18  10.6 0.210 0.165  0.054 0.043
      3365 2003365 55209.481844  14 18.98  1.1 396.15  11.3 0.048 0.038  0.012 0.010
     33659 2033659 55226.601615  33  6.74  0.1 371.10   4.0 0.148 0.173  0.035 0.041
     33668 2033668 55243.451874  24 11.24  0.9 371.41  15.6 0.039 0.030  0.011 0.008
      3368 2003368 55381.188854  35 42.32  1.5 365.57   4.7 0.035 0.028  0.009 0.007
      3370 2003370 55332.115472  27  5.95  0.5 357.60  15.0 0.186 0.146  0.053 0.042
     33717 2033717 55300.948589  31  9.94  0.7 372.69  11.7 0.169 0.155  0.045 0.041
      3372 2003372 55240.128527  19 26.58  0.2 404.50   1.6 0.031 0.024  0.007 0.006
      3372 2003372 55409.860551  17 24.03  0.3 397.60   2.5 0.038 0.030  0.009 0.007
      3373 2003373 55318.737981  26  5.64  0.4 385.19  12.7 0.229 0.181  0.062 0.049
     33735 2033735 55301.490979  30  6.50  0.1 377.93   4.1 0.155 0.146  0.036 0.034
     33740 2033740 55330.656954  34  3.89  0.1 377.68   5.6 0.158 0.138  0.038 0.033
     33748 2033748 55325.666046  27 19.05  0.6 366.79   5.2 0.044 0.041  0.011 0.010
      3375 2003375 55255.463008  36  7.57  0.8 335.94  15.1 0.075 0.059  0.023 0.018
     33750 2033750 55353.424568  20 12.59  0.5 387.29   9.1 0.086 0.068  0.021 0.017
      3376 2003376 55290.917100  35  9.07  0.7 353.98  11.2 0.215 0.169  0.059 0.046
     33776 2033776 55320.826463  35 23.20  2.3 358.72  17.7 0.032 0.025  0.010 0.008
     33800 2033800 55378.167683  21 24.31  0.8 377.82   6.1 0.039 0.040  0.009 0.009
     33812 2033812 55263.458199  48 13.90  0.3 343.02   3.1 0.047 0.041  0.011 0.010
      3382 2003382 55273.828413  26  6.90  0.4 360.48   8.9 0.243 0.191  0.062 0.049
      3383 2003383 55327.442284  27 12.22  1.1 368.83  15.9 0.137 0.108  0.040 0.032
      3385 2003385 55236.213202  29  8.79  0.4 350.32   7.7 0.237 0.187  0.059 0.046
      3387 2003387 55332.848977  39  9.41  0.2 349.28   4.6 0.200 0.157  0.047 0.037
     33909 2033909 55359.954370  29 10.71  0.4 404.94   7.7 0.054 0.041  0.013 0.010
      3395 2003395 55278.797273  47 12.21  1.0 368.13  14.5 0.217 0.171  0.062 0.049
     33956 2033956 55206.184165   9  7.52  0.1 378.42   1.8 0.152 0.170  0.035 0.039
     34045 2034045 55240.634166  40  4.06  0.1 366.06   5.1 0.206 0.162  0.049 0.038
     34048 2034048 55403.794123  41  2.05  0.1 333.82   6.1 0.188 0.129  0.046 0.032
      3405 2003405 55354.832594  22 26.53  0.8 388.83   6.0 0.032 0.025  0.008 0.006
      3408 2003408 55347.325165  38  6.72  0.3 343.63   7.1 0.185 0.146  0.045 0.035
      3410 2003410 55265.295598  23  4.89  0.2 341.84   4.7 0.251 0.198  0.060 0.047
      3411 2003411 55210.139448  24  5.99  0.3 367.04   9.1 0.187 0.147  0.047 0.037
      3411 2003411 55384.551635  35  5.62  0.3 360.42  10.0 0.213 0.168  0.055 0.043
      3412 2003412 55362.472944  23  6.98  0.1 386.13   3.5 0.153 0.120  0.036 0.028
      3413 2003413 55345.655269  37  6.36  0.1 359.12   3.2 0.179 0.141  0.042 0.033
      3416 2003416 55357.494455  29  8.75  0.3 333.73   4.4 0.098 0.077  0.023 0.018
    341843 2341843 55239.027665 400  0.56  0.0 287.35   1.8 0.055 0.044  0.013 0.010
      3419 2003419 55250.794157  16 39.85  1.8 373.55   8.3 0.040 0.031  0.010 0.008
      3424 2003424 55273.816548  28  7.97  0.3 346.84   5.3 0.207 0.163  0.050 0.039
      3425 2003425 55373.878784  20 25.00  0.7 385.32   4.7 0.103 0.081  0.024 0.019
      3426 2003426 55373.677978  21 17.08  0.2 398.90   2.6 0.041 0.032  0.009 0.007
      3427 2003427 55246.388673  30  5.31  0.3 380.77  13.6 0.193 0.152  0.050 0.040
       343 2000343 55209.206502  19 20.20  1.1 384.32  10.8 0.087 0.069  0.022 0.017
    343166 2343166 55307.523566  10  0.86  0.0 338.47   7.0 0.285 0.225  0.070 0.055
      3432 2003432 55339.267642  19 20.84  2.2 352.22  17.7 0.062 0.048  0.019 0.015
     34348 2034348 55267.843152  32  6.88  0.2 371.52   5.8 0.201 0.159  0.049 0.038
      3436 2003436 55388.283931  33  9.49  0.3 356.08   5.9 0.186 0.146  0.045 0.035
      3438 2003438 55396.208548  36 27.44  1.5 378.72  10.0 0.043 0.034  0.011 0.009
      3439 2003439 55298.075683  26 10.23  0.2 367.18   3.7 0.190 0.150  0.045 0.035
      3444 2003444 55289.017294  30  7.00  0.4 380.68  11.8 0.274 0.215  0.071 0.056
     34459 2034459 55323.968012  31  7.34  0.2 358.86   4.2 0.158 0.124  0.037 0.029
      3449 2003449 55397.558019  24 17.48  0.8 374.76   7.8 0.041 0.032  0.010 0.008
     34514 2034514 55251.240500  32  3.69  0.1 354.97   5.2 0.213 0.138  0.051 0.033
      3453 2003453 55338.194345  27  6.52  0.3 328.52   7.5 0.499 0.393  0.126 0.099
      3454 2003454 55370.872849  31  6.59  0.5 355.65  12.2 0.179 0.141  0.049 0.039
      3455 2003455 55217.484872  23  6.69  0.6 356.37  14.2 0.213 0.168  0.061 0.048
     34562 2034562 55339.960710  20 16.09  0.2 401.85   2.3 0.030 0.027  0.007 0.006
     34572 2034572 55326.348112  30  7.90  0.3 362.99   6.1 0.150 0.118  0.037 0.029
    345722 2345722 55241.389961  46  0.78  0.0 288.28   6.0 0.153 0.120  0.038 0.030
      3458 2003458 55342.357238  32  8.53  0.6 354.02  11.0 0.196 0.154  0.052 0.041
      3459 2003459 55266.907707  24  8.97  0.2 373.64   3.1 0.145 0.114  0.034 0.027
      3461 2003461 55376.415535  38  9.04  0.3 347.61   4.4 0.094 0.074  0.022 0.018
      3464 2003464 55322.465552  27  6.26  0.2 364.14   4.6 0.167 0.131  0.039 0.031
     34647 2034647 55309.958866  29  5.32  0.3 352.27   8.6 0.173 0.147  0.043 0.037
      3469 2003469 55290.562320  22 22.79  0.6 378.88   4.6 0.116 0.091  0.027 0.022
       347 2000347 55409.864548  23 56.28  1.1 382.17   4.5 0.133 0.104  0.031 0.024
     34702 2034702 55354.508709  38  3.69  0.2 374.71   8.8 0.342 0.182  0.087 0.046
     34708 2034708 55292.142684  29  4.94  0.3 367.98  13.0 0.246 0.226  0.066 0.061
      3471 2003471 55280.665485  14 33.53  2.0 366.32  11.7 0.038 0.030  0.010 0.008
     34751 2034751 55356.176984  27  4.18  0.5 371.66  19.8 0.213 0.168  0.067 0.053
     34767 2034767 55386.335211  33  7.23  0.4 353.00   9.6 0.207 0.178  0.053 0.045
      3478 2003478 55286.720993  28  7.73  0.4 344.12   9.1 0.226 0.178  0.058 0.046
      3479 2003479 55211.180140  21 21.06  0.4 392.89   3.4 0.089 0.070  0.021 0.016
      3479 2003479 55378.772590  23 20.25  0.3 385.75   3.1 0.096 0.076  0.022 0.018
      3483 2003483 55396.277118  56  3.53  0.2 319.41   7.5 0.412 0.324  0.106 0.083
      3485 2003485 55387.104205  17 17.55  1.4 357.26  16.8 0.036 0.028  0.010 0.008
     34858 2034858 55405.632293  35  4.05  0.1 386.39   5.5 0.236 0.185  0.056 0.044
      3486 2003486 55233.334581  28  6.70  0.1 367.94   2.6 0.127 0.100  0.029 0.023
      3487 2003487 55338.567491  53  8.91  0.4 374.53   7.3 0.199 0.157  0.049 0.039
    349068 2349068 55223.007256  10  0.82  0.1 296.59   8.6 0.125 0.098  0.033 0.026
      3492 2003492 55293.392668  23 13.91  1.3 361.08  14.7 0.169 0.133  0.050 0.040
      3495 2003495 55329.869685  13 29.45  1.0 380.92   5.8 0.039 0.031  0.009 0.007
      3497 2003497 55231.205125  28 20.81  1.4 360.60  11.0 0.053 0.042  0.014 0.011
    349925 2349925 55362.248944  15  1.16  0.1 324.71  10.1 0.149 0.117  0.038 0.030
      3501 2003501 55229.304752  15 26.35  1.1 398.83   9.7 0.046 0.036  0.011 0.009
      3506 2003506 55352.973260  25 20.25  2.0 355.72  15.7 0.084 0.066  0.025 0.020
     35062 2035062 55217.409682  29  3.65  0.2 350.44   9.2 0.216 0.177  0.055 0.045
     35085 2035085 55399.374576  39  3.30  0.2 362.36  10.6 0.290 0.272  0.075 0.070
       351 2000351 55313.705436  17 51.48  2.6 354.12   6.4 0.160 0.126  0.040 0.032
      3510 2003510 55341.916267  26  8.85  1.0 363.03  21.5 0.206 0.162  0.068 0.053
      3513 2003513 55345.328672  35 13.19  1.2 368.91  15.6 0.062 0.049  0.018 0.014
     35183 2035183 55390.315253  20 16.29  0.9 404.84  11.9 0.052 0.044  0.013 0.011
      3519 2003519 55210.553377  34  6.94  0.3 354.42   6.0 0.177 0.140  0.043 0.034
      3519 2003519 55384.317158  30  6.80  0.2 363.52   6.6 0.184 0.145  0.044 0.035
       352 2000352 55299.537569  21 25.84  3.2 374.21  25.4 0.230 0.181  0.078 0.061
      3523 2003523 55329.348690  29 10.49  0.2 351.04   3.3 0.186 0.146  0.043 0.034
      3524 2003524 55269.837119  32  7.48  0.1 375.33   3.4 0.138 0.108  0.032 0.025
      3525 2003525 55331.987329  20 20.85  0.9 387.24   9.1 0.047 0.037  0.012 0.009
      3527 2003527 55346.368238  29  8.32  0.3 382.87   6.8 0.196 0.154  0.047 0.037
      3531 2003531 55244.556670  31  8.14  0.2 380.70   6.0 0.170 0.134  0.040 0.032
      3532 2003532 55302.789144  21 18.91  0.4 393.38   5.0 0.078 0.062  0.018 0.014
      3534 2003534 55233.232243  28 10.86  0.4 374.17   6.2 0.155 0.122  0.037 0.029
     35360 2035360 55366.360258  37  3.28  0.1 351.75   6.9 0.286 0.195  0.071 0.048
      3537 2003537 55238.987318  27  9.31  0.5 367.88   8.6 0.200 0.157  0.051 0.040
      3537 2003537 55411.731498  30  8.89  0.4 355.13   7.1 0.220 0.173  0.054 0.042
     35371 2035371 55331.054899  38  3.39  0.1 358.98   6.0 0.267 0.319  0.064 0.077
     35383 2035383 55388.307032  43  2.75  0.1 346.04   5.7 0.279 0.247  0.067 0.060
      3539 2003539 55328.456064  38  9.34  0.4 359.14   6.4 0.188 0.148  0.046 0.036
     35404 2035404 55316.153654  40  6.01  0.4 347.34  12.1 0.241 0.222  0.064 0.059
     35435 2035435 55400.357379  42  3.27  0.1 344.23   5.6 0.261 0.206  0.063 0.050
      3544 2003544 55216.153926  23  9.58  1.1 342.48  17.6 0.186 0.146  0.061 0.048
      3544 2003544 55390.458378  31  9.75  0.9 353.25  16.7 0.179 0.141  0.052 0.041
     35443 2035443 55387.676955  32  3.65  0.4 348.93  21.9 0.257 0.189  0.086 0.063
      3545 2003545 55368.787126  22 12.43  0.5 355.15   6.4 0.147 0.115  0.036 0.028
      3549 2003549 55347.810518  29 10.52  0.3 378.71   5.5 0.155 0.122  0.037 0.029
     35499 2035499 55346.181708  26 12.42  0.3 392.80   3.5 0.030 0.025  0.007 0.006
       355 2000355 55249.739020  36 28.91  1.5 353.81  10.1 0.173 0.136  0.044 0.034
      3554 2003554 55321.670310  23  3.41  0.0 323.56   3.0 0.071 0.056  0.017 0.013
     35551 2035551 55322.459588  30  5.48  0.2 380.44   7.4 0.219 0.160  0.053 0.039
     35556 2035556 55276.815830  38 10.20  0.4 382.54   8.1 0.030 0.004  0.007 0.001
      3556 2003556 55256.858953  18 22.72  1.0 373.87   8.1 0.024 0.019  0.006 0.005
      3558 2003558 55231.953267  23  9.87  1.2 361.45  19.8 0.143 0.112  0.048 0.038
      3560 2003560 55236.796676  17 25.96  1.0 390.35   7.2 0.101 0.079  0.024 0.019
     35618 2035618 55382.389060  56  9.77  0.6 366.01   9.8 0.134 0.108  0.034 0.028
     35627 2035627 55333.643037  25 16.25  1.0 392.62  12.6 0.044 0.049  0.011 0.013
     35629 2035629 55254.681371  27  7.19  0.3 364.31   6.1 0.143 0.126  0.034 0.030
      3567 2003567 55220.937721  36 15.27  0.5 374.32   5.5 0.042 0.033  0.010 0.008
     35676 2035676 55311.532369  31  6.01  0.2 358.37   4.8 0.204 0.160  0.048 0.038
     35678 2035678 55218.628516  27  6.61  0.1 396.53   3.5 0.047 0.036  0.011 0.008
     35678 2035678 55409.760195  29  6.60  0.1 398.30   5.1 0.047 0.036  0.011 0.008
      3568 2003568 55270.440726  13 28.00  0.8 381.06   4.7 0.040 0.031  0.009 0.007
     35697 2035697 55392.342895  37  4.10  0.1 364.83   5.6 0.160 0.149  0.039 0.036
     35709 2035709 55385.335833  27  9.64  0.2 388.31   3.8 0.056 0.056  0.013 0.013
      3571 2003571 55213.669131  15 42.07  0.7 393.73   2.7 0.036 0.029  0.008 0.007
      3575 2003575 55226.364025  26 13.61  0.8 396.40  10.0 0.123 0.097  0.032 0.025
      3576 2003576 55357.300288  30  8.44  0.2 388.18   3.6 0.144 0.113  0.034 0.027
      3579 2003579 55210.934194  24  7.97  0.4 381.88   9.6 0.085 0.067  0.021 0.017
      3582 2003582 55218.277044  21 18.51  0.3 381.34   2.9 0.102 0.080  0.024 0.019
      3582 2003582 55386.160155  19 18.90  0.6 373.53   4.7 0.098 0.077  0.023 0.018
      3583 2003583 55262.466119  27  7.67  0.2 334.69   4.0 0.160 0.126  0.038 0.030
     35834 2035834 55245.007159  30  7.99  0.3 361.42   7.0 0.083 0.094  0.020 0.023
     35880 2035880 55362.305173  31  4.69  0.1 382.86   4.4 0.171 0.302  0.040 0.071
     35883 2035883 55356.034462  37  3.88  0.1 358.67   4.6 0.224 0.191  0.053 0.045
     35925 2035925 55334.440253  32  5.87  0.3 330.46   6.9 0.136 0.117  0.034 0.029
     35953 2035953 55331.445166  27 10.74  1.4 351.59  24.1 0.048 0.074  0.016 0.025
     35976 2035976 55301.139275  34  3.90  0.1 356.75   3.3 0.188 0.148  0.044 0.035
      3598 2003598 55333.982871  22 21.87  0.9 362.89   6.2 0.048 0.038  0.012 0.009
      3599 2003599 55363.834128  23 21.42  0.4 362.06   3.0 0.041 0.032  0.009 0.007
     36018 2036018 55409.205877  29 15.39  0.4 374.24   5.5 0.039 0.027  0.009 0.006
      3603 2003603 55373.479109  28  8.92  0.3 360.57   6.3 0.173 0.136  0.042 0.033
     36035 2036035 55344.409089  28  6.29  0.8 365.24  20.3 0.174 0.164  0.058 0.055
      3609 2003609 55217.497443  18 20.04  0.8 372.40   7.5 0.051 0.040  0.013 0.010
      3609 2003609 55385.588189  24 22.13  0.6 367.81   4.6 0.042 0.033  0.010 0.008
      3611 2003611 55291.668243  25 15.09  1.7 382.15  22.0 0.048 0.038  0.015 0.012
      3615 2003615 55369.195288  18 30.72  0.9 364.41   4.4 0.044 0.034  0.010 0.008
     36156 2036156 55321.937067  47 22.98  1.3 372.13   9.5 0.037 0.029  0.010 0.007
      3616 2003616 55344.700033  22 11.43  0.2 369.23   3.1 0.158 0.125  0.037 0.029
      3617 2003617 55299.262079  28 10.13  1.1 383.11  20.7 0.175 0.138  0.056 0.044
     36173 2036173 55237.230190  29  6.53  0.4 357.82  10.1 0.209 0.195  0.054 0.051
     36289 2036289 55249.652419  36 24.95  0.7 387.59   4.1 0.028 0.027  0.007 0.006
    363024 2363024 55209.803270  15  0.70  0.0 298.55   5.9 0.062 0.049  0.015 0.012
      3632 2003632 55350.168521  27 10.58  0.8 357.17  11.6 0.173 0.136  0.047 0.037
      3637 2003637 55245.478436  27 15.30  0.4 355.83   4.3 0.158 0.124  0.037 0.029
      3640 2003640 55348.415429  30  8.01  0.6 359.54  11.6 0.231 0.182  0.062 0.049
      3642 2003642 55290.881631  18 36.54  2.5 367.03  14.3 0.041 0.032  0.011 0.009
      3644 2003644 55276.433653  30  6.58  0.2 354.98   5.3 0.231 0.182  0.055 0.044
      3645 2003645 55315.702368  27 20.67  0.2 391.91   1.9 0.043 0.034  0.010 0.008
      3650 2003650 55233.692388  38 30.47  1.8 379.58   9.4 0.038 0.030  0.010 0.008
      3650 2003650 55405.188170  16 28.91  2.1 383.24  11.8 0.042 0.033  0.012 0.009
      3652 2003652 55359.265356  26 13.81  0.4 358.64   5.7 0.043 0.034  0.010 0.008
      3653 2003653 55398.882767  30  6.67  0.2 369.43   4.1 0.190 0.150  0.045 0.035
      3656 2003656 55354.571478  33  5.93  0.6 349.43  17.0 0.195 0.153  0.059 0.047
     36572 2036572 55261.670852  26  6.40  0.6 357.92  15.3 0.169 0.155  0.050 0.046
      3658 2003658 55410.705954  28  5.72  0.2 367.18   5.2 0.223 0.176  0.053 0.042
      3660 2003660 55307.291658  33 30.58  1.2 375.63   6.0 0.036 0.029  0.009 0.007
    366451 2366451 55217.466955  89  3.31  0.0 353.28   2.3 0.037 0.029  0.009 0.007
    366774 2366774 55246.846713  54  1.07  0.0 290.64   4.4 0.140 0.110  0.033 0.026
      3668 2003668 55245.757189  22  8.09  1.4 320.76  29.3 0.132 0.104  0.055 0.043
      3669 2003669 55360.922298  28  7.26  0.2 354.55   4.6 0.174 0.137  0.041 0.033
      3670 2003670 55297.971526  22 20.79  1.5 374.99  13.3 0.046 0.036  0.012 0.010
      3671 2003671 55358.783061  36  1.14  0.0 314.76   4.0 0.346 0.272  0.082 0.064
      3673 2003673 55340.716399  39  7.59  0.3 348.55   5.2 0.201 0.158  0.048 0.038
      3674 2003674 55326.182389  33 10.36  0.6 370.14  11.5 0.236 0.186  0.061 0.048
      3676 2003676 55334.788955  29  5.23  0.3 364.62   8.8 0.180 0.141  0.046 0.036
     36771 2036771 55317.638380  38  3.46  0.1 331.60   2.9 0.185 0.122  0.043 0.028
     36789 2036789 55366.006746  42  4.74  0.2 314.63   4.7 0.126 0.126  0.030 0.030
      3681 2003681 55383.181912  35  5.09  0.1 374.82   2.2 0.279 0.219  0.065 0.051
      3682 2003682 55310.280400  23 21.04  0.4 379.67   3.2 0.074 0.058  0.017 0.014
     36830 2036830 55233.081546  22 12.72  0.1 390.31   1.6 0.043 0.032  0.010 0.007
      3686 2003686 55371.779409  22 18.54  0.7 387.27   9.1 0.051 0.040  0.013 0.010
      3689 2003689 55209.593395  23 18.64  0.5 358.49   3.7 0.056 0.044  0.013 0.010
      3689 2003689 55375.401215  25 16.77  0.6 358.22   5.2 0.069 0.055  0.017 0.013
      3694 2003694 55311.757510  18 53.63  5.6 385.29  18.4 0.034 0.027  0.011 0.008
      3698 2003698 55380.051423  30  6.85  0.3 354.32   9.1 0.233 0.183  0.058 0.046
     36983 2036983 55204.637816  22  6.72  0.3 359.26   7.9 0.040 0.037  0.010 0.009
      3700 2003700 55355.893405  26  9.24  0.7 357.23  12.0 0.180 0.142  0.049 0.039
      3702 2003702 55275.423950  20 19.32  1.3 381.41  15.9 0.096 0.076  0.026 0.020
      3704 2003704 55314.154603  29 11.02  0.2 370.95   4.2 0.123 0.097  0.029 0.023
      3705 2003705 55214.410035  18 19.87  0.4 373.28   3.2 0.044 0.034  0.010 0.008
      3707 2003707 55273.707604  22 10.69  0.3 369.16   6.0 0.171 0.134  0.041 0.032
     37113 2037113 55310.691604  28  3.64  0.2 384.31  10.7 0.297 0.252  0.078 0.066
      3712 2003712 55356.116838  27 14.14  0.5 377.58   5.1 0.172 0.135  0.041 0.032
      3715 2003715 55406.874914  32  5.63  0.4 348.74  11.3 0.239 0.188  0.063 0.050
     37152 2037152 55392.103532  29  5.02  0.5 361.70  17.6 0.271 0.195  0.085 0.061
      3721 2003721 55296.319350  24 16.69  0.4 375.10   3.8 0.103 0.081  0.024 0.019
      3723 2003723 55223.908942  21 10.02  0.5 380.50   9.1 0.040 0.032  0.010 0.008
      3723 2003723 55410.652249  25 10.77  0.5 374.82   9.8 0.035 0.027  0.009 0.007
      3724 2003724 55312.543815  24 17.31  1.1 352.71   9.2 0.115 0.091  0.030 0.024
      3727 2003727 55217.044468  14 32.20  0.9 395.39   5.0 0.040 0.032  0.010 0.008
      3727 2003727 55385.035997  16 31.23  0.6 391.95   2.8 0.043 0.034  0.010 0.008
      3729 2003729 55263.478546  25 14.38  0.4 377.14   4.1 0.151 0.119  0.036 0.028
      3736 2003736 55272.411161  13 22.04  1.2 365.31   9.6 0.134 0.106  0.034 0.027
     37368 2037368 55233.605094  43  3.85  0.1 367.26   4.7 0.251 0.159  0.059 0.037
      3738 2003738 55321.415924  62  8.47  0.7 343.04  15.5 0.158 0.125  0.046 0.036
      3739 2003739 55367.794218  28  6.26  0.2 375.54   7.8 0.214 0.168  0.052 0.041
     37393 2037393 55352.318067  87  2.96  0.2 353.07  13.0 0.238 0.239  0.065 0.065
     37424 2037424 55253.269620  30  6.62  0.2 364.44   5.1 0.193 0.152  0.046 0.036
      3743 2003743 55368.285014  30  5.31  0.3 348.15   8.4 0.204 0.160  0.052 0.041
      3744 2003744 55315.186011  27 15.51  0.2 390.43   2.2 0.044 0.035  0.010 0.008
      3751 2003751 55231.977439  37 29.07  1.1 365.98   6.1 0.039 0.030  0.009 0.007
      3751 2003751 55406.229807  16 25.67  2.1 368.56  14.1 0.050 0.039  0.014 0.011
      3755 2003755 55412.925182  29  4.89  0.5 366.85  19.6 0.295 0.232  0.094 0.074
     37569 2037569 55408.268764  42  8.86  0.9 319.07  18.5 0.054 0.047  0.017 0.015
      3758 2003758 55304.546670  30  8.91  0.5 369.49  10.7 0.163 0.128  0.042 0.033
      3761 2003761 55226.632652  17 36.66  2.4 379.16  11.6 0.033 0.026  0.009 0.007
      3763 2003763 55338.949568  32  8.13  0.4 355.84   8.3 0.216 0.170  0.054 0.043
      3766 2003766 55393.322489  17 28.57  0.6 383.87   3.6 0.033 0.026  0.008 0.006
      3767 2003767 55250.077591  47 15.77  0.8 365.80   8.1 0.155 0.122  0.039 0.030
      3768 2003768 55308.809933  36 30.59  1.4 385.95   7.6 0.040 0.032  0.010 0.008
     37717 2037717 55292.929866  80  5.07  0.2 394.51   8.0 0.063 0.050  0.015 0.012
      3772 2003772 55291.589679  26 22.00  1.5 361.46  10.9 0.102 0.081  0.027 0.022
     37721 2037721 55390.860428  36  3.17  0.1 353.78   6.7 0.232 0.155  0.056 0.037
      3774 2003774 55223.761806  17 21.21  0.6 360.71   4.8 0.122 0.096  0.029 0.023
      3774 2003774 55399.849160  21 22.85  0.7 362.38   5.5 0.105 0.083  0.025 0.020
      3776 2003776 55212.054647  18 26.15  1.1 389.83   7.8 0.109 0.086  0.027 0.021
      3779 2003779 55317.317766  19 17.04  0.5 361.98   5.8 0.136 0.107  0.032 0.025
       378 2000378 55284.081485  16 33.49  0.7 359.10   3.6 0.176 0.138  0.041 0.032
      3781 2003781 55350.490216  45  8.89  0.3 390.06   6.1 0.230 0.181  0.055 0.044
     37820 2037820 55320.338280  61  8.04  0.1 370.31   3.4 0.072 0.069  0.017 0.016
      3783 2003783 55382.089728  61  7.14  0.1 359.65   3.3 0.192 0.151  0.045 0.035
      3785 2003785 55236.762179  19 23.76  1.4 348.86  10.8 0.039 0.031  0.010 0.008
     37854 2037854 55384.456263  38  3.86  0.1 374.69   5.9 0.173 0.067  0.042 0.016
      3786 2003786 55314.949507  24 19.44  1.2 344.66  11.0 0.137 0.108  0.036 0.028
      3791 2003791 55376.133820  29 13.38  0.5 369.37   6.6 0.143 0.112  0.035 0.027
      3796 2003796 55312.644624  19 21.80  1.3 377.69  10.5 0.055 0.043  0.014 0.011
      3800 2003800 55391.345896  61  2.63  0.1 346.06   3.7 0.237 0.187  0.056 0.044
     38063 2038063 55396.160881  67  3.99  0.1 360.79   4.1 0.183 0.194  0.043 0.046
     38078 2038078 55320.891922  56  6.10  0.2 368.50   5.5 0.046 0.041  0.011 0.010
      3808 2003808 55342.702196  34  4.59  0.6 358.40  24.1 0.237 0.187  0.083 0.065
     38088 2038088 55298.530807  41  6.49  0.2 389.84   4.7 0.036 0.034  0.009 0.008
      3809 2003809 55323.240017  28  9.82  0.5 363.88   8.3 0.158 0.124  0.040 0.031
      3810 2003810 55375.223816  34  7.06  0.2 363.66   5.1 0.178 0.140  0.043 0.034
     38109 2038109 55374.619892  48  2.93  0.1 366.05   5.1 0.215 0.115  0.051 0.027
      3813 2003813 55211.459306  24  5.60  0.7 361.57  22.8 0.205 0.161  0.072 0.057
      3816 2003816 55285.058006  22 13.90  1.8 372.73  27.5 0.165 0.130  0.057 0.045
      3819 2003819 55204.036325  12 11.43  0.2 361.74   3.5 0.195 0.154  0.046 0.036
     38233 2038233 55375.159668  32  4.72  0.2 365.35   8.1 0.125 0.110  0.031 0.027
      3825 2003825 55376.739786  34  7.59  0.6 360.43  12.3 0.203 0.160  0.056 0.044
     38264 2038264 55270.479471  26 14.10  1.6 369.87  21.3 0.033 0.039  0.011 0.013
      3828 2003828 55278.866261  44 22.18  0.8 383.78   6.8 0.073 0.057  0.018 0.014
      3830 2003830 55317.739346  23 20.99  0.3 390.79   3.0 0.088 0.069  0.020 0.016
      3832 2003832 55222.506325  27 17.61  1.0 390.88  10.1 0.052 0.041  0.013 0.010
     38322 2038322 55398.502668  49  6.10  0.1 375.11   2.7 0.037 0.042  0.009 0.010
      3840 2003840 55330.880540  28  5.74  0.5 363.55  14.5 0.245 0.193  0.069 0.054
      3842 2003842 55321.016815  32  8.16  0.4 349.94   7.9 0.164 0.129  0.041 0.032
      3843 2003843 55268.881458  20 36.27  1.6 362.02   6.9 0.065 0.051  0.016 0.013
     38430 2038430 55395.152715  35 10.41  0.2 364.12   3.6 0.044 0.032  0.010 0.007
      3846 2003846 55369.211936  19 26.18  1.0 375.02   6.7 0.035 0.028  0.009 0.007
      3847 2003847 55342.757836  20 22.36  0.5 388.00   3.7 0.052 0.041  0.012 0.010
     38504 2038504 55220.200527  23  6.12  0.9 345.52  23.4 0.181 0.142  0.067 0.053
     38504 2038504 55405.481938  40  6.53  0.5 357.86  12.3 0.159 0.125  0.043 0.034
      3851 2003851 55332.373460  36  6.95  0.4 383.53  11.2 0.183 0.144  0.047 0.037
      3853 2003853 55205.016131  21  9.27  0.3 379.87   5.1 0.157 0.124  0.037 0.029
      3854 2003854 55352.155715  62  4.02  0.1 352.58   5.1 0.231 0.181  0.055 0.044
     38548 2038548 55392.622462  18 24.81  0.5 392.09   3.6 0.037 0.026  0.009 0.006
      3857 2003857 55368.289167  42  6.61  0.3 331.96   7.4 0.158 0.124  0.039 0.031
      3859 2003859 55361.888133  24 23.63  0.5 393.65   3.6 0.042 0.033  0.010 0.008
      3860 2003860 55408.616108  27 14.86  0.9 363.86  11.5 0.166 0.130  0.043 0.034
      3863 2003863 55380.333297  61  7.33  0.3 369.07   7.3 0.198 0.156  0.048 0.038
     38634 2038634 55215.244363  31  4.63  0.1 382.26   4.3 0.135 0.106  0.032 0.025
      3866 2003866 55299.001603  22 28.04  2.6 367.15  14.2 0.042 0.033  0.012 0.010
    386720 2386720 55237.301579  45  1.22  0.1 328.88  12.8 0.189 0.149  0.051 0.040
      3868 2003868 55385.728139  24  9.91  0.2 362.72   4.3 0.164 0.129  0.039 0.030
     38680 2038680 55405.909862  34  3.38  0.4 351.00  21.8 0.214 0.287  0.072 0.097
    386847 2386847 55353.653370  17  0.71  0.0 296.63   5.7 0.206 0.162  0.050 0.039
      3869 2003869 55219.967585  42  9.87  0.2 381.09   2.6 0.151 0.119  0.035 0.028
      3870 2003870 55255.020558  25 13.80  0.8 347.38  10.7 0.158 0.125  0.041 0.032
      3871 2003871 55318.655160  20 23.63  2.9 369.43  22.1 0.039 0.031  0.013 0.011
      3874 2003874 55304.972060  23  9.49  0.2 368.41   3.4 0.191 0.150  0.045 0.035
      3875 2003875 55272.621792  15  7.43  0.6 367.11  17.1 0.159 0.125  0.045 0.036
      3876 2003876 55352.121062  48 19.60  0.5 368.94   4.4 0.102 0.081  0.024 0.019
     38761 2038761 55398.939822  33  8.45  1.1 379.89  23.9 0.048 0.040  0.017 0.014
      3877 2003877 55303.687380  25 11.35  1.0 357.36  16.5 0.181 0.142  0.053 0.042
      3878 2003878 55203.567341  16 15.96  0.6 357.88   6.5 0.037 0.029  0.009 0.007
      3883 2003883 55363.972385  32 13.37  0.8 375.68  11.1 0.192 0.151  0.050 0.040
      3886 2003886 55221.468047  21 19.71  1.0 386.16  10.1 0.037 0.029  0.009 0.007
      3888 2003888 55225.709479  38  7.02  0.3 387.57   9.6 0.265 0.208  0.066 0.052
      3893 2003893 55356.609821  26 13.86  0.3 383.89   4.4 0.044 0.035  0.010 0.008
      3894 2003894 55380.426256  45 10.35  0.2 343.18   2.9 0.226 0.178  0.052 0.041
      3895 2003895 55354.862816  32 11.43  1.3 353.89  17.4 0.218 0.172  0.070 0.055
      3896 2003896 55332.604935  19 21.49  0.7 375.27   5.3 0.094 0.074  0.022 0.018
      3898 2003898 55232.049306  21 17.50  0.7 393.59   8.5 0.048 0.037  0.012 0.009
      3899 2003899 55339.279652  19 28.63  3.0 372.56  17.9 0.051 0.040  0.016 0.013
     38991 2038991 55278.541036  52 11.69  1.0 386.67  18.9 0.044 0.033  0.013 0.010
      3901 2003901 55379.230061  29 20.91  1.1 373.56  10.6 0.038 0.030  0.010 0.007
      3902 2003902 55388.126748  17 32.52  2.2 380.72  13.5 0.039 0.030  0.010 0.008
     39038 2039038 55317.291509  30  4.86  0.3 355.65  11.1 0.100 0.063  0.027 0.017
      3904 2003904 55323.913600  22 17.87  0.8 378.11   7.6 0.116 0.091  0.029 0.023
      3905 2003905 55261.057637  28  8.68  0.7 366.48  15.9 0.190 0.149  0.053 0.042
     39087 2039087 55327.335017  41  3.92  0.1 371.58   4.9 0.207 0.196  0.049 0.047
      3909 2003909 55355.988581  27 11.95  0.5 387.84   8.0 0.194 0.153  0.048 0.038
       391 2000391 55244.570900  16 21.09  1.4 357.40  11.8 0.182 0.143  0.049 0.038
       391 2000391 55410.731151  19 20.84  1.1 376.19  10.5 0.186 0.146  0.047 0.037
      3910 2003910 55358.240288  21 14.66  2.8 336.88  28.7 0.142 0.111  0.063 0.050
      3912 2003912 55366.008722  33  6.65  0.3 352.21   7.9 0.209 0.165  0.053 0.041
      3915 2003915 55395.982545  34 22.69  1.4 398.37  12.6 0.040 0.032  0.011 0.008
     39197 2039197 55210.435595  30  4.31  0.4 340.00  15.7 0.161 0.081  0.048 0.024
     39197 2039197 55377.245800  32  3.77  0.3 355.87  15.5 0.210 0.107  0.062 0.031
      3920 2003920 55270.397897  23  7.87  0.5 355.40   9.0 0.174 0.137  0.045 0.036
      3921 2003921 55350.587580  48 17.53  0.4 373.00   5.2 0.048 0.038  0.011 0.009
      3922 2003922 55395.804643  24 14.42  1.3 384.07  17.0 0.063 0.049  0.018 0.014
      3923 2003923 55315.768952  19 39.79  5.2 363.80  20.5 0.023 0.018  0.008 0.006
     39235 2039235 55385.957481  53  4.09  0.1 354.30   2.2 0.187 0.145  0.043 0.034
      3924 2003924 55323.588023  42 19.09  1.6 359.32  13.1 0.052 0.041  0.015 0.012
     39253 2039253 55336.366192  32  3.00  0.1 392.61   7.0 0.217 0.173  0.053 0.042
     39254 2039254 55382.529803  70  3.96  0.1 332.78   4.3 0.183 0.153  0.044 0.036
      3927 2003927 55358.016980  29  4.47  0.2 360.49   7.5 0.216 0.170  0.053 0.042
     39299 2039299 55255.438585  35  5.33  0.2 383.20   5.2 0.173 0.136  0.041 0.032
     39317 2039317 55249.374830  49 12.02  1.1 381.79  20.7 0.045 0.036  0.013 0.010
      3932 2003932 55227.903009  27 14.12  0.5 368.98   5.5 0.154 0.121  0.037 0.029
      3936 2003936 55387.934955  34  5.60  0.2 352.47   4.8 0.342 0.269  0.081 0.064
      3937 2003937 55398.200732  22 18.74  0.2 375.34   1.8 0.088 0.069  0.020 0.016
      3940 2003940 55304.193031  30  5.01  0.1 365.09   3.8 0.514 0.404  0.121 0.095
      3942 2003942 55307.392855  31  8.13  0.4 341.64   7.9 0.134 0.105  0.033 0.026
      3945 2003945 55410.547289  40 21.29  1.7 380.09  18.5 0.038 0.030  0.011 0.008
      3946 2003946 55340.921418  25 19.56  1.1 358.60   9.3 0.049 0.038  0.012 0.010
      3948 2003948 55218.596907  36  6.25  0.8 335.99  19.1 0.187 0.147  0.064 0.050
     39515 2039515 55399.735774  35  5.17  0.2 355.81   8.6 0.057 0.047  0.014 0.012
     39525 2039525 55233.718652  25 10.59  0.7 354.26  10.4 0.171 0.189  0.045 0.049
     39543 2039543 55390.023053  30  8.37  0.7 383.71  15.6 0.073 0.062  0.021 0.018
      3955 2003955 55236.221420  23 20.01  1.7 377.95  15.9 0.119 0.094  0.034 0.027
     39561 2039561 55317.336534  42  2.23  0.1 361.42   8.9 0.296 0.245  0.075 0.062
     39566 2039566 55399.734266  39  2.96  0.2 369.61  10.3 0.196 0.157  0.051 0.041
      3966 2003966 55313.188522  16 24.99  0.6 375.15   3.6 0.037 0.029  0.009 0.007
      3967 2003967 55381.630377  33 35.42  0.9 372.90   4.9 0.037 0.029  0.009 0.007
      3971 2003971 55363.705913  18 38.94  1.9 365.23   8.3 0.031 0.024  0.008 0.006
      3973 2003973 55405.647259  24  7.22  0.4 366.42  11.5 0.204 0.161  0.052 0.041
      3976 2003976 55362.954175  18 32.87  1.8 380.71  12.6 0.032 0.025  0.008 0.007
     39769 2039769 55232.732181  34  4.17  0.1 373.58   3.5 0.225 0.112  0.052 0.026
      3978 2003978 55380.045183  15 30.92  1.0 387.60   5.6 0.032 0.025  0.008 0.006
      3979 2003979 55399.592926  22 22.32  0.4 364.53   2.8 0.050 0.039  0.012 0.009
      3981 2003981 55374.932046  27 24.61  0.5 385.81   4.1 0.043 0.034  0.010 0.008
    398188 2398188 55410.447397  29  0.49  0.0 280.02   8.8 0.127 0.100  0.033 0.026
     39843 2039843 55379.814890  62  4.28  0.1 365.33   4.0 0.162 0.169  0.038 0.040
     39845 2039845 55372.412221  34  5.45  0.3 361.94   9.3 0.107 0.061  0.027 0.015
      3985 2003985 55263.749627  28 21.98  0.4 369.45   3.2 0.090 0.071  0.021 0.016
      3986 2003986 55259.790583  26  7.82  0.3 347.56   7.5 0.207 0.163  0.051 0.040
      3987 2003987 55343.295079  30 15.66  0.7 349.42   7.4 0.092 0.072  0.022 0.018
     39902 2039902 55363.200956  39  6.79  0.4 378.31  10.9 0.037 0.030  0.009 0.007
      3991 2003991 55214.782238  25  6.71  0.2 360.65   5.3 0.210 0.165  0.050 0.039
      3991 2003991 55395.937595  58  6.56  0.2 349.57   4.4 0.220 0.173  0.052 0.041
      3992 2003992 55278.911738  49 19.47  0.5 384.52   4.7 0.111 0.087  0.026 0.021
      3993 2003993 55280.743510  31  9.26  0.7 370.48  14.4 0.153 0.121  0.043 0.034
      3996 2003996 55306.890054  39  5.55  0.6 367.12  19.2 0.327 0.257  0.104 0.082
      3998 2003998 55352.845792  31  7.42  0.6 355.01  13.0 0.208 0.164  0.059 0.047
      3999 2003999 55343.427936  26 19.26  0.7 393.78   6.9 0.038 0.030  0.009 0.007
      4000 2004000 55315.617620  17 19.24  0.4 377.01   4.8 0.034 0.026  0.008 0.006
     40014 2040014 55293.927185  27  4.03  0.2 353.17   6.3 0.244 0.235  0.060 0.058
      4002 2004002 55258.465087  30 11.82  1.0 376.15  13.8 0.237 0.186  0.067 0.053
      4003 2004003 55230.965666  19 42.32  1.3 379.24   5.7 0.028 0.022  0.007 0.005
      4003 2004003 55404.592023  18 39.11  0.8 383.45   4.1 0.033 0.026  0.008 0.006
      4005 2004005 55329.561305  27  8.94  0.4 357.71   8.3 0.160 0.126  0.040 0.031
      4008 2004008 55217.209939  25  6.51  0.2 360.28   4.4 0.205 0.161  0.048 0.038
      4008 2004008 55391.067057  40  7.00  0.2 363.26   3.7 0.177 0.139  0.042 0.033
      4009 2004009 55348.434938  24 20.52  1.2 374.48  10.4 0.037 0.029  0.009 0.007
     40137 2040137 55258.046112  28 11.92  0.6 380.11  10.1 0.044 0.035  0.011 0.009
      4015 2004015 55247.285860  60  4.29  0.1 341.12   4.5 0.037 0.029  0.009 0.007
      4016 2004016 55275.386577  33  9.13  0.4 358.17   6.9 0.047 0.037  0.011 0.009
     40161 2040161 55347.009564  39  5.94  0.2 354.26   4.9 0.192 0.183  0.046 0.043
      4018 2004018 55290.773820  26 12.15  0.2 385.96   3.7 0.044 0.035  0.010 0.008
      4023 2004023 55406.849152  30  6.63  0.3 349.14   7.1 0.159 0.125  0.039 0.031
     40236 2040236 55331.148431  36  6.02  0.2 345.65   4.1 0.166 0.153  0.039 0.036
      4024 2004024 55312.958576  28 12.88  0.9 383.82  15.1 0.054 0.042  0.014 0.011
     40244 2040244 55204.952284  26  3.05  0.2 345.61  10.1 0.169 0.141  0.045 0.037
      4028 2004028 55230.623237  31  8.31  0.3 348.52   4.9 0.161 0.127  0.039 0.030
     40282 2040282 55210.457032  27  7.20  0.9 368.97  23.6 0.179 0.243  0.062 0.084
      4029 2004029 55220.175225  22  7.79  0.3 364.31   7.7 0.219 0.172  0.054 0.043
      4029 2004029 55404.117499  31  8.64  0.3 364.68   6.2 0.178 0.140  0.043 0.034
     40305 2040305 55403.512410  39  3.68  0.1 383.37   6.7 0.104 0.068  0.025 0.016
      4035 2004035 55210.029796  15 74.61  3.5 400.70   5.9 0.045 0.035  0.011 0.009
     40398 2040398 55376.213404  41  7.55  0.1 394.72   3.5 0.037 0.038  0.009 0.009
     40429 2040429 55355.507804  24 10.95  0.2 377.57   2.5 0.118 0.049  0.027 0.011
      4043 2004043 55389.117286  24 20.41  2.0 379.68  18.8 0.044 0.035  0.013 0.010
      4044 2004044 55220.186117  37 16.63  1.2 352.36  11.4 0.107 0.084  0.029 0.023
      4045 2004045 55321.287021  20 38.61  1.4 373.68   5.5 0.035 0.027  0.008 0.007
      4046 2004046 55230.029556  25 15.38  0.5 365.54   5.4 0.082 0.064  0.020 0.015
      4049 2004049 55239.323805  22 23.16  1.2 366.40   8.7 0.037 0.029  0.009 0.007
      4049 2004049 55413.286753  14 24.44  1.4 362.42   9.1 0.033 0.026  0.008 0.007
      4051 2004051 55339.463776  30  9.17  0.4 370.98   7.3 0.178 0.140  0.044 0.035
      4056 2004056 55246.019237  31  8.84  0.2 352.92   4.0 0.193 0.152  0.046 0.036
      4058 2004058 55246.475737  24 17.86  1.3 363.18  11.4 0.127 0.100  0.034 0.027
      4061 2004061 55219.303085  18 23.30  1.1 372.73   8.4 0.038 0.030  0.010 0.008
      4061 2004061 55391.569229  17 22.26  1.1 370.85  10.0 0.042 0.033  0.011 0.008
      4066 2004066 55404.797720  31  4.66  0.5 374.89  18.9 0.335 0.264  0.104 0.082
      4067 2004067 55284.924060  30  8.50  0.2 346.61   4.7 0.181 0.142  0.043 0.034
     40717 2040717 55374.921201  43  4.38  0.1 359.56   5.2 0.203 0.145  0.049 0.035
     40729 2040729 55392.535244  38  4.28  0.1 384.47   4.2 0.248 0.229  0.058 0.053
     40730 2040730 55348.257520  32 12.21  0.6 370.89   8.9 0.050 0.036  0.013 0.009
      4074 2004074 55350.475743  30 13.60  0.4 381.34   4.5 0.103 0.081  0.024 0.019
      4075 2004075 55274.057866  26 12.24  0.8 363.32  11.6 0.120 0.095  0.032 0.025
      4077 2004077 55285.688940  24 24.31  2.6 354.47  16.2 0.097 0.076  0.031 0.024
      4078 2004078 55332.949311  28 24.45  1.3 358.63   8.7 0.091 0.072  0.023 0.018
       408 2000408 55337.465063  28 43.81  1.7 366.59   7.1 0.169 0.133  0.041 0.032
     40804 2040804 55219.836838  23  8.23  0.1 378.70   3.0 0.075 0.065  0.018 0.015
     40804 2040804 55400.931200  36  8.74  0.2 372.04   4.1 0.067 0.058  0.016 0.014
      4081 2004081 55224.885256  24  8.91  0.3 351.31   4.9 0.155 0.122  0.037 0.029
      4083 2004083 55317.018582  24 11.11  0.4 370.55   5.9 0.153 0.120  0.037 0.029
      4084 2004084 55236.998840  26 13.89  0.9 346.06   9.4 0.114 0.090  0.031 0.024
      4085 2004085 55372.285582  24 10.45  0.3 382.29   6.3 0.198 0.156  0.047 0.037
      4088 2004088 55344.592566  44  7.73  0.3 361.44   5.9 0.255 0.201  0.061 0.048
      4091 2004091 55219.411614  26 28.12  1.6 370.63  10.4 0.049 0.039  0.013 0.010
      4093 2004093 55395.825845  36 26.42  0.7 391.18   4.6 0.029 0.023  0.007 0.005
      4096 2004096 55343.660528  25  8.83  0.6 362.53  11.9 0.160 0.126  0.043 0.034
      4097 2004097 55313.118365  31  5.57  0.6 364.30  20.8 0.192 0.151  0.059 0.047
      4100 2004100 55384.059348  22 19.69  1.2 369.50   9.3 0.091 0.072  0.024 0.019
     41005 2041005 55342.756669  33  3.32  0.4 331.51  21.9 0.157 0.123  0.055 0.043
      4103 2004103 55222.777570  18 17.32  1.7 368.88  21.4 0.151 0.119  0.046 0.036
      4104 2004104 55256.994244  30  9.82  0.4 352.56   5.3 0.182 0.143  0.044 0.034
     41051 2041051 55211.998116  23 11.49  1.0 375.20  15.7 0.103 0.109  0.030 0.032
     41074 2041074 55237.364865  34  3.81  0.2 366.08   8.5 0.248 0.195  0.062 0.049
      4109 2004109 55328.396626  31  5.57  0.2 362.02   5.3 0.178 0.140  0.043 0.034
      4110 2004110 55357.492848  16 25.06  0.3 395.44   2.4 0.045 0.035  0.010 0.008
      4115 2004115 55254.461968  20 15.87  0.6 371.79   6.9 0.088 0.069  0.021 0.017
      4116 2004116 55341.471302  44  4.72  0.6 370.61  22.5 0.237 0.187  0.080 0.063
      4118 2004118 55277.017427  29 16.54  0.5 363.99   4.9 0.094 0.074  0.022 0.018
      4122 2004122 55251.015900  16 12.03  0.3 373.95   3.3 0.175 0.138  0.041 0.032
     41233 2041233 55362.169841  32  5.91  0.2 376.82   6.4 0.185 0.146  0.045 0.035
      4125 2004125 55289.128900  34  7.36  0.2 345.19   5.7 0.115 0.091  0.028 0.022
      4129 2004129 55372.011572  34  6.21  0.4 367.74  11.6 0.191 0.150  0.050 0.039
       413 2000413 55237.650222  18 35.20  1.5 375.89   6.6 0.143 0.112  0.035 0.028
      4132 2004132 55284.399789  30 11.13  0.3 360.76   4.6 0.193 0.152  0.045 0.036
      4134 2004134 55328.971396  42  4.47  0.1 359.51   5.5 0.226 0.178  0.054 0.043
      4135 2004135 55311.788521  21 25.85  0.2 394.83   1.6 0.028 0.022  0.006 0.005
      4141 2004141 55241.238417  24 16.37  1.3 371.64  13.7 0.039 0.031  0.011 0.009
      4142 2004142 55217.248832  31  6.40  0.3 372.77  10.0 0.226 0.178  0.056 0.044
      4142 2004142 55390.700114  31  6.94  0.3 373.02   9.2 0.192 0.151  0.047 0.037
     41437 2041437 55341.229806  30  7.38  0.1 383.53   2.7 0.128 0.161  0.030 0.037
    414586 2414586 55217.522974 104  1.01  0.0 388.10   5.2 0.642 0.506  0.151 0.119
      4147 2004147 55368.304221  30  5.87  0.4 360.58  11.3 0.300 0.236  0.082 0.065
      4148 2004148 55335.113891  28  8.41  0.2 362.95   4.7 0.184 0.145  0.044 0.034
      4149 2004149 55342.594943  26 11.73  0.2 378.50   3.4 0.139 0.110  0.033 0.026
      4150 2004150 55208.754690  17  8.04  0.5 371.39   9.3 0.198 0.156  0.051 0.040
      4150 2004150 55376.558619  32  7.81  0.4 355.34   9.4 0.210 0.165  0.054 0.042
     41514 2041514 55231.045249  27 10.71  0.8 377.47  14.8 0.041 0.032  0.012 0.009
      4156 2004156 55283.453439  18 17.27  0.4 372.71   5.0 0.060 0.047  0.014 0.011
      4161 2004161 55243.867275  26 17.00  0.2 399.37   1.5 0.028 0.022  0.006 0.005
      4164 2004164 55242.434140  22 12.88  0.8 372.30  10.5 0.134 0.106  0.035 0.027
      4164 2004164 55411.632934  26 12.15  0.8 379.19  10.8 0.151 0.119  0.039 0.031
      4166 2004166 55373.115574  28  9.48  0.2 341.98   3.7 0.140 0.110  0.033 0.026
      4167 2004167 55239.760079  31 12.26  0.2 347.18   3.1 0.193 0.152  0.045 0.036
     41680 2041680 55295.290410  26  7.96  0.4 383.49   8.4 0.150 0.151  0.038 0.038
      4170 2004170 55349.908667  23 20.95  1.2 350.84   9.1 0.082 0.064  0.021 0.017
      4173 2004173 55242.819091  25 12.19  0.9 377.28  15.2 0.039 0.031  0.011 0.008
      4174 2004174 55308.225566  18 24.83  1.5 372.64  11.6 0.043 0.033  0.011 0.009
      4178 2004178 55297.108012  26 17.15  1.0 385.99  10.8 0.052 0.041  0.013 0.011
     41794 2041794 55377.482683  44  6.65  0.2 355.46   5.1 0.044 0.037  0.011 0.009
      4181 2004181 55218.109425  25  9.19  0.6 383.95  12.8 0.198 0.156  0.053 0.042
      4181 2004181 55391.011978  34  9.44  0.8 385.10  16.2 0.188 0.148  0.054 0.042
     41852 2041852 55366.282186  39  5.68  0.3 359.13   7.7 0.180 0.217  0.045 0.054
      4186 2004186 55331.288893  26 32.55  2.4 390.20  14.9 0.040 0.032  0.011 0.009
      4187 2004187 55226.339132  23 15.71  0.7 359.23   6.5 0.049 0.038  0.012 0.009
      4188 2004188 55285.739362  30  7.81  0.2 354.83   3.9 0.183 0.144  0.043 0.034
      4190 2004190 55305.173368  22  9.07  0.2 379.82   3.6 0.179 0.141  0.042 0.033
     41909 2041909 55243.742799  29 10.67  1.3 372.49  24.3 0.043 0.018  0.014 0.006
      4191 2004191 55251.553075  31  7.71  0.5 365.15  10.7 0.217 0.171  0.057 0.045
      4193 2004193 55218.961180  28 20.44  0.6 351.29   4.9 0.055 0.043  0.013 0.010
    419472 2419472 55220.176473 178  0.45  0.0 285.61   4.7 0.094 0.074  0.023 0.018
      4196 2004196 55214.741971  16 43.62  1.1 378.85   4.4 0.037 0.029  0.009 0.007
      4196 2004196 55382.273437  15 44.22  1.4 394.62   6.2 0.036 0.029  0.009 0.007
      4199 2004199 55334.771898  31  6.44  0.2 362.11   4.4 0.230 0.181  0.055 0.043
      4201 2004201 55254.257268  19 44.28  5.9 355.82  21.3 0.020 0.016  0.007 0.006
      4202 2004202 55241.476479  26 17.10  1.2 356.85  10.6 0.114 0.090  0.031 0.024
      4203 2004203 55321.697529  15 19.36  0.8 377.46   8.1 0.043 0.034  0.011 0.008
      4204 2004204 55390.227145  32  6.16  0.1 390.00   4.2 0.258 0.203  0.061 0.048
     42047 2042047 55406.309544  30  5.41  0.2 363.30   6.4 0.172 0.136  0.042 0.033
      4206 2004206 55306.402695  28 10.10  0.2 383.32   3.2 0.183 0.144  0.043 0.034
      4207 2004207 55340.790833  27 17.36  1.5 371.65  14.1 0.123 0.096  0.035 0.028
      4211 2004211 55368.915917  16 27.06  0.6 387.65   4.5 0.041 0.032  0.010 0.008
     42111 2042111 55406.121507  45  3.08  0.1 355.28   7.1 0.229 0.182  0.057 0.045
     42125 2042125 55345.456823  36  4.66  0.2 360.79   6.6 0.190 0.159  0.047 0.039
      4217 2004217 55377.158912  30 10.51  0.3 361.17   4.5 0.177 0.139  0.042 0.033
      4221 2004221 55318.372093  25 12.48  0.5 362.95   6.7 0.093 0.073  0.022 0.018
      4222 2004222 55363.521944  24 10.30  0.9 365.45  14.4 0.176 0.138  0.050 0.040
      4225 2004225 55256.071319  28  7.18  0.3 357.86   7.1 0.204 0.161  0.050 0.040
      4226 2004226 55250.628599  25 36.81  0.5 390.94   2.4 0.026 0.021  0.006 0.005
     42271 2042271 55208.072625   7  5.43  0.5 345.97  13.7 0.162 0.127  0.047 0.037
     42273 2042273 55407.334488  25 13.40  0.2 390.72   3.1 0.066 0.061  0.015 0.014
     42282 2042282 55211.944231  26  4.42  0.2 379.73   8.5 0.182 0.143  0.045 0.036
     42283 2042283 55228.886080  29  5.47  0.1 358.62   3.8 0.192 0.151  0.045 0.036
     42284 2042284 55209.574233  23  9.00  1.0 343.54  18.7 0.141 0.107  0.046 0.034
     42299 2042299 55382.350833  60  7.52  0.3 382.11   6.9 0.167 0.151  0.040 0.036
     42320 2042320 55336.419555  49  7.71  0.2 344.59   5.0 0.054 0.028  0.013 0.007
    423321 2423321 55363.391060  21  0.22  0.0 315.54   8.5 0.167 0.131  0.043 0.034
     42347 2042347 55369.654369  35  6.13  0.7 376.44  21.1 0.041 0.032  0.013 0.010
      4238 2004238 55208.860528  29  7.28  0.1 362.67   2.5 0.163 0.128  0.038 0.030
      4238 2004238 55384.511055  29  6.60  0.2 353.13   4.9 0.198 0.156  0.047 0.037
      4245 2004245 55357.309099  32 10.98  0.7 386.58  12.3 0.040 0.031  0.010 0.008
     42483 2042483 55250.771477  54  3.65  0.2 369.95   7.3 0.181 0.143  0.045 0.035
      4250 2004250 55382.752341  23 26.53  1.2 369.83   7.6 0.036 0.028  0.009 0.007
      4252 2004252 55216.463072  27  7.89  0.9 351.68  19.1 0.223 0.176  0.074 0.058
      4252 2004252 55395.952140  67  9.13  0.2 377.48   4.3 0.167 0.131  0.039 0.031
      4253 2004253 55305.574121  29  8.40  0.2 355.95   4.5 0.188 0.148  0.044 0.035
      4254 2004254 55344.151710  30 11.78  0.4 350.73   5.1 0.180 0.142  0.043 0.034
      4256 2004256 55373.376112  26  8.46  0.1 384.58   2.1 0.128 0.101  0.030 0.023
      4259 2004259 55312.964570  28 10.39  0.4 369.80   5.6 0.164 0.129  0.040 0.031
      4266 2004266 55351.097377  18 26.42  1.9 365.35  12.7 0.038 0.030  0.010 0.008
     42701 2042701 55254.364428  35  6.77  0.1 369.37   2.9 0.200 0.169  0.047 0.039
     42708 2042708 55357.975151  35 13.30  0.1 369.12   1.8 0.032 0.032  0.008 0.007
     42724 2042724 55355.159192  33  7.58  0.1 388.78   2.7 0.141 0.085  0.033 0.020
      4283 2004283 55349.786722  33  7.65  0.8 384.76  20.4 0.223 0.175  0.068 0.054
      4285 2004285 55359.339414  30  8.81  0.6 359.37  11.4 0.193 0.152  0.052 0.041
     42867 2042867 55236.167839  34  5.46  0.2 371.65   8.3 0.182 0.143  0.045 0.035
      4287 2004287 55233.346456  28  6.51  0.3 378.49   6.7 0.179 0.141  0.044 0.034
      4288 2004288 55328.264362  26 14.24  0.2 351.63   2.4 0.182 0.143  0.042 0.033
      4290 2004290 55386.785974  25 19.33  0.9 383.61   9.0 0.099 0.078  0.025 0.019
      4292 2004292 55253.508361  20 26.46  1.3 398.38  10.5 0.031 0.024  0.008 0.006
     42922 2042922 55235.855201  31  7.21  0.3 360.76   7.8 0.172 0.135  0.043 0.034
      4294 2004294 55387.460474  30  9.75  0.2 385.35   3.6 0.130 0.102  0.030 0.024
     42963 2042963 55298.023838  29  5.22  0.4 369.78  12.7 0.211 0.166  0.059 0.046
      4297 2004297 55295.046372  41  4.18  0.2 327.84   5.4 0.541 0.425  0.132 0.104
      4298 2004298 55402.433361  30 16.57  1.1 400.95  13.7 0.069 0.054  0.018 0.014
       430 2000430 55252.913081  12 38.87  3.7 368.12  16.2 0.041 0.032  0.012 0.010
      4302 2004302 55324.631705  22  9.06  0.3 352.09   5.3 0.174 0.137  0.042 0.033
     43023 2043023 55368.597269  52  3.32  0.1 370.42   6.0 0.227 0.171  0.055 0.041
     43050 2043050 55369.266035  36 10.79  0.3 363.09   5.1 0.047 0.028  0.011 0.007
     43065 2043065 55400.973041  36  3.41  0.3 380.42  14.9 0.226 0.150  0.064 0.043
      4308 2004308 55217.126242  24 10.82  0.1 387.93   2.4 0.130 0.102  0.030 0.024
      4313 2004313 55333.119709  21 20.70  0.6 379.37   6.2 0.028 0.022  0.007 0.005
     43135 2043135 55234.271343  26  9.21  0.4 342.67   6.3 0.046 0.043  0.011 0.010
      4316 2004316 55239.485175  23 11.06  0.3 378.49   3.7 0.128 0.101  0.030 0.024
      4317 2004317 55221.492269  19 43.93  1.4 392.79   5.6 0.036 0.028  0.009 0.007
      4326 2004326 55365.480395  27 17.29  1.4 384.97  14.9 0.049 0.039  0.014 0.011
     43278 2043278 55407.005296  35  6.10  0.1 367.48   4.0 0.134 0.111  0.032 0.026
      4328 2004328 55391.551120  37  4.03  0.2 346.24   6.1 0.258 0.203  0.063 0.049
      4331 2004331 55301.368513  30  6.48  0.3 373.52  10.5 0.184 0.145  0.046 0.037
      4333 2004333 55396.734933  36  4.82  0.1 349.57   3.9 0.264 0.208  0.062 0.049
     43346 2043346 55347.666638  34  8.05  0.6 394.14  13.8 0.049 0.046  0.013 0.012
     43356 2043356 55213.509295  26  9.39  0.7 365.84  14.7 0.043 0.034  0.012 0.009
      4337 2004337 55338.849153  29 23.41  1.2 373.49   8.9 0.037 0.029  0.009 0.007
    433961 2433961 55395.319463  53  1.34  0.1 380.00   9.5 0.170 0.134  0.043 0.034
      4342 2004342 55345.323330  19 21.24  0.7 383.53   6.9 0.040 0.031  0.009 0.007
     43429 2043429 55302.898255  44  5.03  0.4 357.08  13.5 0.155 0.122  0.044 0.035
    434632 2434632 55333.724127  20  1.06  0.0 325.56   3.2 0.019 0.015  0.005 0.004
      4353 2004353 55373.084949  28 13.31  0.9 350.35  12.2 0.109 0.086  0.029 0.023
     43537 2043537 55382.140217  30  8.24  0.3 380.22   6.3 0.064 0.050  0.015 0.012
      4358 2004358 55366.222717  29 11.02  0.9 358.72  14.0 0.172 0.135  0.049 0.038
      4360 2004360 55372.262506  21 14.40  0.6 374.57   8.3 0.046 0.036  0.011 0.009
     43619 2043619 55367.169291  41  2.32  0.1 343.04   7.3 0.158 0.122  0.039 0.030
    436329 2436329 55212.945436  19  1.11  0.0 342.53   3.3 0.013 0.010  0.003 0.002
       437 2000437 55233.757364  19 16.39  0.1 360.24   1.3 0.455 0.358  0.105 0.083
      4374 2004374 55273.220034  27  6.93  0.9 340.82  22.2 0.168 0.132  0.058 0.046
      4376 2004376 55293.889519  35  5.55  0.2 381.07   5.4 0.222 0.175  0.053 0.042
      4378 2004378 55318.456786  27 12.66  0.3 371.97   4.7 0.206 0.162  0.049 0.038
    437994 2437994 55227.771447  21  1.15  0.1 353.22  13.3 0.161 0.126  0.045 0.035
      4382 2004382 55260.050892  25 10.15  0.5 372.80   8.1 0.176 0.139  0.044 0.034
     43831 2043831 55256.994006  24  6.43  0.2 348.95   6.5 0.170 0.109  0.041 0.026
     43857 2043857 55402.622638  23 18.30  0.3 397.90   2.4 0.028 0.019  0.007 0.004
      4387 2004387 55235.827356  30  8.02  0.7 360.96  14.5 0.201 0.158  0.058 0.046
      4387 2004387 55412.032749  28  8.17  0.7 356.62  13.6 0.194 0.152  0.055 0.043
     43889 2043889 55211.463855  27  3.68  0.2 354.60   6.6 0.260 0.233  0.063 0.057
      4390 2004390 55331.721216  42 11.58  0.1 383.29   2.1 0.059 0.047  0.014 0.011
     43911 2043911 55400.226214  34  9.25  0.4 392.30   8.3 0.044 0.039  0.011 0.010
     44026 2044026 55273.028627  32 12.55  0.9 390.34  13.1 0.077 0.060  0.021 0.016
      4403 2004403 55243.928852  25  5.37  0.2 370.47   4.5 0.203 0.160  0.048 0.038
      4405 2004405 55330.802859  26 19.57  0.4 339.27   2.9 0.094 0.074  0.022 0.017
      4407 2004407 55359.159963  35 10.85  0.3 359.41   3.8 0.132 0.104  0.031 0.025
      4410 2004410 55399.958059  26 17.22  0.4 370.32   4.0 0.088 0.069  0.021 0.016
      4412 2004412 55365.684896  26 15.78  0.4 378.40   5.4 0.046 0.036  0.011 0.009
     44140 2044140 55371.786414  41  6.13  0.2 381.07   5.2 0.042 0.032  0.010 0.008
     44169 2044169 55322.524938  76  4.54  0.2 361.90   6.9 0.178 0.201  0.043 0.049
      4417 2004417 55328.159011  23 12.82  0.4 356.69   5.4 0.163 0.128  0.039 0.031
     44199 2044199 55388.387651  38  4.11  0.1 345.14   5.6 0.170 0.156  0.041 0.038
      4420 2004420 55236.943828  25 16.44  1.0 389.16  11.8 0.058 0.046  0.015 0.012
     44210 2044210 55391.424255  35  5.56  0.3 399.10  10.2 0.032 0.023  0.008 0.006
     44217 2044217 55234.623350  38  8.48  0.6 376.58  10.5 0.143 0.076  0.038 0.020
      4422 2004422 55211.363637  24  8.58  0.3 362.55   5.9 0.199 0.157  0.048 0.037
      4424 2004424 55346.719080  17 27.25  1.8 380.96  13.2 0.047 0.037  0.012 0.010
      4426 2004426 55381.963393  49 12.95  0.4 363.86   5.0 0.129 0.102  0.031 0.024
      4428 2004428 55406.786182  24  6.48  1.1 366.53  35.0 0.183 0.144  0.077 0.060
     44300 2044300 55232.939885  64  5.98  0.3 362.99   8.0 0.198 0.138  0.049 0.034
      4433 2004433 55353.200680  25 10.34  0.3 348.69   3.7 0.094 0.074  0.022 0.017
      4435 2004435 55394.466348  39  5.78  0.1 369.80   3.4 0.239 0.188  0.056 0.044
     44354 2044354 55312.422074  32  5.81  0.2 356.20   5.9 0.203 0.189  0.049 0.046
     44413 2044413 55394.140216  43 10.62  0.2 381.98   3.0 0.049 0.042  0.011 0.010
      4443 2004443 55294.879049  31  5.01  0.5 366.45  19.1 0.219 0.172  0.068 0.053
      4445 2004445 55236.387354  33  4.61  0.2 354.29   6.9 0.227 0.179  0.056 0.044
      4446 2004446 55211.895085  18 34.04  1.6 378.69   7.5 0.048 0.038  0.012 0.009
      4448 2004448 55297.477649  23 14.76  1.8 357.40  23.1 0.150 0.118  0.050 0.039
     44513 2044513 55268.312756  22 17.57  0.8 370.47   7.8 0.047 0.037  0.012 0.009
      4453 2004453 55260.211122  24 12.90  1.3 358.85  16.3 0.106 0.084  0.032 0.025
     44530 2044530 55333.214137  40  7.57  0.8 363.42  19.3 0.163 0.118  0.052 0.037
     44543 2044543 55225.948826  24  7.47  0.2 361.92   4.3 0.156 0.123  0.037 0.029
     44544 2044544 55343.362807  33  7.26  0.8 375.76  19.4 0.155 0.102  0.049 0.032
      4455 2004455 55256.183479  23 17.15  2.1 355.52  19.1 0.108 0.085  0.037 0.029
     44561 2044561 55300.934739  30  7.49  0.7 389.69  16.5 0.173 0.173  0.051 0.051
      4457 2004457 55304.339004  29 12.02  0.4 366.32   5.1 0.178 0.140  0.042 0.033
      4459 2004459 55263.827535  27  4.25  0.3 383.48  11.5 0.272 0.214  0.072 0.057
      4461 2004461 55254.327886  18 16.99  1.7 397.69  19.6 0.157 0.123  0.048 0.038
      4468 2004468 55255.161880  32  4.57  0.2 358.17   5.7 0.202 0.159  0.049 0.039
      4472 2004472 55365.990447  34  5.67  0.5 361.18  13.9 0.219 0.172  0.062 0.048
      4475 2004475 55205.454027  16  6.04  0.3 351.88   6.8 0.166 0.131  0.041 0.033
      4481 2004481 55334.821962  33  4.37  0.2 359.57   7.2 0.193 0.152  0.048 0.037
      4483 2004483 55347.158696  48  6.39  0.7 361.71  19.0 0.196 0.154  0.062 0.049
      4485 2004485 55260.635903  23 16.36  0.6 368.23   6.3 0.103 0.081  0.025 0.020
     44947 2044947 55383.459217  35  6.48  0.5 400.50  14.3 0.084 0.066  0.023 0.018
     44951 2044951 55292.944731  52  5.88  0.1 365.03   4.1 0.156 0.123  0.037 0.029
      4497 2004497 55309.810074  28  9.43  0.2 360.67   3.1 0.181 0.142  0.042 0.033
      4498 2004498 55313.361595  24 18.92  0.5 385.41   4.3 0.099 0.078  0.023 0.018
      4502 2004502 55346.534337  22 13.34  0.5 365.57   7.5 0.176 0.138  0.043 0.034
      4505 2004505 55251.221189  25 22.00  1.0 372.64   8.0 0.095 0.075  0.023 0.018
      4506 2004506 55387.872011  28 10.04  1.4 347.61  20.1 0.145 0.114  0.052 0.041
      4507 2004507 55246.009919  22 12.21  1.7 357.24  20.1 0.183 0.144  0.065 0.051
      4508 2004508 55292.842903  41  4.95  0.2 373.42   8.6 0.234 0.184  0.059 0.046
      4509 2004509 55229.319288  26 13.58  0.8 360.57  11.2 0.153 0.121  0.040 0.031
     45130 2045130 55377.759300  42  5.23  0.4 357.04  13.7 0.161 0.117  0.044 0.032
     45145 2045145 55396.695931  37  3.74  0.1 375.37   5.8 0.196 0.218  0.047 0.053
     45156 2045156 55373.355136  27  8.30  0.1 389.63   2.6 0.120 0.084  0.028 0.019
     45170 2045170 55390.083596  22 10.58  0.2 388.17   4.4 0.036 0.032  0.009 0.008
      4519 2004519 55286.772178  25  5.12  0.7 368.07  22.3 0.221 0.174  0.078 0.062
      4521 2004521 55235.283167  22 24.61  0.9 370.83   5.5 0.040 0.031  0.010 0.008
      4522 2004522 55248.427278  31 22.45  0.8 388.69   7.7 0.041 0.032  0.010 0.008
     45224 2045224 55292.893532  31  5.35  0.2 360.08   5.0 0.192 0.151  0.045 0.036
    452389 2452389 55246.137888  82  0.86  0.0 315.02   4.7 0.139 0.109  0.033 0.026
      4525 2004525 55285.988650  28 10.84  0.1 391.08   1.4 0.060 0.047  0.014 0.011
     45263 2045263 55302.682970  32  5.97  0.7 359.34  22.1 0.186 0.147  0.062 0.048
      4528 2004528 55208.618595  17 10.52  0.5 367.34   9.0 0.207 0.163  0.052 0.041
      4528 2004528 55379.386309  30 10.96  0.3 366.91   4.5 0.190 0.150  0.045 0.035
      4529 2004529 55315.821951  30 12.72  1.0 351.41  12.3 0.111 0.087  0.031 0.025
      4532 2004532 55314.513305  29 16.81  0.3 384.91   3.4 0.090 0.070  0.021 0.016
      4533 2004533 55384.844200  29  8.38  0.2 382.66   3.2 0.169 0.133  0.039 0.031
      4536 2004536 55381.137519  36  4.18  0.2 360.43   5.6 0.332 0.261  0.080 0.063
      4537 2004537 55270.132466  29 16.62  0.9 373.79   9.1 0.139 0.109  0.035 0.028
      4542 2004542 55317.861791  16 21.61  0.5 362.30   3.2 0.085 0.067  0.020 0.016
     45443 2045443 55367.868761  35 13.10  1.4 369.45  21.2 0.043 0.061  0.014 0.019
     45456 2045456 55375.902824  36  5.34  0.2 351.98   6.3 0.187 0.126  0.045 0.031
     45527 2045527 55371.408197  36  5.79  0.3 358.64   7.5 0.130 0.122  0.032 0.030
      4553 2004553 55312.830133  30 10.47  0.4 362.50   6.7 0.167 0.131  0.040 0.032
     45566 2045566 55237.414549  20 19.06  0.7 374.78   6.7 0.031 0.031  0.008 0.008
      4557 2004557 55342.328757  24 16.06  0.8 373.51   7.9 0.103 0.081  0.026 0.020
     45571 2045571 55394.190243  35  3.96  0.2 358.77   6.6 0.215 0.245  0.053 0.060
      4558 2004558 55370.563916  29  8.22  0.8 375.87  17.1 0.216 0.170  0.066 0.052
       456 2000456 55249.297843  30 46.73  3.4 366.61  14.1 0.171 0.134  0.046 0.037
      4562 2004562 55396.988404  21 16.03  2.3 383.20  31.1 0.043 0.034  0.016 0.012
      4564 2004564 55388.335057  31  5.53  0.3 353.35   6.7 0.176 0.139  0.044 0.034
     45648 2045648 55259.701355  23 15.62  0.3 382.35   3.4 0.035 0.028  0.008 0.006
      4565 2004565 55211.776399  26  8.10  0.5 349.15  10.2 0.178 0.140  0.046 0.036
      4565 2004565 55388.351798  33  8.42  0.6 355.11  11.1 0.164 0.129  0.044 0.035
     45661 2045661 55365.811205  30  4.98  0.2 347.16   4.7 0.198 0.174  0.047 0.042
      4568 2004568 55399.746976  25 17.21  0.9 365.40   8.2 0.105 0.082  0.026 0.021
     45680 2045680 55220.806293  34 14.21  0.7 382.74   8.5 0.050 0.039  0.013 0.010
      4569 2004569 55212.125094  18 12.06  0.6 363.39   9.1 0.157 0.124  0.040 0.031
      4569 2004569 55383.295877  29 10.99  0.5 347.15   6.5 0.189 0.149  0.046 0.036
       457 2000457 55226.930563  23 21.03  0.5 377.18   4.7 0.136 0.107  0.032 0.025
      4570 2004570 55314.293638  29  4.75  0.1 374.08   4.9 0.364 0.286  0.086 0.068
      4572 2004572 55359.958866  29  9.76  0.3 349.87   4.2 0.146 0.115  0.035 0.027
      4573 2004573 55219.663219  17 17.71  0.5 364.69   4.8 0.108 0.085  0.026 0.020
      4573 2004573 55392.184132  24 18.87  0.5 361.87   4.0 0.095 0.075  0.022 0.018
      4577 2004577 55209.017319  18 12.31  1.4 398.22  24.7 0.116 0.091  0.037 0.029
      4580 2004580 55319.672350  34 10.46  0.7 356.27  10.8 0.198 0.156  0.052 0.041
      4583 2004583 55222.254663  18 14.72  0.3 385.18   4.1 0.037 0.029  0.009 0.007
      4583 2004583 55400.700415  24 14.41  0.2 400.60   3.2 0.039 0.031  0.009 0.007
       459 2000459 55342.498617  18 29.44  1.1 375.90   7.6 0.138 0.109  0.034 0.026
     45920 2045920 55375.344698  33 12.08  0.1 373.36   2.0 0.042 0.031  0.010 0.007
      4593 2004593 55204.171793  14 14.25  2.0 358.42  25.4 0.123 0.097  0.045 0.035
     45991 2045991 55389.197894  33  6.75  0.1 369.49   3.9 0.066 0.057  0.015 0.013
       460 2000460 55353.762075  24 22.54  0.5 379.03   3.6 0.162 0.127  0.038 0.030
      4600 2004600 55236.484503  24 16.75  0.6 359.70   5.9 0.094 0.074  0.023 0.018
      4600 2004600 55408.564772  27 15.62  0.6 366.34   6.1 0.108 0.085  0.026 0.021
      4603 2004603 55318.407759  15 23.35  0.4 404.11   3.2 0.036 0.028  0.008 0.007
      4606 2004606 55309.006600  22  7.81  0.8 351.16  19.0 0.168 0.132  0.053 0.042
      4607 2004607 55310.990218  39  8.52  0.2 346.99   4.1 0.120 0.094  0.028 0.022
      4608 2004608 55324.734598  25  9.05  0.3 355.38   4.6 0.155 0.122  0.037 0.029
      4609 2004609 55334.637844  17 30.50  0.9 402.00   6.8 0.033 0.026  0.008 0.006
      4614 2004614 55256.597821  28  6.53  0.5 374.83  12.6 0.176 0.139  0.048 0.038
      4615 2004615 55226.975981  30 12.52  0.2 379.90   2.1 0.132 0.104  0.031 0.024
      4615 2004615 55398.057913  25 12.94  0.2 380.53   2.4 0.123 0.097  0.029 0.023
      4619 2004619 55322.379783  33  9.74  0.4 384.14   6.2 0.115 0.091  0.028 0.022
       462 2000462 55365.839252  25 41.12  2.8 360.34  12.6 0.180 0.142  0.048 0.038
    462238 2462238 55251.046399  70  0.30  0.0 283.90   7.8 0.111 0.087  0.028 0.022
      4626 2004626 55253.225166  22  5.69  0.4 365.34  12.9 0.224 0.176  0.061 0.048
      4627 2004627 55345.863289  32 11.56  0.4 375.23   7.6 0.113 0.089  0.027 0.021
      4628 2004628 55220.639424  14 21.04  0.2 384.77   1.5 0.130 0.102  0.030 0.024
       463 2000463 55204.029030   8 24.58  0.8 390.58   6.7 0.056 0.044  0.013 0.011
       463 2000463 55362.423057  18 24.44  0.7 374.76   4.4 0.057 0.045  0.013 0.011
     46304 2046304 55230.382067  36  4.95  0.1 350.50   4.5 0.200 0.170  0.047 0.040
      4634 2004634 55228.551287  26  7.35  0.3 376.90   7.5 0.136 0.107  0.033 0.026
      4644 2004644 55211.828107  25  8.68  0.6 373.95  11.7 0.248 0.195  0.065 0.051
      4644 2004644 55385.294835  31 10.05  0.7 374.59  14.4 0.185 0.145  0.051 0.040
      4645 2004645 55383.532544  21 17.62  0.4 376.71   4.4 0.042 0.033  0.010 0.008
      4647 2004647 55409.174853  33 15.44  1.3 387.25  15.4 0.049 0.039  0.014 0.011
     46471 2046471 55290.556681  24 12.03  1.5 372.28  23.5 0.038 0.043  0.013 0.015
    464798 2464798 55411.940249  38  1.28  0.1 333.89   8.2 0.019 0.015  0.005 0.004
      4648 2004648 55257.529875  22 10.97  0.3 378.96   4.2 0.065 0.051  0.015 0.012
      4649 2004649 55301.451821  25 17.48  0.2 395.60   2.1 0.141 0.111  0.033 0.026
      4650 2004650 55327.372849  31  5.70  0.1 352.92   3.8 0.214 0.169  0.050 0.040
     46564 2046564 55274.004327  21 22.89  1.2 399.11  12.0 0.041 0.036  0.010 0.009
    465749 2465749 55212.910553  36  2.69  0.4 366.94  31.4 0.027 0.022  0.010 0.008
     46591 2046591 55295.153807  19 16.02  0.2 381.00   2.2 0.028 0.035  0.006 0.008
      4661 2004661 55259.941081  30  6.62  0.3 364.13   5.8 0.184 0.145  0.045 0.035
      4663 2004663 55332.552224  18 31.81  1.1 404.31   6.4 0.037 0.030  0.009 0.007
     46631 2046631 55386.596091  17 13.31  1.5 363.10  17.8 0.040 0.039  0.013 0.013
     46637 2046637 55404.974224  43  6.12  0.2 372.29   5.7 0.188 0.131  0.045 0.031
     46670 2046670 55248.582628  44 22.40  0.6 373.58   4.8 0.034 0.030  0.008 0.007
      4672 2004672 55332.279332  18 32.77  1.6 374.36   8.1 0.040 0.032  0.010 0.008
      4673 2004673 55390.585190  22 13.74  0.5 338.35   5.6 0.174 0.137  0.042 0.033
      4674 2004674 55360.559446  34  5.37  0.1 350.17   3.1 0.158 0.125  0.037 0.029
      4679 2004679 55310.098157  27 13.16  1.5 392.53  20.9 0.134 0.106  0.044 0.035
      4684 2004684 55232.808188  30  5.72  0.4 393.90  10.1 0.273 0.215  0.072 0.056
     46867 2046867 55388.774610  24  8.59  0.3 387.99   6.6 0.040 0.035  0.010 0.008
      4690 2004690 55296.957837  38  3.39  0.3 356.95  13.2 0.499 0.393  0.140 0.110
      4691 2004691 55309.570939  32  8.05  0.2 370.66   3.6 0.106 0.083  0.025 0.019
     46918 2046918 55338.488661  43 10.41  0.5 369.79   8.6 0.079 0.071  0.020 0.018
      4692 2004692 55368.910321  37  5.34  0.2 352.18   4.9 0.245 0.193  0.059 0.046
     46925 2046925 55316.735892  24 16.91  0.6 375.02   7.9 0.037 0.036  0.009 0.009
       470 2000470 55347.412267  23 29.47  0.4 391.65   2.3 0.191 0.150  0.044 0.035
      4700 2004700 55338.521093  24  9.15  0.3 383.31   5.3 0.158 0.125  0.038 0.030
     47012 2047012 55346.138814  45  4.61  0.2 386.51   7.0 0.076 0.061  0.019 0.015
      4702 2004702 55348.117797  31  9.78  0.1 385.82   2.1 0.161 0.127  0.037 0.029
     47037 2047037 55256.940338  39  3.38  0.1 366.53   4.6 0.195 0.163  0.046 0.039
     47050 2047050 55332.890170  25 13.03  0.5 393.60   7.9 0.049 0.039  0.012 0.009
      4706 2004706 55338.651298  26  6.41  0.1 385.97   3.8 0.169 0.133  0.040 0.031
      4712 2004712 55219.262418  12 33.60  1.6 378.99   8.5 0.041 0.032  0.010 0.008
      4713 2004713 55216.906402  32  7.13  0.3 360.80   8.5 0.176 0.138  0.043 0.034
      4713 2004713 55407.070739  32  7.17  0.2 347.04   6.3 0.174 0.137  0.042 0.033
     47139 2047139 55351.219715  24 17.76  1.1 388.60  11.6 0.043 0.034  0.011 0.009
      4714 2004714 55393.770625  23 22.21  0.3 380.90   2.6 0.080 0.063  0.019 0.015
     47141 2047141 55386.446359  41  3.12  0.1 353.34   4.7 0.173 0.136  0.041 0.032
      4715 2004715 55291.863443  31 74.30  4.8 381.14  10.7 0.037 0.029  0.010 0.008
      4718 2004718 55227.465677  30  6.53  0.2 371.93   5.5 0.204 0.160  0.049 0.038
      4721 2004721 55338.128965  28  4.99  0.2 359.85   5.2 0.204 0.161  0.049 0.039
     47219 2047219 55367.977394  34  8.02  0.1 386.28   3.0 0.183 0.168  0.043 0.039
      4725 2004725 55272.008903  29 12.24  0.2 387.20   2.7 0.157 0.123  0.036 0.029
       473 2000473 55213.616859  20 14.40  0.4 360.27   4.8 0.156 0.123  0.037 0.029
       473 2000473 55384.477243  24 14.09  0.3 361.71   3.0 0.163 0.129  0.038 0.030
      4730 2004730 55349.969304  24 29.45  1.0 369.47   6.2 0.054 0.042  0.013 0.010
     47303 2047303 55245.498938  33  6.05  0.1 382.08   3.6 0.185 0.152  0.043 0.036
      4732 2004732 55289.524756  17 33.72  1.6 387.40   9.4 0.038 0.030  0.009 0.007
      4733 2004733 55216.339364  25  5.19  0.5 356.55  16.2 0.207 0.163  0.063 0.049
      4735 2004735 55240.438814  24  6.03  0.3 369.95   7.8 0.349 0.274  0.089 0.070
      4736 2004736 55213.256113  41  3.05  0.3 316.27  17.1 0.635 0.500  0.204 0.160
      4738 2004738 55379.780377  29  9.78  0.2 369.36   3.3 0.149 0.118  0.035 0.028
     47386 2047386 55367.738254  46  7.18  0.3 382.49   7.4 0.156 0.145  0.038 0.036
      4742 2004742 55218.927995  22  7.35  0.7 366.27  19.6 0.180 0.142  0.055 0.044
      4742 2004742 55396.620740  51  7.68  0.5 356.18  10.1 0.165 0.130  0.044 0.034
      4745 2004745 55310.106352  24 16.07  1.5 361.82  15.1 0.092 0.072  0.027 0.022
      4748 2004748 55249.891164  16 14.42  1.6 371.42  21.7 0.179 0.141  0.058 0.046
     47483 2047483 55232.610388  57  5.55  0.2 395.76   4.7 0.200 0.158  0.047 0.037
     47483 2047483 55413.705132  30  5.32  0.3 353.18   9.7 0.218 0.172  0.056 0.044
      4750 2004750 55223.507942  22  9.86  0.7 375.93  16.3 0.047 0.037  0.013 0.010
      4751 2004751 55327.034895  21 20.34  2.1 370.92  18.6 0.050 0.039  0.015 0.012
     47539 2047539 55323.966654  49  5.14  0.5 345.25  15.3 0.170 0.106  0.051 0.032
     47561 2047561 55393.095586  36  6.00  0.2 348.32   5.4 0.182 0.210  0.044 0.050
     47617 2047617 55296.896396  34  5.74  0.8 332.28  21.5 0.133 0.074  0.047 0.026
      4763 2004763 55285.842008  22 11.38  0.6 374.56   9.6 0.165 0.130  0.041 0.033
      4766 2004766 55397.574632  28  8.39  0.2 397.84   3.5 0.194 0.153  0.045 0.036
      4767 2004767 55324.653797  33  9.29  0.6 375.35  12.1 0.151 0.119  0.040 0.032
       477 2000477 55371.984772  26 24.99  0.4 377.96   2.7 0.211 0.166  0.049 0.039
      4770 2004770 55240.868603  28 10.61  0.3 373.65   5.0 0.215 0.169  0.051 0.040
      4771 2004771 55401.516588  29 14.92  0.7 351.61   7.8 0.063 0.050  0.016 0.012
      4773 2004773 55411.486800  59  7.36  0.2 376.57   4.8 0.191 0.150  0.045 0.036
    477491 2477491 55257.629958  56  0.77  0.0 347.48   6.1 0.208 0.164  0.050 0.039
      4776 2004776 55321.836017  66  3.89  0.1 357.91   5.4 0.210 0.166  0.051 0.040
     47786 2047786 55322.056859  21 19.68  0.8 378.92   8.0 0.028 0.026  0.007 0.006
      4782 2004782 55227.818138  21 13.46  0.2 384.33   2.3 0.118 0.093  0.027 0.022
      4784 2004784 55306.297204  30  7.12  0.4 347.37   8.7 0.180 0.141  0.047 0.037
     47841 2047841 55323.700879  58  5.04  0.3 355.36  10.0 0.239 0.171  0.062 0.045
     47907 2047907 55351.984504  54 17.17  0.4 389.21   4.9 0.049 0.035  0.012 0.008
     47960 2047960 55328.934106  28  3.01  0.2 346.13   8.5 0.222 0.164  0.057 0.042
     47979 2047979 55309.891108  40 10.16  0.3 386.18   5.6 0.045 0.031  0.011 0.007
      4800 2004800 55397.163033  32 15.91  1.1 360.42  12.2 0.116 0.091  0.031 0.024
      4811 2004811 55358.778193  39  4.03  0.2 382.04  10.3 0.268 0.211  0.068 0.054
      4813 2004813 55373.587741  28 21.96  2.5 330.08  16.0 0.048 0.038  0.016 0.012
    482054 2482054 55254.636750  16  0.36  0.0 364.36  11.8 0.220 0.173  0.058 0.045
     48219 2048219 55236.505337  34  7.85  0.5 374.82  13.1 0.058 0.052  0.016 0.014
      4825 2004825 55345.626914  37  4.17  0.3 357.59  13.4 0.232 0.183  0.065 0.051
      4826 2004826 55245.610863  32  6.77  0.8 376.62  24.3 0.318 0.250  0.107 0.084
      4836 2004836 55213.776426  15 78.77  4.1 378.04   8.1 0.041 0.032  0.010 0.008
      4837 2004837 55344.407636  22 30.99  0.8 385.20   4.3 0.033 0.026  0.008 0.006
      4838 2004838 55347.099117  20 11.95  0.2 352.73   2.8 0.074 0.058  0.017 0.014
      4839 2004839 55303.648914  26  9.71  0.5 351.95   7.5 0.113 0.089  0.028 0.022
      4841 2004841 55401.588417  35  6.07  0.2 338.22   3.7 0.154 0.121  0.036 0.029
      4845 2004845 55229.046473  29  8.88  0.3 361.31   5.9 0.118 0.093  0.028 0.022
      4845 2004845 55410.996643  27  8.38  0.2 358.87   4.2 0.132 0.104  0.031 0.024
     48469 2048469 55249.327834  61  5.47  0.2 373.18   8.1 0.202 0.159  0.050 0.039
      4847 2004847 55350.310844  38  3.39  0.2 369.40   9.1 0.184 0.145  0.047 0.037
      4848 2004848 55232.974160  38 26.82  2.0 380.01  13.4 0.036 0.028  0.010 0.008
     48498 2048498 55314.298448  24 19.33  0.6 392.28   6.6 0.034 0.027  0.008 0.006
      4856 2004856 55223.373602  27 11.93  0.7 359.88  10.9 0.184 0.145  0.048 0.038
      4857 2004857 55318.391985  35  6.42  0.6 363.29  16.3 0.221 0.174  0.066 0.052
      4859 2004859 55393.079746  33  7.52  0.2 364.16   4.0 0.107 0.084  0.025 0.020
     48600 2048600 55358.038704  35  4.36  0.1 388.40   4.8 0.235 0.244  0.056 0.058
      4866 2004866 55248.787727  43 15.10  0.3 388.93   3.8 0.113 0.089  0.027 0.021
      4869 2004869 55220.738244  40  7.02  0.4 366.03   9.8 0.192 0.151  0.049 0.039
      4876 2004876 55302.787245  37  7.29  0.9 391.58  22.5 0.232 0.183  0.079 0.062
      4885 2004885 55377.284034  32  5.59  0.3 325.24   6.3 0.131 0.103  0.033 0.026
      4891 2004891 55212.206565  20 24.38  0.5 390.54   3.5 0.033 0.026  0.008 0.006
      4892 2004892 55394.923441  29  8.70  0.2 372.59   3.0 0.157 0.124  0.037 0.029
      4896 2004896 55319.075710  18 35.12  3.0 359.66  14.7 0.030 0.024  0.009 0.007
      4899 2004899 55219.469573  23  7.32  0.2 378.90   4.7 0.222 0.174  0.052 0.041
      4899 2004899 55399.996929  37  7.07  0.2 373.71   4.8 0.238 0.187  0.056 0.044
      4905 2004905 55238.237023  27 11.71  0.4 367.84   5.6 0.152 0.120  0.036 0.029
    490581 2490581 55214.748938  20  0.24  0.0 331.33  11.1 0.317 0.250  0.083 0.065
      4908 2004908 55390.272652  28  5.27  0.7 364.66  22.8 0.198 0.156  0.069 0.055
      4909 2004909 55403.388788  27  5.96  0.4 374.72  10.9 0.203 0.160  0.054 0.042
      4911 2004911 55263.960245  25 11.57  0.4 370.78   6.0 0.177 0.139  0.043 0.034
      4912 2004912 55261.297701  32  7.13  0.6 343.94  12.6 0.176 0.138  0.049 0.039
      4913 2004913 55391.438873  28  6.94  0.1 377.09   3.5 0.179 0.141  0.042 0.033
     49137 2049137 55307.834879  53  5.50  0.7 379.30  23.8 0.059 0.046  0.020 0.016
      4916 2004916 55327.926553  23 19.57  0.6 370.47   4.7 0.100 0.079  0.024 0.019
     49177 2049177 55373.373194  32  3.31  0.1 367.86   7.2 0.227 0.105  0.056 0.026
      4921 2004921 55368.867387  37  5.69  0.3 383.05   8.7 0.198 0.156  0.049 0.039
      4923 2004923 55372.006844  41  3.75  0.1 356.23   3.3 0.234 0.185  0.055 0.043
     49239 2049239 55367.796378  46 10.68  0.5 346.14   6.9 0.065 0.054  0.016 0.013
     49241 2049241 55205.222040  19  7.64  0.4 388.74  11.2 0.066 0.052  0.017 0.013
      4928 2004928 55318.842109  37  4.00  0.4 345.24  16.6 0.206 0.162  0.063 0.049
      4929 2004929 55336.649930  50  4.51  0.2 358.85   9.1 0.258 0.203  0.065 0.051
     49316 2049316 55238.427319  28  7.92  0.1 400.83   1.9 0.030 0.020  0.007 0.005
      4932 2004932 55233.128105  17 27.46  0.9 377.53   5.3 0.034 0.027  0.008 0.006
      4933 2004933 55352.110452  65  6.28  0.1 341.15   3.5 0.143 0.113  0.034 0.026
      4936 2004936 55224.146012  34  5.14  0.1 357.57   4.1 0.236 0.186  0.056 0.044
     49389 2049389 55376.585456  35  7.75  0.4 365.61   8.6 0.184 0.145  0.047 0.037
      4943 2004943 55229.872000  31  7.15  0.9 356.79  20.3 0.195 0.154  0.065 0.051
     49431 2049431 55370.610904  31  7.90  0.5 361.81  11.3 0.085 0.073  0.022 0.019
      4951 2004951 55218.260622  43  5.83  0.2 369.83   6.4 0.225 0.177  0.054 0.042
      4956 2004956 55230.664840  32  6.61  0.2 358.59   5.8 0.170 0.134  0.041 0.032
      4958 2004958 55344.832744  21 19.28  0.3 361.00   2.0 0.106 0.083  0.025 0.019
      4959 2004959 55258.952643  21 41.00  0.9 383.21   4.1 0.043 0.034  0.010 0.008
     49591 2049591 55290.572709  27 21.83  1.9 357.77  14.6 0.036 0.029  0.010 0.008
      4962 2004962 55246.608706  27 11.17  0.7 379.46  11.2 0.158 0.124  0.042 0.033
     49623 2049623 55224.366094  23 10.91  0.4 371.23   6.5 0.093 0.106  0.023 0.026
     49630 2049630 55343.984751  19 24.01  1.0 393.13   9.4 0.028 0.022  0.007 0.005
     49636 2049636 55387.050588  34  4.40  0.1 358.43   3.8 0.213 0.163  0.050 0.038
      4964 2004964 55395.604214  30  5.68  0.1 388.36   2.8 0.197 0.155  0.046 0.036
     49661 2049661 55366.482116  45 15.83  0.2 378.88   2.1 0.029 0.023  0.007 0.005
      4967 2004967 55252.066578  20 34.65  1.3 372.10   7.5 0.041 0.032  0.010 0.008
     49674 2049674 55388.755384  40  3.31  0.1 279.98   5.7 0.217 0.218  0.053 0.054
       497 2000497 55331.358196  22 52.68  2.6 343.51   7.8 0.069 0.054  0.017 0.014
      4970 2004970 55372.282993  31  9.31  0.9 370.86  18.7 0.085 0.067  0.026 0.020
    497009 2497009 55248.818995  69  3.57  0.1 380.75   4.5 0.038 0.030  0.009 0.007
      4974 2004974 55275.009599  23  8.85  0.7 362.32  13.9 0.159 0.125  0.045 0.035
      4980 2004980 55245.305927  26 18.96  1.8 371.30  17.6 0.047 0.037  0.014 0.011
      4981 2004981 55303.306053  33 10.96  0.8 362.64  10.2 0.164 0.129  0.044 0.035
      4998 2004998 55241.474302  18 17.42  0.6 377.54   6.0 0.088 0.069  0.021 0.017
      4998 2004998 55412.602951  25 18.47  0.7 369.11   5.6 0.078 0.062  0.019 0.015
      5001 2005001 55220.437716  31 11.40  0.4 386.59   6.5 0.179 0.141  0.043 0.034
      5004 2005004 55332.883482  28  3.82  0.4 356.29  16.4 0.233 0.183  0.071 0.056
     50047 2050047 55299.862515  33  5.93  0.1 358.98   4.0 0.181 0.122  0.042 0.029
      5006 2005006 55223.097392  23 15.50  2.4 347.24  23.9 0.144 0.113  0.055 0.044
      5008 2005008 55223.237883  27  8.32  0.4 365.60   7.8 0.180 0.141  0.045 0.035
     50110 2050110 55276.630268  29  4.26  0.2 377.88   6.0 0.165 0.130  0.040 0.031
      5018 2005018 55361.702459  34  4.48  0.5 334.30  17.3 0.180 0.142  0.057 0.045
       502 2000502 55332.687552  23 22.07  1.3 369.34  13.2 0.166 0.130  0.043 0.034
      5022 2005022 55245.439389  19 36.62  0.6 394.83   2.6 0.024 0.019  0.006 0.004
      5024 2005024 55253.696841  19 29.63  0.8 393.76   5.6 0.034 0.027  0.008 0.006
      5028 2005028 55210.304887  14 59.61  3.9 387.59  10.2 0.038 0.030  0.010 0.008
      5030 2005030 55307.933598  60  8.43  0.1 399.32   3.0 0.076 0.060  0.018 0.014
      5035 2005035 55219.198351  24 10.15  0.5 366.98   9.1 0.190 0.149  0.047 0.037
      5035 2005035 55389.081956  29 10.92  0.5 365.44   7.0 0.164 0.129  0.040 0.032
     50363 2050363 55307.194149  33  6.93  0.2 348.74   4.1 0.145 0.121  0.034 0.029
      5037 2005037 55366.478645  64  6.73  0.2 349.53   5.4 0.185 0.145  0.044 0.035
     50381 2050381 55372.692508  38  5.02  0.4 355.83  15.2 0.197 0.129  0.057 0.037
      5039 2005039 55302.084410  23 15.06  0.5 360.22   4.5 0.085 0.067  0.020 0.016
     50403 2050403 55247.048924  40  7.65  0.1 357.37   2.7 0.169 0.125  0.039 0.029
      5042 2005042 55227.379536  21 22.73  0.9 384.89   6.4 0.079 0.062  0.019 0.015
      5042 2005042 55402.612383  25 20.71  1.9 383.82  17.9 0.095 0.075  0.028 0.022
      5044 2005044 55247.762091  27  7.60  0.3 349.16   6.4 0.164 0.129  0.041 0.032
      5048 2005048 55264.978293  30 11.30  0.8 397.36  13.6 0.067 0.053  0.018 0.014
    504800 2504800 55228.019530  61  0.53  0.0 312.88   5.7 0.011 0.008  0.003 0.002
      5049 2005049 55296.541845  25  5.45  0.5 350.92  15.8 0.206 0.162  0.062 0.049
      5065 2005065 55220.680631  23 17.38  2.2 345.61  20.7 0.028 0.022  0.010 0.007
      5065 2005065 55397.207500  29 16.46  2.2 358.18  24.2 0.031 0.024  0.011 0.009
     50672 2050672 55348.886762  40  4.38  0.3 362.74   9.8 0.180 0.160  0.047 0.041
      5071 2005071 55357.353478  26 18.71  0.2 388.88   2.0 0.037 0.029  0.009 0.007
     50713 2050713 55208.709640  20  4.86  0.2 364.31   7.0 0.179 0.141  0.043 0.034
     50776 2050776 55333.113992  33  5.18  0.2 362.30   7.0 0.160 0.147  0.039 0.036
      5080 2005080 55219.967624  22  9.09  0.3 369.44   5.4 0.176 0.139  0.042 0.033
      5080 2005080 55390.710334  28  8.75  0.3 364.71   4.9 0.190 0.150  0.045 0.036
      5081 2005081 55351.656121  27 19.44  1.5 374.81  16.9 0.036 0.028  0.010 0.008
     50816 2050816 55391.366570  37  4.23  0.2 374.99   9.9 0.226 0.178  0.058 0.045
      5083 2005083 55224.101599  26  9.95  0.3 368.96   6.0 0.160 0.126  0.038 0.030
      5083 2005083 55405.277993  25  9.72  0.4 352.48   6.0 0.167 0.132  0.040 0.032
      5084 2005084 55330.584701  23 18.56  0.7 383.42   7.4 0.056 0.044  0.014 0.011
      5086 2005086 55340.798809  33  4.54  0.6 356.18  22.9 0.217 0.171  0.074 0.058
      5087 2005087 55393.995734  26 14.05  0.3 394.19   3.7 0.047 0.037  0.011 0.009
      5092 2005092 55317.073516  18 27.18  2.1 381.22  14.9 0.044 0.034  0.012 0.009
      5096 2005096 55333.820070  26  7.78  0.4 352.39   9.5 0.170 0.133  0.043 0.034
      5099 2005099 55363.372841  40  6.90  0.2 362.04   3.7 0.186 0.146  0.044 0.034
      5104 2005104 55212.674532  22 11.49  0.4 347.95   5.9 0.188 0.148  0.046 0.036
      5104 2005104 55387.797003  24 11.52  0.5 352.25   6.3 0.187 0.147  0.046 0.036
      5106 2005106 55301.337217  26 16.55  0.4 376.59   3.7 0.081 0.064  0.019 0.015
      5107 2005107 55234.260543  33 19.41  0.5 373.28   4.0 0.061 0.048  0.014 0.011
      5107 2005107 55405.585012  24 21.05  0.6 372.63   4.2 0.052 0.041  0.012 0.010
     51075 2051075 55233.556804  33  3.58  0.1 383.27   5.2 0.143 0.194  0.034 0.046
      5111 2005111 55240.479945  23  7.32  0.5 356.02   9.6 0.255 0.200  0.066 0.052
      5113 2005113 55379.452582  43  8.46  0.1 368.41   2.2 0.209 0.165  0.048 0.038
     51178 2051178 55383.701745  37 19.55  0.2 397.08   1.7 0.039 0.030  0.009 0.007
     51206 2051206 55410.804628  59  4.03  0.2 367.25  10.4 0.221 0.220  0.057 0.057
      5121 2005121 55413.878836  25  8.07  0.2 350.13   4.0 0.156 0.123  0.037 0.029
      5122 2005122 55298.750138  26 10.77  0.4 354.17   5.5 0.175 0.138  0.042 0.033
      5124 2005124 55241.904878  33  4.45  0.3 369.88  10.4 0.270 0.212  0.070 0.055
     51258 2051258 55387.786253  33 11.10  0.3 360.04   4.7 0.042 0.039  0.010 0.009
     51262 2051262 55288.248275  33  6.65  0.2 382.13   4.7 0.193 0.219  0.046 0.052
      5129 2005129 55226.863812  27  9.02  0.2 351.66   4.2 0.174 0.137  0.041 0.032
     51324 2051324 55343.399177  24 17.07  0.3 401.76   3.0 0.052 0.054  0.012 0.013
      5133 2005133 55333.364559  19 26.62  1.1 372.43   7.7 0.036 0.028  0.009 0.007
      5134 2005134 55230.281466  25 12.35  0.3 368.69   4.1 0.184 0.144  0.043 0.034
      5135 2005135 55379.026488  41  5.61  0.2 339.20   5.5 0.210 0.165  0.051 0.040
     51369 2051369 55295.680480  25  5.65  0.9 370.61  30.9 0.251 0.197  0.101 0.080
      5137 2005137 55347.220903  35  8.23  0.2 353.12   4.2 0.150 0.118  0.036 0.028
     51414 2051414 55370.379870  35  3.72  0.4 367.59  17.5 0.211 0.114  0.064 0.035
      5142 2005142 55370.388410  36  7.65  0.5 343.78  10.4 0.196 0.154  0.051 0.040
      5146 2005146 55314.830454  18 18.23  1.5 347.72  13.2 0.042 0.033  0.012 0.009
      5147 2005147 55334.597101  40  8.55  0.1 380.57   2.4 0.255 0.201  0.059 0.047
       515 2000515 55297.638914  19 47.55  1.5 373.03   6.6 0.035 0.027  0.008 0.007
     51542 2051542 55355.110586  55  2.88  0.2 333.84   8.7 0.214 0.155  0.055 0.040
      5166 2005166 55351.521927  28 12.50  0.4 387.20   6.6 0.037 0.029  0.009 0.007
      5167 2005167 55283.986045  25 20.14  0.3 376.60   1.9 0.053 0.042  0.012 0.010
      5169 2005169 55413.683121   7  5.65  0.3 345.61   8.3 0.132 0.104  0.034 0.027
     51697 2051697 55364.823754  34  4.01  0.2 348.45   8.5 0.209 0.165  0.054 0.043
      5173 2005173 55243.838370  34  6.74  0.3 368.82   8.9 0.197 0.155  0.050 0.039
      5175 2005175 55389.355079  33  6.46  0.1 353.84   3.0 0.183 0.144  0.043 0.034
     51755 2051755 55314.291083  30 11.48  0.3 373.00   5.3 0.041 0.035  0.010 0.008
      5179 2005179 55313.691516  28  4.90  0.3 376.40   8.8 0.250 0.197  0.063 0.050
       518 2000518 55303.267787  27 20.01  1.6 348.79  11.7 0.166 0.131  0.047 0.037
      5182 2005182 55337.437809  23 10.55  0.5 361.18   8.2 0.152 0.119  0.037 0.029
      5183 2005183 55244.205968  21 12.16  0.4 372.92   6.4 0.129 0.101  0.031 0.024
      5185 2005185 55357.761353  21 15.84  1.0 368.23   9.5 0.062 0.049  0.016 0.013
     51852 2051852 55362.482968  26 19.97  0.6 363.41   5.2 0.049 0.039  0.012 0.009
      5186 2005186 55300.901904  29 12.55  0.3 351.36   3.7 0.174 0.137  0.041 0.032
     51866 2051866 55237.968877  29  4.39  0.2 355.29   8.8 0.206 0.162  0.053 0.042
      5191 2005191 55348.759957  28 15.81  0.2 396.09   2.1 0.098 0.077  0.023 0.018
      5195 2005195 55340.359116  37  4.45  0.5 350.31  21.1 0.226 0.178  0.074 0.058
     51959 2051959 55215.652452  19 21.03  0.9 379.67   8.0 0.049 0.039  0.012 0.010
     51959 2051959 55384.852540  20 23.44  0.7 371.41   4.5 0.039 0.031  0.009 0.007
      5196 2005196 55234.908140  31  6.79  0.5 360.07  12.8 0.239 0.188  0.066 0.052
      5199 2005199 55239.667913  29  9.90  0.6 376.28  11.2 0.263 0.207  0.069 0.054
       520 2000520 55216.283204  14 28.75  4.1 374.44  26.3 0.121 0.095  0.045 0.035
       520 2000520 55383.296810  22 29.50  2.3 376.88  13.3 0.115 0.090  0.032 0.025
      5200 2005200 55343.811313  29  4.28  0.1 360.03   5.7 0.213 0.167  0.051 0.040
      5202 2005202 55256.554220  25 10.05  0.7 388.85  13.9 0.086 0.068  0.023 0.018
      5203 2005203 55374.908209  35  5.53  0.4 361.05  11.1 0.220 0.173  0.058 0.046
      5208 2005208 55342.828219  31  9.49  0.4 350.54   6.6 0.168 0.132  0.041 0.032
      5211 2005211 55343.651389  39  6.32  0.3 360.84  10.5 0.214 0.168  0.054 0.043
      5213 2005213 55288.249811  22 14.81  1.3 375.09  14.3 0.091 0.071  0.026 0.021
      5215 2005215 55298.054133  24 14.19  0.3 359.03   3.6 0.180 0.142  0.042 0.033
      5219 2005219 55384.815113  25 17.92  0.5 378.22   5.3 0.046 0.036  0.011 0.009
      5222 2005222 55371.508197  24 18.64  0.9 387.80   9.0 0.127 0.100  0.032 0.025
      5225 2005225 55393.416554  18 14.74  3.0 409.31  46.7 0.077 0.061  0.036 0.028
     52271 2052271 55224.951643  25  5.75  0.2 349.81   3.9 0.174 0.137  0.041 0.032
      5230 2005230 55209.749359  30  6.10  0.6 353.82  21.3 0.225 0.177  0.069 0.054
      5231 2005231 55312.607583  25 12.32  2.1 346.31  25.6 0.179 0.141  0.074 0.058
      5232 2005232 55285.685518  24 13.23  0.2 391.40   2.7 0.133 0.105  0.031 0.024
     52345 2052345 55233.882419  33  8.36  0.6 391.12  14.0 0.038 0.029  0.010 0.008
      5235 2005235 55377.282888  32  7.66  0.1 354.33   3.1 0.226 0.178  0.053 0.042
      5236 2005236 55215.320443  28  9.55  0.7 357.06  11.3 0.096 0.076  0.026 0.020
      5236 2005236 55383.571361  29 10.73  0.6 362.28   8.9 0.076 0.060  0.019 0.015
      5238 2005238 55365.078088  28  5.59  0.7 378.69  21.0 0.256 0.201  0.086 0.068
      5239 2005239 55296.569775  29 11.99  0.5 375.77   7.8 0.092 0.072  0.022 0.018
      5240 2005240 55359.753529  28  7.65  0.7 363.66  15.0 0.249 0.196  0.074 0.058
      5243 2005243 55371.612504  25 15.69  1.3 370.29  15.3 0.037 0.029  0.011 0.008
      5247 2005247 55358.832720  35  9.26  0.9 360.23  19.1 0.235 0.185  0.071 0.056
      5248 2005248 55357.390904  37  4.19  0.4 352.29  17.3 0.258 0.203  0.079 0.062
      5249 2005249 55260.465750  15 22.23  0.3 395.29   2.2 0.043 0.034  0.010 0.008
       525 2000525 55232.816040  29 11.52  0.1 391.52   2.1 0.196 0.154  0.045 0.036
     52520 2052520 55257.835356  25  7.12  1.1 360.04  27.3 0.040 0.032  0.015 0.012
      5256 2005256 55225.295838  28 13.65  0.2 380.26   2.0 0.149 0.117  0.034 0.027
       526 2000526 55293.345505  22 52.62  2.5 366.62   8.6 0.054 0.043  0.013 0.011
      5261 2005261 55206.588524  10  2.84  0.1 353.24   8.3 0.077 0.061  0.019 0.015
      5263 2005263 55335.431676  17 30.94  2.9 362.95  16.1 0.036 0.028  0.011 0.008
      5267 2005267 55364.956991  49  6.33  0.3 367.22   7.3 0.189 0.149  0.046 0.036
     52692 2052692 55282.787301  34 12.55  0.4 369.30   5.3 0.153 0.138  0.037 0.033
      5274 2005274 55213.473323  20 17.76  0.3 362.16   3.1 0.041 0.033  0.010 0.008
      5274 2005274 55390.679194  23 18.58  0.5 366.13   5.6 0.038 0.030  0.009 0.007
      5275 2005275 55256.190460  33  5.25  0.2 366.96   7.0 0.188 0.148  0.047 0.037
     52750 2052750 55286.042124  17  1.27  0.0 293.83   3.1 0.290 0.228  0.068 0.054
     52839 2052839 55224.877474  31  4.05  0.2 351.63   7.6 0.244 0.192  0.062 0.048
      5291 2005291 55306.489919  31  6.03  0.2 332.52   5.7 0.201 0.158  0.049 0.039
      5293 2005293 55325.918699  28 13.65  0.6 373.49   6.8 0.171 0.135  0.042 0.033
      5294 2005294 55261.154375  21 14.99  1.0 349.74  10.9 0.107 0.085  0.028 0.022
    529753 2529753 55406.860573  41  0.40  0.0 350.81   9.4 0.160 0.126  0.040 0.031
     52989 2052989 55338.108833  53  3.67  0.1 354.94   5.3 0.166 0.155  0.040 0.037
     53013 2053013 55293.504698  52  5.90  0.2 376.47   4.3 0.173 0.242  0.041 0.057
      5304 2005304 55223.079387  17 20.50  1.0 365.24   8.6 0.035 0.028  0.009 0.007
     53054 2053054 55321.778431  40  2.99  0.1 369.53   6.5 0.304 0.251  0.073 0.060
     53067 2053067 55335.174169  38  4.69  0.3 335.09   8.2 0.211 0.172  0.055 0.045
     53097 2053097 55387.670859  32  5.37  0.1 371.48   3.5 0.161 0.169  0.038 0.040
      5314 2005314 55299.026770  30 13.40  1.8 374.07  22.6 0.136 0.107  0.048 0.038
      5317 2005317 55304.780733  18 11.52  1.2 339.62  15.8 0.160 0.126  0.049 0.039
      5322 2005322 55327.748759  31 12.99  0.4 376.84   4.3 0.134 0.106  0.032 0.025
      5325 2005325 55310.324490  37  9.92  0.1 381.18   3.1 0.176 0.139  0.041 0.032
       533 2000533 55211.600841  18 38.41  1.7 364.30   7.0 0.156 0.123  0.039 0.030
      5330 2005330 55286.877262  25 15.39  0.2 398.35   2.3 0.083 0.065  0.019 0.015
      5333 2005333 55221.699016  20 15.42  0.6 369.80   7.4 0.038 0.030  0.009 0.007
      5333 2005333 55405.226668  24 14.68  0.5 375.20   7.4 0.042 0.033  0.010 0.008
     53366 2053366 55214.720442  23 14.29  0.3 387.02   3.7 0.033 0.027  0.008 0.006
     53366 2053366 55394.760953  45 14.36  0.1 397.94   1.7 0.033 0.026  0.008 0.006
      5339 2005339 55249.552015  24 19.34  1.1 368.56   8.6 0.047 0.037  0.012 0.009
      5350 2005350 55406.864793  38  6.51  0.3 362.07   8.5 0.192 0.152  0.048 0.038
      5351 2005351 55317.655689  31  4.23  0.3 328.99  10.4 0.505 0.398  0.135 0.107
     53542 2053542 55300.847214  44  2.48  0.1 368.86   8.0 0.203 0.201  0.050 0.050
      5356 2005356 55412.208158  29 10.62  0.5 371.70   8.4 0.152 0.120  0.038 0.030
      5357 2005357 55369.771614  22 16.81  1.4 369.17  13.8 0.116 0.091  0.033 0.026
      5359 2005359 55398.181502  41  4.65  0.2 386.38   8.2 0.200 0.157  0.049 0.039
      5361 2005361 55240.443213  20 27.99  1.4 361.63   7.4 0.045 0.036  0.011 0.009
      5362 2005362 55369.289979  25 27.94  1.0 353.46   5.2 0.043 0.034  0.010 0.008
     53641 2053641 55345.449698  33  3.97  0.3 359.02  11.0 0.158 0.150  0.043 0.041
      5367 2005367 55269.330409  21 14.00  0.6 383.02   6.9 0.124 0.098  0.031 0.024
      5368 2005368 55242.513321  17 40.18  2.3 381.50  10.3 0.039 0.031  0.010 0.008
      5377 2005377 55290.714300  28  5.30  0.5 361.15  16.7 0.206 0.162  0.063 0.049
      5378 2005378 55232.070449  46  3.04  0.2 350.15   9.1 0.578 0.455  0.148 0.116
     53797 2053797 55337.029266  35  4.84  0.1 344.96   4.1 0.213 0.156  0.050 0.037
     53802 2053802 55354.581733  41  4.26  0.4 371.56  16.7 0.217 0.192  0.064 0.057
      5384 2005384 55262.173257  45  9.32  0.6 358.18  13.4 0.042 0.033  0.011 0.009
      5386 2005386 55235.061153  28  7.60  0.3 365.87   5.9 0.159 0.125  0.039 0.030
      5387 2005387 55365.394967  49  6.45  0.3 336.64   8.5 0.169 0.133  0.043 0.034
      5389 2005389 55343.146922  36  5.51  0.3 348.66  11.3 0.241 0.189  0.063 0.050
      5391 2005391 55222.542274  28  6.85  0.2 343.16   3.9 0.143 0.112  0.034 0.027
      5394 2005394 55411.891189  56  5.98  0.2 368.54   5.8 0.173 0.136  0.042 0.033
     53953 2053953 55224.522912  31  5.80  0.5 378.32  16.4 0.050 0.039  0.014 0.011
       540 2000540 55357.395778  25 22.69  1.4 365.20  11.6 0.178 0.140  0.046 0.037
      5401 2005401 55374.619355  33 11.08  0.2 362.88   3.6 0.188 0.148  0.044 0.035
      5403 2005403 55238.333788  21 17.94  0.8 365.04   6.6 0.105 0.082  0.026 0.020
      5407 2005407 55367.376105  34  3.92  0.1 350.95   4.1 0.275 0.217  0.065 0.051
      5413 2005413 55290.021099  21 22.96  1.0 356.14   7.5 0.042 0.033  0.010 0.008
      5415 2005415 55228.480964  33  5.11  0.1 376.15   4.3 0.230 0.181  0.054 0.043
      5416 2005416 55343.580962  25 18.50  1.0 392.68  13.1 0.035 0.028  0.009 0.007
     54201 2054201 55405.158478  43  4.09  0.1 389.37   6.0 0.164 0.143  0.040 0.035
      5421 2005421 55212.708389  26  4.77  0.3 358.23  12.1 0.266 0.210  0.071 0.056
     54239 2054239 55331.199502  40  2.94  0.1 365.02   6.0 0.212 0.167  0.051 0.040
      5427 2005427 55387.510062  37  3.34  0.2 341.33  11.3 0.514 0.404  0.139 0.109
      5430 2005430 55303.589450  37  7.43  0.3 373.49   9.4 0.223 0.176  0.055 0.044
      5432 2005432 55203.564879  14  6.37  0.5 382.61  13.9 0.195 0.154  0.053 0.042
      5433 2005433 55360.901875  31  9.85  0.5 368.64   8.2 0.174 0.137  0.043 0.034
     54355 2054355 55385.387579  30  4.48  0.2 366.31   8.8 0.137 0.101  0.034 0.025
      5437 2005437 55225.668351  30  7.55  0.2 367.15   3.6 0.121 0.095  0.028 0.022
      5440 2005440 55357.996367  33  6.38  0.3 363.30  10.1 0.181 0.143  0.046 0.036
      5441 2005441 55229.520487  26 17.75  0.4 383.88   4.2 0.088 0.069  0.021 0.016
      5443 2005443 55231.188241  34 11.02  0.5 378.75   8.2 0.067 0.053  0.017 0.013
     54448 2054448 55238.218715  36  7.49  0.1 366.62   2.7 0.038 0.036  0.009 0.008
      5445 2005445 55292.555092  20  9.93  0.6 366.49  10.9 0.193 0.152  0.051 0.040
      5446 2005446 55214.820308  16 22.47  0.6 362.37   4.7 0.039 0.031  0.009 0.007
      5448 2005448 55263.389477  26  7.50  0.3 349.41   7.5 0.213 0.168  0.053 0.041
      5450 2005450 55230.275542  19 26.48  0.8 378.86   6.2 0.027 0.021  0.006 0.005
      5450 2005450 55403.952908  18 24.17  1.1 372.22   8.7 0.032 0.025  0.008 0.006
     54514 2054514 55251.178387  30 16.75  0.9 380.89   9.4 0.045 0.044  0.011 0.011
      5452 2005452 55323.224602  53  7.48  0.3 356.08   7.6 0.203 0.160  0.049 0.039
     54538 2054538 55370.458985  27 14.83  0.9 389.49  13.2 0.043 0.055  0.011 0.014
      5454 2005454 55280.642528  26 20.62  0.7 355.17   4.8 0.037 0.029  0.009 0.007
      5457 2005457 55356.242118  24 23.72  0.6 385.46   4.8 0.040 0.031  0.009 0.007
      5458 2005458 55269.188294  21 21.15  1.3 373.41   9.7 0.047 0.037  0.012 0.010
      5461 2005461 55311.206475  22 26.05  0.9 384.47   6.3 0.047 0.037  0.011 0.009
      5462 2005462 55231.049986  28  4.18  0.2 357.66   7.3 0.322 0.253  0.080 0.063
     54620 2054620 55409.182760  28 13.32  0.2 392.11   3.4 0.041 0.036  0.009 0.008
      5467 2005467 55410.635471  49 11.83  1.0 368.77  13.4 0.080 0.063  0.023 0.018
     54675 2054675 55213.123880  28  4.96  0.4 372.50  13.5 0.209 0.184  0.057 0.050
     54728 2054728 55411.105958  46  3.61  0.2 340.26   6.6 0.184 0.170  0.045 0.042
      5473 2005473 55380.858133  64  5.87  0.3 363.57   9.9 0.282 0.222  0.072 0.057
      5477 2005477 55314.276129  37  3.14  0.1 331.14   6.4 0.410 0.323  0.102 0.080
     54789 2054789 55352.459179 115  1.99  0.1 321.14   9.0 0.450 0.354  0.114 0.090
      5480 2005480 55372.492676  25 18.47  0.6 370.80   5.2 0.144 0.113  0.034 0.027
      5482 2005482 55350.029469  36  6.58  0.2 366.09   5.3 0.188 0.148  0.045 0.035
      5484 2005484 55239.761083  21 11.87  0.3 367.19   4.9 0.078 0.061  0.018 0.014
      5486 2005486 55351.125716  30  8.47  0.5 373.26   9.9 0.199 0.157  0.051 0.040
      5488 2005488 55216.117298  17 23.54  2.9 359.10  20.4 0.089 0.070  0.030 0.024
      5488 2005488 55384.764363  23 22.84  2.5 348.61  16.9 0.095 0.075  0.030 0.024
      5489 2005489 55294.012826  23 16.49  1.4 352.06  12.1 0.146 0.115  0.042 0.033
      5492 2005492 55370.952514  25 15.61  0.6 364.44   6.8 0.083 0.065  0.020 0.016
      5499 2005499 55303.544753  30  4.19  0.4 363.16  15.4 0.295 0.232  0.088 0.069
     54997 2054997 55405.347999  31  9.98  0.3 377.25   6.0 0.047 0.043  0.011 0.010
       550 2000550 55308.282455  32 43.06  1.5 385.14   7.2 0.177 0.139  0.043 0.033
      5500 2005500 55317.314698  30  4.92  0.3 350.26  10.0 0.239 0.188  0.063 0.050
      5503 2005503 55246.015967  28  8.46  0.2 371.93   4.5 0.150 0.118  0.036 0.028
      5504 2005504 55317.174710  28  8.16  0.4 362.36   9.2 0.223 0.175  0.056 0.044
      5505 2005505 55341.048871  18 23.97  0.6 381.26   4.8 0.041 0.032  0.010 0.007
     55062 2055062 55367.723018  36  5.41  0.1 378.74   3.5 0.153 0.121  0.036 0.028
      5508 2005508 55388.590420  26 17.86  1.0 367.62   9.2 0.054 0.043  0.014 0.011
     55100 2055100 55307.198492  36 10.80  0.2 380.22   2.6 0.040 0.030  0.009 0.007
     55143 2055143 55290.934445  29  4.38  0.1 362.87   4.5 0.207 0.193  0.049 0.046
      5517 2005517 55260.000556  37  7.14  0.2 346.18   4.1 0.211 0.166  0.050 0.039
      5518 2005518 55241.993887  24  7.83  0.7 377.66  15.1 0.178 0.140  0.052 0.041
      5519 2005519 55325.256959  25 21.56  0.4 396.22   3.0 0.039 0.031  0.009 0.007
     55191 2055191 55218.732799  50  4.87  0.1 362.05   3.2 0.189 0.149  0.044 0.035
      5525 2005525 55383.301429  28  5.61  0.4 371.78  11.5 0.276 0.218  0.072 0.057
      5527 2005527 55215.237000  26  5.84  0.4 362.06  10.5 0.168 0.133  0.045 0.036
      5527 2005527 55393.496218  44  5.45  0.2 370.35   7.1 0.194 0.152  0.048 0.037
      5528 2005528 55338.308615  33 25.03  0.4 390.22   3.0 0.078 0.061  0.018 0.014
       553 2000553 55328.947418  36 10.49  0.6 363.84  10.4 0.210 0.165  0.054 0.043
      5530 2005530 55234.839476  30  5.03  0.5 375.07  21.8 0.182 0.143  0.057 0.045
      5541 2005541 55405.487720  13 15.79  1.0 366.52   8.6 0.080 0.063  0.021 0.016
      5543 2005543 55302.880838  38  5.29  0.6 334.03  18.7 0.153 0.120  0.050 0.040
      5546 2005546 55322.308226  26  9.78  0.4 361.29   6.7 0.161 0.127  0.039 0.031
      5547 2005547 55314.777940  32 10.78  0.3 355.15   4.5 0.152 0.120  0.036 0.029
     55476 2055476 55337.473199  47 17.07  0.7 371.65   5.9 0.043 0.034  0.011 0.008
      5549 2005549 55320.873975  30  7.19  0.2 361.22   4.2 0.200 0.157  0.047 0.037
       555 2000555 55390.963182  15 39.88  1.4 357.38   4.9 0.051 0.040  0.012 0.010
      5550 2005550 55301.878298  23 20.41  0.5 382.23   4.1 0.051 0.040  0.012 0.009
      5551 2005551 55265.110888  32  6.23  0.3 376.35   9.3 0.190 0.149  0.047 0.037
     55519 2055519 55362.769641  36  9.06  0.3 379.65   6.8 0.041 0.030  0.010 0.007
     55555 2055555 55203.596225  14  6.36  0.3 384.30   6.6 0.158 0.137  0.039 0.034
      5559 2005559 55209.641485  23  8.53  0.6 356.99  10.5 0.183 0.144  0.048 0.038
      5560 2005560 55325.456489  28  5.45  0.4 348.42  11.1 0.193 0.152  0.052 0.041
     55624 2055624 55409.435799  44  4.21  0.2 358.35   6.8 0.173 0.142  0.043 0.036
     55625 2055625 55362.860500  32  4.81  0.3 391.56   8.9 0.147 0.137  0.037 0.035
      5564 2005564 55321.714889  58  6.20  0.6 360.74  14.6 0.210 0.165  0.062 0.049
      5568 2005568 55374.361039  29  6.42  0.3 359.00   6.9 0.175 0.138  0.044 0.034
      5570 2005570 55305.403614  23 18.19  0.4 361.39   3.7 0.052 0.041  0.012 0.010
      5572 2005572 55239.771319  15 22.05  1.6 386.41  15.3 0.034 0.027  0.009 0.007
     55722 2055722 55394.019380  39  4.32  0.2 373.70   6.8 0.158 0.143  0.039 0.035
      5573 2005573 55260.830843  48 10.99  0.4 377.51   6.8 0.043 0.034  0.010 0.008
      5574 2005574 55211.504962  22 10.62  0.6 357.10   8.7 0.175 0.138  0.045 0.035
      5574 2005574 55382.775320  27 10.57  0.2 363.03   3.6 0.177 0.139  0.041 0.033
     55760 2055760 55249.952075  78  6.27  0.3 368.26   9.1 0.213 0.144  0.053 0.036
      5577 2005577 55286.765911  31  4.42  0.2 354.23   8.8 0.181 0.142  0.046 0.036
      5592 2005592 55386.202004  24 25.60  0.9 373.25   6.5 0.044 0.035  0.011 0.008
     55956 2055956 55287.345746  19 17.05  0.3 396.47   2.4 0.044 0.036  0.010 0.008
      5596 2005596 55324.096526  30  6.91  1.0 348.94  19.0 0.166 0.131  0.063 0.049
      5597 2005597 55301.141732  26  3.52  0.5 361.91  26.3 0.582 0.458  0.222 0.175
      5598 2005598 55296.596702  26  7.91  0.4 342.45   8.5 0.173 0.136  0.044 0.035
       560 2000560 55346.990964  19 39.96  2.1 379.43  10.7 0.042 0.033  0.011 0.008
      5601 2005601 55332.527292  41  5.16  0.2 341.35   4.2 0.195 0.154  0.047 0.037
      5603 2005603 55294.157776  19 53.77  2.6 378.34   8.8 0.030 0.023  0.007 0.006
      5604 2005604 55374.297466  15  0.95  0.0 309.34   3.4 0.242 0.190  0.057 0.045
     56045 2056045 55356.805672  38  3.24  0.1 377.49   6.8 0.205 0.174  0.050 0.043
      5605 2005605 55336.325883  46  5.89  0.1 378.65   3.6 0.210 0.166  0.049 0.039
      5606 2005606 55261.847188  50  5.37  0.2 352.81   5.6 0.223 0.175  0.054 0.042
      5608 2005608 55344.131676  31  7.76  0.4 377.83   9.9 0.157 0.123  0.040 0.032
      5611 2005611 55338.677075  40 10.40  0.5 388.07   9.5 0.099 0.078  0.025 0.020
     56114 2056114 55316.835707  39  3.30  0.1 365.76   6.8 0.212 0.167  0.051 0.040
     56116 2056116 55204.588843  22  4.29  0.4 368.65  14.4 0.329 0.253  0.095 0.073
     56116 2056116 55390.828836  45  5.15  0.1 388.51   2.0 0.229 0.175  0.053 0.041
      5613 2005613 55273.708044  26 15.51  0.3 387.52   4.4 0.049 0.039  0.012 0.009
     56137 2056137 55304.385952  27  5.34  0.3 358.90   8.8 0.163 0.128  0.043 0.033
      5616 2005616 55286.667030  31 10.84  0.3 377.20   5.9 0.040 0.031  0.010 0.007
      5618 2005618 55308.381465  62  4.12  0.2 356.13   9.9 0.196 0.154  0.051 0.040
       562 2000562 55387.758429  19 36.90  1.8 380.56   9.5 0.127 0.100  0.032 0.025
      5622 2005622 55228.452355  27 11.28  1.0 356.48  15.0 0.183 0.144  0.054 0.042
      5623 2005623 55309.586596  29 17.36  0.9 361.26   8.3 0.097 0.077  0.025 0.019
     56283 2056283 55271.695904  26  4.44  0.2 356.38   9.4 0.283 0.223  0.072 0.056
      5630 2005630 55222.455161  26  4.95  0.8 367.82  29.4 0.232 0.183  0.093 0.073
      5630 2005630 55413.975069  27  4.82  0.5 362.17  20.0 0.245 0.193  0.077 0.061
      5632 2005632 55275.072742  22 16.14  0.2 364.12   1.9 0.104 0.082  0.024 0.019
     56325 2056325 55402.710116  32 12.94  0.4 364.83   4.9 0.059 0.045  0.014 0.011
     56338 2056338 55244.365807  34  2.26  0.1 363.39   7.5 0.197 0.155  0.049 0.039
      5641 2005641 55259.913948  76  4.65  0.2 356.41   6.4 0.209 0.164  0.050 0.039
      5645 2005645 55258.648023  31  1.93  0.3 338.86  30.4 0.062 0.048  0.024 0.019
      5647 2005647 55219.384122  48  9.54  0.3 373.49   7.1 0.236 0.186  0.057 0.045
      5650 2005650 55359.630254  25 13.70  0.2 375.78   2.5 0.148 0.116  0.034 0.027
      5653 2005653 55224.149260  46  1.61  0.1 349.80  10.0 0.233 0.184  0.060 0.047
      5655 2005655 55343.984866  34  7.91  0.2 370.58   4.7 0.152 0.120  0.036 0.028
     56592 2056592 55394.121310  33  8.34  0.7 373.69  14.9 0.066 0.044  0.018 0.012
      5667 2005667 55405.387951  33  5.27  0.1 378.00   2.9 0.175 0.138  0.041 0.032
      5669 2005669 55322.681075  53  6.71  0.2 380.16   6.6 0.141 0.111  0.034 0.027
     56692 2056692 55222.300343  26  6.46  0.4 376.99   9.5 0.201 0.182  0.053 0.048
      5670 2005670 55337.497127  32 34.00  1.1 372.39   6.3 0.040 0.031  0.010 0.008
      5671 2005671 55340.604115  28  9.07  0.8 362.94  13.5 0.172 0.135  0.049 0.038
      5672 2005672 55387.851882  26  6.97  0.6 384.80  15.8 0.204 0.160  0.059 0.046
      5673 2005673 55366.718241  55  5.81  0.4 359.36  10.7 0.199 0.156  0.053 0.042
      5685 2005685 55294.442469  22 15.63  1.5 354.20  16.1 0.144 0.114  0.043 0.034
      5688 2005688 55323.615311  39  7.80  0.2 370.60   4.1 0.139 0.109  0.033 0.026
      5691 2005691 55352.332643  30  6.25  0.5 382.17  16.1 0.199 0.157  0.056 0.044
      5692 2005692 55308.354496  26 10.64  0.1 388.12   2.1 0.146 0.115  0.034 0.027
     56950 2056950 55382.711529  30  3.83  0.3 351.08  16.5 0.184 0.145  0.053 0.042
      5696 2005696 55398.181527  32 14.43  0.5 364.90   5.8 0.101 0.080  0.024 0.019
      5697 2005697 55350.405675  39 18.72  1.1 370.52   9.5 0.044 0.035  0.011 0.009
      5698 2005698 55258.875141  24 19.16  0.5 362.62   4.2 0.040 0.031  0.009 0.007
      5700 2005700 55316.301363  37  6.78  0.5 351.49  11.8 0.171 0.134  0.046 0.036
      5702 2005702 55325.706709  28  5.37  0.3 360.27   9.0 0.194 0.153  0.049 0.039
     57036 2057036 55386.111487  32  4.00  0.2 378.78   6.9 0.240 0.230  0.058 0.056
     57049 2057049 55389.842681  33  8.26  0.4 369.11   8.9 0.053 0.040  0.013 0.010
     57083 2057083 55316.079759  39  6.47  0.3 355.72   8.2 0.177 0.140  0.044 0.035
     57111 2057111 55386.018804  33  6.50  0.2 357.29   3.6 0.165 0.145  0.039 0.034
      5724 2005724 55276.398046  39  6.41  0.1 364.06   4.2 0.161 0.126  0.038 0.030
      5725 2005725 55290.393462  34  8.86  0.1 379.16   2.4 0.166 0.131  0.039 0.030
      5726 2005726 55371.630870  36  5.98  0.2 365.15   7.5 0.189 0.149  0.046 0.037
      5728 2005728 55362.450800  30  5.19  0.2 351.62   5.0 0.191 0.150  0.046 0.036
      5735 2005735 55310.717281  35  4.19  0.1 366.25   5.8 0.257 0.202  0.062 0.049
     57359 2057359 55223.901893  32  6.49  0.6 362.85  16.3 0.147 0.066  0.043 0.020
      5740 2005740 55380.990170  61 10.37  0.3 365.83   5.2 0.143 0.113  0.034 0.027
      5743 2005743 55391.141158  32  5.75  0.4 361.39  12.5 0.209 0.164  0.057 0.045
      5747 2005747 55248.688705  20  9.60  0.6 383.74  10.5 0.180 0.141  0.046 0.036
       575 2000575 55373.295214  21 23.12  0.9 344.24   5.8 0.150 0.118  0.036 0.028
      5750 2005750 55221.647284  21 16.59  1.0 360.55  10.1 0.097 0.076  0.026 0.020
     57518 2057518 55318.891725  30  9.03  0.2 357.94   3.4 0.177 0.143  0.041 0.034
      5752 2005752 55392.950784  29  5.24  0.6 373.35  17.8 0.213 0.167  0.067 0.053
      5753 2005753 55376.271475  34  5.82  0.7 368.36  24.8 0.216 0.170  0.074 0.058
      5754 2005754 55357.527912  33  7.10  0.7 349.51  18.2 0.229 0.181  0.071 0.056
      5755 2005755 55253.948288  21 17.69  1.6 358.59  14.4 0.106 0.083  0.031 0.024
      5756 2005756 55411.075097  63  4.43  0.2 352.44   6.8 0.199 0.156  0.049 0.039
      5757 2005757 55243.482153  20 23.05  1.4 399.14  12.2 0.039 0.031  0.010 0.008
      5764 2005764 55370.954408  34  5.58  0.2 356.33   4.5 0.230 0.181  0.055 0.043
      5767 2005767 55372.685667  34  4.16  0.4 355.28  18.6 0.194 0.153  0.060 0.047
      5768 2005768 55204.787429  17 12.50  1.5 349.17  20.9 0.063 0.050  0.021 0.017
      5768 2005768 55376.924218  25 12.34  1.4 358.12  20.2 0.065 0.051  0.021 0.017
      5770 2005770 55316.178968  29 15.84  1.4 369.06  15.4 0.056 0.044  0.016 0.013
      5781 2005781 55256.019474  30  6.19  0.1 357.92   3.6 0.158 0.125  0.037 0.029
      5795 2005795 55273.902137  29  5.70  0.3 370.67   9.9 0.188 0.148  0.048 0.038
      5798 2005798 55203.684240  16  9.27  0.8 381.05  15.8 0.181 0.142  0.053 0.042
     58000 2058000 55297.681831  34  8.31  0.3 361.90   7.6 0.054 0.042  0.013 0.010
     58003 2058003 55380.298727  57  4.88  0.1 344.07   4.4 0.131 0.077  0.031 0.018
     58023 2058023 55210.471895  25  6.55  0.2 367.58   5.2 0.035 0.031  0.008 0.007
      5803 2005803 55348.810253  36 17.29  1.4 352.50  15.3 0.049 0.039  0.014 0.011
     58050 2058050 55410.187474  35  3.96  0.2 349.97   8.7 0.203 0.194  0.051 0.049
     58109 2058109 55345.969345  35  8.60  0.1 401.25   3.2 0.040 0.036  0.009 0.008
      5813 2005813 55227.299901  25  8.27  0.5 360.33  10.9 0.200 0.157  0.052 0.041
      5814 2005814 55252.951590  24 19.22  0.6 358.64   5.0 0.084 0.066  0.020 0.016
     58147 2058147 55220.107548  40  5.26  0.1 358.96   5.5 0.112 0.114  0.027 0.027
      5833 2005833 55293.192004  27 31.78  0.7 402.18   3.9 0.065 0.051  0.015 0.012
      5834 2005834 55359.163992  32 14.23  0.2 372.09   2.6 0.127 0.100  0.030 0.023
      5839 2005839 55318.887653  23 29.56  1.5 376.96   8.2 0.038 0.030  0.009 0.007
      5840 2005840 55328.044155  24 11.30  0.3 384.91   5.5 0.125 0.098  0.030 0.023
     58419 2058419 55240.226573  34  3.91  0.1 357.29   6.1 0.181 0.171  0.044 0.041
      5842 2005842 55216.593288  23  6.23  0.4 383.25  12.8 0.284 0.224  0.077 0.061
      5843 2005843 55224.931341  29  3.78  0.5 342.10  22.5 0.196 0.154  0.069 0.054
      5845 2005845 55344.751419  29 21.08  0.6 373.21   4.6 0.044 0.035  0.011 0.008
      5848 2005848 55406.254015  39  6.87  0.3 382.05   7.9 0.177 0.140  0.044 0.035
      5850 2005850 55234.438035  34  3.53  0.2 368.08  11.0 0.278 0.219  0.073 0.057
      5853 2005853 55235.532886  37  7.47  0.4 331.90   7.4 0.184 0.145  0.047 0.037
      5855 2005855 55297.800197  26 12.78  1.5 349.48  16.6 0.148 0.116  0.049 0.038
      5857 2005857 55214.359265  26  4.67  0.3 353.13   9.0 0.166 0.131  0.043 0.034
      5868 2005868 55404.693598  27  8.56  0.6 392.80  13.8 0.049 0.039  0.013 0.010
       587 2000587 55250.324648  22 12.22  0.4 380.57   6.8 0.189 0.149  0.045 0.036
     58733 2058733 55294.787468  30  4.69  0.2 388.12   9.1 0.177 0.139  0.045 0.035
      5875 2005875 55304.479521  26  8.60  0.4 348.64   6.5 0.218 0.171  0.054 0.042
      5877 2005877 55292.628655  25  7.74  0.1 365.29   2.8 0.173 0.136  0.040 0.032
      5883 2005883 55389.968060  22 24.23  0.6 382.49   4.8 0.049 0.039  0.012 0.009
      5885 2005885 55251.203516  21 20.16  1.8 354.59  15.4 0.053 0.042  0.016 0.012
      5887 2005887 55225.389697  34  6.03  0.2 375.24   6.3 0.204 0.161  0.049 0.038
     58879 2058879 55245.643182  20 20.73  0.3 382.72   2.3 0.037 0.029  0.009 0.007
     58886 2058886 55381.209935  59  5.49  0.1 370.65   2.3 0.154 0.122  0.036 0.028
      5890 2005890 55315.178924  23 10.94  0.5 367.60   7.7 0.173 0.136  0.042 0.033
      5894 2005894 55326.077960  33  6.42  0.5 364.41  14.1 0.194 0.153  0.054 0.042
      5897 2005897 55241.104296  31  6.54  0.3 335.50   6.4 0.166 0.130  0.041 0.032
      5905 2005905 55317.642368  28  5.38  0.1 356.02   4.0 0.159 0.125  0.037 0.029
      5922 2005922 55335.511984  22 31.31  0.9 389.72   5.7 0.030 0.023  0.007 0.006
     59230 2059230 55364.921385  39  2.93  0.2 345.68  15.1 0.204 0.096  0.058 0.027
      5928 2005928 55209.686645  15 34.95  0.7 400.61   3.3 0.032 0.025  0.007 0.006
     59285 2059285 55379.951568  45  3.47  0.3 368.76  13.9 0.224 0.145  0.061 0.040
      5929 2005929 55362.505691  35  5.64  0.6 353.90  19.8 0.217 0.171  0.069 0.055
      5931 2005931 55371.781788  22 24.70  2.6 372.78  17.1 0.041 0.033  0.013 0.010
      5935 2005935 55280.997745  30  7.46  0.6 362.69  13.2 0.213 0.168  0.061 0.048
      5936 2005936 55367.897365  41 15.25  0.5 366.40   5.4 0.108 0.085  0.026 0.020
      5944 2005944 55212.074929  19 16.05  0.4 389.22   4.3 0.092 0.072  0.022 0.017
      5944 2005944 55380.596325  28 16.05  0.5 375.01   4.9 0.092 0.072  0.022 0.017
      5945 2005945 55254.290946  30  6.41  0.3 381.30   8.7 0.198 0.156  0.049 0.039
      5946 2005946 55210.450302  21  9.37  0.2 364.00   4.2 0.037 0.029  0.009 0.007
     59463 2059463 55237.732967  26 10.30  0.2 383.79   3.0 0.037 0.029  0.009 0.007
      5947 2005947 55245.927224  32 12.43  0.4 381.13   4.9 0.148 0.117  0.035 0.028
     59491 2059491 55379.457838  67  3.14  0.1 359.48   5.9 0.200 0.158  0.048 0.038
      5951 2005951 55259.043415  31  6.46  0.5 358.23  12.2 0.190 0.149  0.052 0.041
     59511 2059511 55255.567619  33  5.55  0.2 383.87   5.3 0.239 0.188  0.057 0.045
      5954 2005954 55306.243236  28  6.35  0.1 351.84   3.3 0.144 0.113  0.034 0.027
      5958 2005958 55211.005245  28  6.06  0.4 342.42   9.5 0.137 0.108  0.035 0.028
      5967 2005967 55311.795084  35  3.20  0.3 353.01  15.3 0.493 0.388  0.143 0.113
       597 2000597 55331.152884  20 45.71  0.6 392.19   2.9 0.175 0.138  0.041 0.032
      5974 2005974 55319.839877  26 19.81  2.4 352.68  20.1 0.039 0.031  0.013 0.010
      5975 2005975 55289.758524  29 11.97  0.2 372.05   2.5 0.147 0.116  0.034 0.027
      5977 2005977 55311.357746  28 13.20  1.0 369.08  14.1 0.170 0.134  0.047 0.037
      5978 2005978 55272.178729  25  6.13  0.5 373.57  13.0 0.266 0.209  0.073 0.058
      5981 2005981 55286.738810  25  9.82  0.2 396.32   2.7 0.140 0.110  0.033 0.026
     59915 2059915 55353.718724  34 21.41  1.7 361.11  12.8 0.040 0.028  0.011 0.008
     59981 2059981 55380.913622  78  3.49  0.1 368.33   5.7 0.211 0.166  0.051 0.040
      6001 2006001 55393.124779  23 10.06  0.4 373.90   7.4 0.132 0.104  0.033 0.026
      6004 2006004 55331.859330  27  5.25  0.1 360.18   4.0 0.202 0.159  0.048 0.038
      6008 2006008 55344.445324  35  3.83  0.2 383.21   9.2 0.284 0.223  0.073 0.057
      6009 2006009 55392.167576  33  8.64  0.2 369.86   3.5 0.162 0.128  0.038 0.030
      6018 2006018 55263.544964  28  5.98  0.1 383.98   3.8 0.220 0.173  0.052 0.041
      6019 2006019 55356.610521  26 19.13  0.9 368.29   8.4 0.102 0.080  0.025 0.020
      6023 2006023 55387.462704  31  5.51  0.2 346.08   4.9 0.205 0.162  0.049 0.039
      6025 2006025 55228.552113  21 21.35  0.4 389.08   3.2 0.091 0.072  0.021 0.017
      6025 2006025 55401.208248  24 20.61  0.4 383.24   3.2 0.098 0.077  0.023 0.018
     60265 2060265 55392.514301  25 11.94  0.6 389.62   9.7 0.044 0.042  0.011 0.010
     60300 2060300 55229.417894  33  5.84  0.1 356.78   3.7 0.193 0.152  0.045 0.036
      6031 2006031 55297.442332  19 17.87  0.3 392.50   2.7 0.113 0.089  0.026 0.021
      6039 2006039 55250.075601  39 25.16  0.9 371.61   5.8 0.046 0.036  0.011 0.009
      6045 2006045 55208.733607  19  5.79  1.0 342.98  28.4 0.159 0.125  0.067 0.053
      6045 2006045 55381.809067  34  5.01  0.4 355.01  14.4 0.213 0.167  0.061 0.048
      6048 2006048 55362.718660  26  7.47  0.3 365.65   5.3 0.177 0.140  0.043 0.034
      6052 2006052 55368.747777  26 29.02  1.0 370.32   6.8 0.070 0.055  0.017 0.013
      6057 2006057 55323.515369  16 36.83  2.4 364.88  11.4 0.022 0.017  0.006 0.005
      6058 2006058 55358.021156  32  5.36  0.1 386.29   3.8 0.217 0.171  0.051 0.040
      6060 2006060 55371.970963  31  7.81  0.4 370.27   8.9 0.183 0.144  0.046 0.036
      6064 2006064 55221.991504  26  4.14  0.2 365.34   6.1 0.342 0.269  0.083 0.065
      6064 2006064 55413.628969  36  4.74  0.3 368.01  10.5 0.261 0.205  0.067 0.053
      6065 2006065 55237.367119  24  6.16  0.4 377.39  10.6 0.211 0.166  0.055 0.043
      6066 2006066 55222.909106  29  4.93  0.5 357.98  17.3 0.234 0.184  0.071 0.056
      6069 2006069 55344.142984  38  4.40  0.3 360.61  11.7 0.213 0.168  0.057 0.045
      6071 2006071 55332.503277  34 11.38  0.3 380.88   4.3 0.168 0.133  0.040 0.031
      6072 2006072 55352.661505  29 17.84  1.3 381.17  12.4 0.077 0.060  0.021 0.016
      6074 2006074 55231.327307  29  6.85  0.2 361.90   4.3 0.127 0.100  0.030 0.024
     60742 2060742 55395.086508  21 13.30  0.2 395.61   2.6 0.041 0.032  0.010 0.008
      6076 2006076 55327.131963  21 18.81  0.4 380.24   4.8 0.036 0.028  0.008 0.007
     60767 2060767 55290.596368  39  2.98  0.1 346.41   5.7 0.162 0.128  0.039 0.031
      6079 2006079 55231.381065  29 23.26  1.0 384.21   8.1 0.038 0.030  0.009 0.007
      6079 2006079 55407.165800  20 23.47  0.9 387.35   7.2 0.037 0.030  0.009 0.007
      6082 2006082 55327.899988  24  8.14  0.4 367.93   9.4 0.191 0.150  0.048 0.038
      6091 2006091 55215.205080  27  6.17  0.5 352.92  15.1 0.193 0.152  0.054 0.043
      6091 2006091 55391.463534  30  4.92  0.5 355.05  19.1 0.304 0.239  0.093 0.073
      6094 2006094 55206.279270  10 11.91  0.1 369.72   2.0 0.118 0.093  0.027 0.021
      6094 2006094 55374.391317  23 10.64  0.8 372.25  13.2 0.148 0.116  0.040 0.031
      6095 2006095 55351.794746  33  5.41  0.2 379.47   7.0 0.204 0.160  0.049 0.039
     60973 2060973 55320.201286  36  4.21  0.2 380.93   8.2 0.173 0.122  0.042 0.030
       610 2000610 55221.248357  27 21.97  0.6 358.69   4.7 0.036 0.028  0.008 0.007
      6101 2006101 55210.411120  27  4.33  0.3 375.50  12.0 0.272 0.214  0.072 0.057
      6101 2006101 55390.706760  31  4.32  0.2 371.13   7.6 0.273 0.215  0.067 0.053
     61042 2061042 55386.049820  28 17.38  0.2 376.79   2.2 0.043 0.034  0.010 0.008
      6107 2006107 55359.776913  30  4.79  0.2 333.78   5.6 0.135 0.106  0.033 0.026
      6108 2006108 55311.344212  41  3.68  0.1 352.13   5.0 0.258 0.203  0.061 0.048
      6110 2006110 55305.532055  36  3.68  0.1 367.44   6.6 0.280 0.220  0.068 0.053
      6117 2006117 55315.283890  35  6.14  0.1 368.29   3.8 0.208 0.164  0.049 0.039
     61249 2061249 55330.381758  33  3.10  0.1 366.58   5.6 0.182 0.146  0.044 0.035
      6127 2006127 55232.393737  57  6.68  0.2 350.58   4.9 0.180 0.141  0.043 0.034
      6128 2006128 55349.904980  27 12.53  0.6 380.43   8.4 0.067 0.053  0.017 0.013
      6136 2006136 55389.657181  25 18.69  1.3 373.45  12.8 0.101 0.079  0.027 0.021
      6139 2006139 55226.685826  27 11.15  0.4 365.84   7.4 0.173 0.136  0.042 0.033
      6139 2006139 55410.193099  29 11.13  0.3 384.66   4.6 0.173 0.136  0.041 0.032
       614 2000614 55367.854695  27 33.75  1.7 357.94   9.1 0.058 0.046  0.015 0.011
      6141 2006141 55256.912866  40  2.17  0.1 348.18   6.9 0.630 0.496  0.156 0.123
      6152 2006152 55288.338489  30  7.78  0.2 380.34   5.0 0.196 0.154  0.046 0.036
      6155 2006155 55405.541577  25  6.40  0.3 358.00   8.8 0.248 0.195  0.063 0.050
      6158 2006158 55357.849591  36  5.09  0.2 355.54   5.7 0.202 0.159  0.049 0.039
       616 2000616 55342.749382  16 25.47  1.7 356.17  11.9 0.148 0.117  0.040 0.031
      6161 2006161 55355.963606  18 17.40  1.7 398.84  17.1 0.047 0.037  0.014 0.011
      6163 2006163 55389.174364  39  2.84  0.3 310.81  15.3 0.385 0.303  0.116 0.091
      6164 2006164 55379.874239  28  5.69  0.2 371.37   6.9 0.195 0.153  0.047 0.037
      6169 2006169 55342.002886  34  8.83  0.4 369.01   7.6 0.150 0.118  0.037 0.029
      6170 2006170 55221.683375  26  6.15  0.2 340.87   4.7 0.190 0.149  0.045 0.036
      6181 2006181 55240.639474  36  5.08  0.2 343.43   5.4 0.218 0.172  0.053 0.042
      6185 2006185 55213.153873  27 10.76  0.5 369.64   7.8 0.078 0.061  0.019 0.015
      6185 2006185 55385.100469  21 11.81  0.3 363.70   5.0 0.065 0.051  0.015 0.012
      6194 2006194 55316.765733  29  7.82  0.2 391.00   4.1 0.169 0.133  0.040 0.031
       620 2000620 55270.612308  30 12.99  1.1 332.89  12.4 0.428 0.337  0.124 0.097
      6208 2006208 55217.912543  27  5.36  0.3 357.22   8.3 0.150 0.118  0.039 0.030
      6209 2006209 55263.729899  28  4.96  0.2 362.29   7.2 0.177 0.139  0.043 0.034
       621 2000621 55373.028460  21 36.22  3.4 355.73  15.4 0.049 0.038  0.015 0.011
      6217 2006217 55267.783421  28  8.90  0.1 390.85   2.6 0.040 0.031  0.009 0.007
       622 2000622 55255.834960  15 26.72  2.8 371.61  20.1 0.181 0.142  0.056 0.044
      6234 2006234 55401.420171  29  5.21  0.4 358.21  13.7 0.187 0.148  0.053 0.042
      6238 2006238 55395.116021  32  8.66  0.6 366.15  13.3 0.196 0.154  0.053 0.042
      6241 2006241 55396.343521  25 13.94  0.2 378.92   2.7 0.093 0.073  0.022 0.017
      6245 2006245 55393.673746  26  8.87  0.2 365.62   4.3 0.105 0.082  0.025 0.019
      6246 2006246 55209.218401  29  6.44  0.3 352.81   9.1 0.193 0.152  0.049 0.038
      6247 2006247 55317.659726  29  7.67  0.6 368.15  13.3 0.123 0.097  0.034 0.027
       625 2000625 55302.819257  17 32.00  0.4 392.19   2.3 0.166 0.131  0.038 0.030
      6260 2006260 55280.548309  18 11.96  0.3 375.96   4.0 0.164 0.129  0.039 0.030
      6264 2006264 55392.371622  36  4.83  0.1 375.55   4.5 0.174 0.137  0.041 0.032
      6265 2006265 55250.217956  32  5.76  0.3 339.66   8.8 0.195 0.154  0.050 0.039
      6266 2006266 55386.987207  30  5.40  0.1 376.03   4.8 0.206 0.162  0.048 0.038
      6271 2006271 55225.103063  41  6.02  0.2 378.49   7.6 0.167 0.132  0.041 0.032
      6271 2006271 55412.432147  43  5.37  0.2 381.82   9.2 0.211 0.166  0.052 0.041
      6278 2006278 55206.021957  12  9.55  0.6 379.89  12.1 0.041 0.032  0.011 0.009
      6279 2006279 55403.478205  28 19.51  1.4 360.76  11.8 0.040 0.032  0.011 0.009
      6280 2006280 55371.350170  34  4.80  0.2 348.95   6.6 0.286 0.225  0.071 0.056
      6286 2006286 55368.054944  47  5.15  0.2 365.39   8.2 0.246 0.194  0.061 0.048
      6291 2006291 55308.475542  56  5.80  0.3 352.56   6.8 0.254 0.200  0.063 0.050
      6294 2006294 55358.268077  28  4.27  0.3 366.04  11.2 0.230 0.181  0.062 0.049
      6304 2006304 55342.790703  34  3.94  0.5 354.51  19.8 0.256 0.202  0.086 0.068
      6309 2006309 55278.871844  51 13.44  0.3 380.52   4.0 0.133 0.104  0.031 0.025
     63157 2063157 55393.560364  44  6.20  0.4 375.88  13.7 0.132 0.102  0.036 0.028
      6321 2006321 55355.086719  32  8.69  0.3 367.85   5.0 0.206 0.162  0.049 0.039
       633 2000633 55285.416654  15 41.75  3.1 367.59  14.1 0.098 0.077  0.027 0.021
      6334 2006334 55324.283499  29  6.02  0.7 353.73  18.2 0.184 0.145  0.058 0.046
     63341 2063341 55339.495778  85  4.19  0.0 358.83   2.3 0.221 0.174  0.051 0.040
      6338 2006338 55224.571117  22 26.16  1.8 360.51  11.7 0.044 0.035  0.012 0.009
      6341 2006341 55250.264669  43 15.95  0.4 375.13   4.3 0.112 0.088  0.026 0.021
      6351 2006351 55216.574998  26 21.12  1.9 366.25  15.2 0.046 0.036  0.014 0.011
      6356 2006356 55357.846509  29  9.81  0.1 384.11   1.5 0.132 0.104  0.030 0.024
      6360 2006360 55370.973410  36  6.41  0.4 359.60  11.5 0.200 0.157  0.053 0.042
      6361 2006361 55404.389198  29  4.09  0.2 344.34   7.1 0.483 0.380  0.119 0.094
      6362 2006362 55233.581432  16 25.49  2.1 375.87  14.0 0.043 0.034  0.012 0.009
      6365 2006365 55376.959658  30 13.27  0.3 385.42   3.8 0.057 0.045  0.013 0.011
      6379 2006379 55346.717107  28 17.67  0.7 353.38   6.0 0.117 0.092  0.028 0.022
      6382 2006382 55329.886439  36  5.46  0.1 359.71   4.5 0.167 0.132  0.040 0.031
      6390 2006390 55205.058611  15 15.85  0.8 386.70  10.0 0.047 0.037  0.012 0.009
      6390 2006390 55378.699077  18 17.33  0.7 378.21   7.0 0.039 0.031  0.010 0.007
      6392 2006392 55213.347657  18 30.36  4.5 360.21  25.5 0.044 0.035  0.016 0.013
      6394 2006394 55205.789382  15  3.30  0.3 328.56  14.0 0.451 0.355  0.139 0.109
      6399 2006399 55374.886751  30  7.96  0.3 371.63   7.3 0.162 0.127  0.039 0.031
     63991 2063991 55213.715052  29 11.34  0.9 368.53  15.5 0.040 0.029  0.011 0.008
      6404 2006404 55285.731519  24 20.37  2.5 364.40  20.8 0.024 0.019  0.008 0.006
      6405 2006405 55404.435803  32  6.92  0.2 382.61   4.4 0.185 0.146  0.044 0.034
      6410 2006410 55383.745053  35 18.13  1.5 338.62  13.4 0.042 0.033  0.012 0.009
      6413 2006413 55405.526534  29  6.19  0.2 356.89   4.3 0.163 0.128  0.038 0.030
      6414 2006414 55288.716240  26  4.78  0.2 356.82   6.0 0.207 0.163  0.050 0.039
      6419 2006419 55209.011884  20 19.47  0.4 385.49   3.9 0.187 0.147  0.044 0.034
      6425 2006425 55387.649251  27 11.74  0.8 385.43  14.6 0.145 0.114  0.039 0.030
      6426 2006426 55331.334096  36  5.39  0.3 341.37  10.0 0.196 0.154  0.052 0.041
      6429 2006429 55397.982783  38  3.75  0.1 343.63   4.8 0.233 0.184  0.056 0.044
       644 2000644 55208.904698  22 20.66  1.2 357.91   9.3 0.196 0.154  0.051 0.040
       644 2000644 55373.739500  25 20.53  1.0 370.61   8.8 0.199 0.156  0.050 0.039
      6441 2006441 55257.373624  32  5.55  0.4 341.28  11.0 0.183 0.144  0.049 0.038
     64518 2064518 55232.524731  24 10.97  0.7 380.53  11.7 0.030 0.024  0.008 0.006
      6460 2006460 55222.300514  26  4.84  0.3 349.63  11.3 0.238 0.188  0.064 0.051
      6464 2006464 55348.233188  27 14.65  1.1 371.37  11.0 0.102 0.080  0.028 0.022
       647 2000647 55356.568345  28 11.06  1.4 350.19  20.3 0.448 0.353  0.154 0.121
      6476 2006476 55385.650525  25 16.35  1.2 372.57  15.9 0.100 0.079  0.027 0.022
      6480 2006480 55360.676351  35  3.84  0.1 338.04   5.1 0.222 0.175  0.053 0.042
      6484 2006484 55290.328220  32  8.90  0.2 360.60   3.5 0.180 0.142  0.042 0.033
      6485 2006485 55341.369306  42  4.33  0.4 369.22  16.1 0.224 0.177  0.066 0.052
      6488 2006488 55326.119086  27 11.02  0.3 351.46   4.5 0.095 0.075  0.023 0.018
       649 2000649 55235.099700  28  9.02  0.4 376.18   7.0 0.165 0.130  0.040 0.032
      6499 2006499 55393.200386  30 10.07  0.5 364.27   8.0 0.181 0.142  0.046 0.036
      6502 2006502 55361.251474  33  5.60  0.3 349.27   6.9 0.170 0.134  0.042 0.033
      6505 2006505 55264.647921  20 19.58  1.2 349.05  10.6 0.169 0.133  0.044 0.035
       651 2000651 55396.236568  29 36.42  1.0 384.45   5.1 0.119 0.094  0.028 0.022
      6510 2006510 55405.226984  32  7.13  0.4 372.71   8.9 0.227 0.179  0.059 0.046
      6511 2006511 55250.589506  34 10.94  0.3 364.29   4.1 0.146 0.115  0.035 0.027
       652 2000652 55224.482685  20 18.43  1.5 353.32  16.0 0.187 0.147  0.053 0.042
      6522 2006522 55396.812872  33  7.15  0.5 366.15  12.7 0.202 0.159  0.056 0.044
      6524 2006524 55282.603962  22  6.93  0.4 364.67   9.5 0.183 0.144  0.047 0.037
      6527 2006527 55250.212695  53  5.44  0.2 347.55   4.5 0.209 0.164  0.050 0.039
      6533 2006533 55390.283249  36  7.88  0.3 376.65   4.9 0.176 0.139  0.042 0.033
     65442 2065442 55306.273746  41  5.42  0.1 387.16   2.6 0.166 0.131  0.038 0.030
     65454 2065454 55323.183430  66  8.08  0.5 382.86  12.6 0.042 0.037  0.011 0.010
      6546 2006546 55328.598378  18 26.29  1.1 359.29   7.3 0.043 0.034  0.011 0.008
      6555 2006555 55260.793484  29  7.53  0.3 362.13   7.4 0.208 0.164  0.051 0.040
     65665 2065665 55210.551075  23 12.44  1.0 377.58  16.2 0.043 0.034  0.012 0.010
      6567 2006567 55222.655490  27  5.12  0.2 352.67   5.5 0.193 0.152  0.046 0.036
     65676 2065676 55203.794199  15 14.70  0.9 369.06  10.5 0.033 0.030  0.009 0.008
      6574 2006574 55247.346753  21 33.96  2.5 377.18  11.7 0.035 0.028  0.010 0.008
     65769 2065769 55291.002480  23 13.89  0.7 369.24   8.8 0.034 0.026  0.008 0.007
      6578 2006578 55369.228542  31  8.15  0.1 389.12   2.4 0.043 0.034  0.010 0.008
       658 2000658 55361.213088  18 27.04  1.2 356.86   8.2 0.147 0.116  0.036 0.029
      6581 2006581 55215.546247  25  5.92  1.1 358.89  29.8 0.220 0.173  0.095 0.075
      6582 2006582 55271.963515  19 19.23  0.5 392.16   4.0 0.033 0.026  0.008 0.006
      6583 2006583 55321.479442  22 15.87  0.8 380.32   9.5 0.052 0.041  0.013 0.010
     65866 2065866 55222.855019  18 18.75  0.3 383.73   3.4 0.037 0.029  0.009 0.007
     65871 2065871 55215.532323  23 22.84  1.5 373.40  11.3 0.034 0.033  0.009 0.009
      6598 2006598 55309.913295  47 12.50  0.5 372.93   6.7 0.047 0.037  0.011 0.009
      6602 2006602 55284.608616  36  3.85  0.2 363.36   8.4 0.247 0.195  0.061 0.048
      6608 2006608 55348.017640  33  6.66  0.6 366.88  15.9 0.161 0.127  0.048 0.038
      6609 2006609 55337.186455  18 18.01  1.5 335.11  12.2 0.081 0.064  0.023 0.018
      6610 2006610 55253.136638  32  5.77  0.1 371.19   4.4 0.279 0.219  0.065 0.052
      6613 2006613 55365.627768  38 21.81  0.3 374.37   2.5 0.049 0.038  0.011 0.009
      6618 2006618 55278.824336  30 12.85  0.3 345.89   4.6 0.043 0.034  0.010 0.008
     66188 2066188 55210.351504  25 11.21  0.4 370.78   6.8 0.044 0.034  0.011 0.008
      6619 2006619 55252.042255  17 32.93  2.6 376.83  14.9 0.035 0.027  0.010 0.008
       662 2000662 55214.066768  14 25.12  2.1 376.37  17.2 0.203 0.160  0.057 0.045
       662 2000662 55385.026616  22 25.85  1.9 370.05  15.1 0.191 0.151  0.053 0.041
     66257 2066257 55348.417393  42  3.65  0.2 331.52   6.4 0.188 0.133  0.047 0.033
      6627 2006627 55211.451937  29  4.07  0.2 351.01   6.7 0.256 0.201  0.063 0.050
      6627 2006627 55391.687585  35  4.57  0.2 351.48   5.3 0.203 0.160  0.049 0.039
     66280 2066280 55378.403440  53  2.90  0.1 364.60   7.2 0.173 0.154  0.042 0.037
     66283 2066283 55356.159687  40  5.49  0.2 355.14   6.8 0.088 0.081  0.021 0.020
     66284 2066284 55391.517251  37  4.98  0.3 376.17  12.3 0.204 0.124  0.053 0.032
     66307 2066307 55304.879009  35  4.17  0.5 342.24  22.3 0.169 0.262  0.058 0.090
      6631 2006631 55316.718278  20 16.17  0.5 378.90   7.5 0.032 0.025  0.008 0.006
     66356 2066356 55403.593842  29  4.94  0.4 383.79  17.0 0.048 0.038  0.014 0.011
     66358 2066358 55338.779892  52  1.90  0.1 373.10  12.9 0.277 0.178  0.073 0.047
      6641 2006641 55215.923140  25  6.80  0.4 358.20   7.6 0.178 0.140  0.045 0.035
     66481 2066481 55345.134461  36  5.74  0.5 363.91  14.8 0.171 0.112  0.049 0.032
      6650 2006650 55372.116595  29  8.34  0.2 394.19   3.2 0.166 0.131  0.039 0.031
     66510 2066510 55380.304452  31  5.89  0.3 352.67   7.9 0.199 0.171  0.050 0.043
      6652 2006652 55314.037702  24  9.58  0.8 368.01  16.3 0.149 0.117  0.043 0.034
      6655 2006655 55379.799209  36 19.13  0.5 360.78   4.2 0.100 0.079  0.024 0.019
       666 2000666 55293.976157  16 29.52  0.7 389.05   3.6 0.104 0.082  0.025 0.019
      6662 2006662 55358.497376  28  9.50  0.2 385.94   2.8 0.227 0.178  0.053 0.042
     66632 2066632 55413.543007  27  5.26  0.1 366.70   4.5 0.194 0.176  0.046 0.042
      6667 2006667 55395.294674  28  6.44  0.2 359.79   4.3 0.194 0.153  0.046 0.036
      6669 2006669 55336.314662  42  7.09  0.3 370.08   6.8 0.184 0.145  0.045 0.035
      6673 2006673 55359.197588  21 13.70  1.2 369.90  22.2 0.035 0.028  0.010 0.008
      6674 2006674 55256.188295  21 13.76  1.2 361.40  15.8 0.034 0.027  0.010 0.008
       668 2000668 55380.004620  22 22.16  1.7 397.26  14.2 0.053 0.042  0.015 0.011
     66866 2066866 55299.776664  23 12.20  0.3 390.05   5.0 0.039 0.031  0.009 0.007
       669 2000669 55288.179020  16 36.39  4.5 362.42  22.6 0.123 0.097  0.041 0.033
     66915 2066915 55404.376005  35  4.33  0.2 358.92   7.1 0.255 0.198  0.063 0.049
      6701 2006701 55385.086262  20 10.63  0.3 378.94   4.9 0.148 0.116  0.035 0.028
     67058 2067058 55407.154778  26  6.27  0.2 344.63   4.7 0.166 0.144  0.039 0.034
     67059 2067059 55343.082362  28  7.80  0.5 356.62  11.1 0.159 0.182  0.042 0.048
      6706 2006706 55395.898019  34  5.90  0.2 344.18   3.7 0.140 0.110  0.033 0.026
      6708 2006708 55403.793238  30  9.41  0.3 375.07   5.6 0.106 0.083  0.025 0.020
      6714 2006714 55266.872446  29 10.92  0.3 373.66   4.7 0.162 0.128  0.039 0.030
     67158 2067158 55367.374420  61  6.27  0.5 342.47  14.3 0.171 0.179  0.049 0.051
      6716 2006716 55212.814018  16 17.27  1.2 379.20  13.3 0.031 0.024  0.008 0.006
      6721 2006721 55403.581971  28 15.84  1.0 359.99  12.0 0.056 0.044  0.015 0.012
      6724 2006724 55368.823924  23 23.39  0.5 408.00   3.5 0.049 0.038  0.011 0.009
      6726 2006726 55259.665891  26  5.19  0.1 371.02   3.8 0.164 0.129  0.039 0.030
     67267 2067267 55219.674469  48  7.55  0.3 343.70   5.0 0.115 0.099  0.028 0.024
     67304 2067304 55224.213764  27 11.63  0.6 375.17   9.3 0.048 0.038  0.012 0.009
     67368 2067368 55393.593604  20 19.81  0.6 380.46   6.6 0.038 0.034  0.009 0.008
      6737 2006737 55221.413489  29  5.76  0.2 349.71   5.7 0.162 0.128  0.040 0.031
      6746 2006746 55362.182493  29  8.80  0.3 369.27   6.5 0.180 0.141  0.044 0.034
      6747 2006747 55360.022342  23 14.95  1.2 390.88  15.5 0.038 0.030  0.011 0.008
      6748 2006748 55348.969090  37 11.05  0.2 395.37   4.5 0.037 0.029  0.009 0.007
     67536 2067536 55284.372750  25  6.78  0.2 388.36   6.3 0.179 0.141  0.043 0.034
      6755 2006755 55394.838449  32  8.24  0.5 348.00   8.3 0.137 0.107  0.035 0.027
     67626 2067626 55292.569538  64  6.18  0.3 386.05   9.7 0.068 0.059  0.017 0.015
      6764 2006764 55279.934507  41  6.08  0.3 355.77   6.4 0.239 0.188  0.059 0.047
      6768 2006768 55236.567143  28 10.04  0.2 396.76   3.5 0.043 0.034  0.010 0.008
     67697 2067697 55379.570575  49  5.37  0.1 355.55   3.3 0.052 0.042  0.012 0.010
       677 2000677 55236.722805  16 38.02  1.0 383.33   5.3 0.177 0.139  0.042 0.033
     67725 2067725 55359.024803  38  4.16  0.2 355.49  10.7 0.191 0.158  0.050 0.041
      6776 2006776 55241.151281  27  7.01  0.2 370.56   4.3 0.150 0.118  0.035 0.028
     67779 2067779 55268.117235  29 10.36  0.3 390.16   5.3 0.105 0.083  0.025 0.019
      6779 2006779 55263.011157  30  4.03  0.6 367.97  27.4 0.263 0.207  0.096 0.076
      6782 2006782 55218.782452  28 16.87  0.4 362.95   4.0 0.037 0.029  0.009 0.007
     67842 2067842 55343.487514  36  2.63  0.2 353.36   9.8 0.222 0.194  0.058 0.051
      6785 2006785 55244.960209  17 32.36  1.2 374.86   7.0 0.053 0.042  0.013 0.010
     67987 2067987 55408.243728  31  2.64  0.1 393.28   6.2 0.183 0.200  0.044 0.048
      6799 2006799 55311.339270  33 10.50  0.2 384.57   4.4 0.042 0.033  0.010 0.008
      6804 2006804 55367.183087  53  5.79  0.2 339.87   4.0 0.170 0.133  0.040 0.032
     68050 2068050 55338.898879  34  6.32  0.1 372.72   3.9 0.073 0.069  0.017 0.016
      6808 2006808 55241.460213  24  6.13  0.3 358.21   7.7 0.198 0.156  0.049 0.039
     68087 2068087 55350.298981  32  8.51  0.4 389.78   7.7 0.092 0.072  0.023 0.018
      6810 2006810 55386.624357  25 14.96  0.4 379.19   3.9 0.137 0.108  0.032 0.025
     68216 2068216 55220.036947  25  1.62  0.0 303.43   4.4 0.167 0.132  0.040 0.031
      6825 2006825 55320.343866  46  4.62  0.4 352.80  13.6 0.240 0.189  0.068 0.054
     68303 2068303 55301.771487  45  5.58  0.1 320.94   2.6 0.099 0.110  0.023 0.026
      6833 2006833 55252.166102  26  7.10  0.7 371.02  17.3 0.219 0.172  0.065 0.051
     68336 2068336 55343.541046  37  3.51  0.4 361.17  18.9 0.116 0.083  0.036 0.025
      6838 2006838 55224.182939  26 12.32  0.2 384.13   3.4 0.162 0.128  0.038 0.030
      6838 2006838 55400.002444  32 12.69  0.5 350.15   5.9 0.153 0.120  0.037 0.029
       684 2000684 55302.316916  17 21.71  0.6 379.70   5.7 0.161 0.126  0.038 0.030
     68404 2068404 55364.926387  36  8.52  0.2 372.04   3.7 0.037 0.033  0.009 0.008
      6845 2006845 55342.803111  36  5.33  0.2 360.87   6.7 0.193 0.152  0.047 0.037
      6855 2006855 55343.892286  29  7.25  0.1 370.54   2.7 0.096 0.076  0.022 0.018
     68552 2068552 55386.723487  25  6.69  0.7 378.22  21.9 0.045 0.027  0.014 0.008
     68608 2068608 55315.312222  41  3.55  0.1 352.47   6.6 0.239 0.186  0.058 0.045
      6866 2006866 55367.579175  26 15.96  0.9 369.18   9.2 0.098 0.077  0.025 0.020
      6868 2006868 55314.465285  16 15.44  2.3 393.99  32.1 0.053 0.042  0.020 0.016
       687 2000687 55335.486470  23 25.36  1.1 368.08   7.3 0.057 0.045  0.014 0.011
      6875 2006875 55323.421549  49  4.52  0.2 357.85   8.0 0.223 0.175  0.055 0.044
      6880 2006880 55297.916399  28 10.80  0.3 377.44   3.5 0.179 0.141  0.042 0.033
      6882 2006882 55406.048670  33  9.02  0.9 347.97  16.1 0.168 0.132  0.052 0.041
      6886 2006886 55367.192780  28  9.84  0.2 369.68   3.4 0.179 0.141  0.042 0.033
      6888 2006888 55348.939228  33  9.44  0.7 332.22   9.9 0.082 0.064  0.023 0.018
      6889 2006889 55289.927458  34  4.68  0.1 339.10   4.8 0.218 0.172  0.052 0.041
       689 2000689 55357.309860  26 18.72  1.0 343.59   8.4 0.060 0.047  0.015 0.012
      6890 2006890 55352.154044  47 22.78  1.0 362.58   8.3 0.049 0.038  0.012 0.009
      6895 2006895 55335.031470  23 13.72  0.5 397.50   7.6 0.038 0.030  0.009 0.007
      6897 2006897 55213.990992  18  4.78  0.2 361.65   6.3 0.169 0.133  0.041 0.032
      6898 2006898 55237.010498  31  9.78  0.2 366.50   3.0 0.175 0.137  0.041 0.032
      6901 2006901 55212.246062  24  5.68  0.1 349.57   3.6 0.175 0.137  0.041 0.032
      6901 2006901 55382.498974  34  6.05  0.1 351.42   3.3 0.154 0.121  0.036 0.028
     69014 2069014 55296.313668  24 16.40  0.6 390.61   7.0 0.042 0.052  0.010 0.013
      6905 2006905 55237.608919  29 15.42  0.3 384.24   2.8 0.136 0.107  0.032 0.025
      6905 2006905 55406.667992  23 16.26  0.2 372.07   1.8 0.123 0.097  0.028 0.022
      6907 2006907 55336.349791  59 14.93  0.4 335.32   3.8 0.053 0.042  0.013 0.010
      6911 2006911 55411.169967  33  2.61  0.1 384.66   9.4 0.616 0.485  0.158 0.125
      6916 2006916 55304.524035  23 14.10  0.1 394.37   1.5 0.165 0.130  0.038 0.030
      6919 2006919 55212.369087  22  5.02  0.3 360.53   8.9 0.176 0.138  0.044 0.035
      6919 2006919 55390.587572  36  4.69  0.3 354.76   9.1 0.202 0.159  0.052 0.041
       692 2000692 55287.439741  12 49.23  1.4 384.02   4.8 0.178 0.140  0.042 0.033
      6921 2006921 55212.617769  27  5.66  0.7 371.10  20.1 0.232 0.183  0.076 0.060
      6921 2006921 55382.472975  34  5.73  0.7 346.43  20.5 0.227 0.178  0.078 0.062
      6922 2006922 55347.404083  37  4.91  0.1 362.85   4.9 0.211 0.166  0.050 0.040
      6924 2006924 55227.665633  16 34.13  1.5 381.54   7.5 0.031 0.024  0.008 0.006
      6925 2006925 55367.065644  31 26.11  1.1 382.36   9.0 0.029 0.023  0.007 0.006
      6927 2006927 55293.148636  29  6.84  0.2 356.77   3.9 0.154 0.121  0.037 0.029
     69406 2069406 55375.819489  44  3.96  0.2 324.06   5.6 0.155 0.122  0.038 0.030
      6941 2006941 55323.149563  26  9.35  0.4 366.81   6.7 0.177 0.140  0.043 0.034
      6945 2006945 55284.781255  36  4.66  0.1 374.54   4.6 0.228 0.179  0.054 0.042
     69487 2069487 55374.683139  42  4.44  0.1 390.66   4.1 0.168 0.141  0.039 0.033
      6949 2006949 55319.782897  25  9.38  0.3 363.93   5.1 0.065 0.051  0.016 0.012
      6955 2006955 55222.289189  22 20.01  3.4 358.84  27.9 0.044 0.035  0.018 0.014
      6961 2006961 55204.951122  14  4.86  0.1 346.45   4.0 0.323 0.254  0.076 0.060
      6961 2006961 55391.787440  38  5.78  0.1 371.47   3.0 0.229 0.180  0.053 0.042
      6969 2006969 55325.963746  25  6.41  0.1 379.66   3.9 0.176 0.139  0.041 0.033
      6970 2006970 55297.968626  28  5.30  0.2 363.05   5.6 0.239 0.188  0.057 0.045
      6979 2006979 55301.882170  33  9.78  0.7 356.84  12.9 0.193 0.152  0.053 0.042
      6981 2006981 55340.887175  27  8.31  0.2 363.95   4.7 0.150 0.118  0.036 0.028
      6982 2006982 55312.222916  37  9.24  0.3 367.50   5.4 0.150 0.118  0.036 0.028
      6985 2006985 55226.111649  27  4.02  0.3 372.22  10.7 0.368 0.290  0.099 0.078
      6989 2006989 55210.772539  23 11.24  0.9 385.90  13.9 0.133 0.105  0.037 0.029
      6996 2006996 55289.328727  21 21.36  1.0 385.97   8.3 0.047 0.037  0.012 0.009
      7000 2007000 55278.659182  58  7.60  0.2 382.17   3.8 0.220 0.173  0.051 0.040
      7001 2007001 55320.081187  29  6.96  0.6 367.27  15.5 0.161 0.127  0.047 0.037
     70026 2070026 55328.220470  35  6.61  0.2 378.71   4.5 0.167 0.107  0.040 0.025
     70027 2070027 55247.210573  28 20.34  0.6 378.01   5.3 0.031 0.024  0.007 0.006
     70029 2070029 55274.283296  24 17.26  0.5 399.79   5.4 0.029 0.022  0.007 0.005
     70042 2070042 55319.858943  24 13.07  1.1 382.08  16.2 0.033 0.026  0.009 0.007
     70045 2070045 55329.571016  28 13.30  0.5 381.53   7.8 0.037 0.029  0.009 0.007
       701 2000701 55350.965692  25 49.84  0.8 370.07   2.8 0.147 0.116  0.034 0.027
     70104 2070104 55321.697089  24 20.16  0.3 356.99   1.9 0.050 0.040  0.012 0.009
      7014 2007014 55351.923822  68  5.71  0.1 355.30   2.2 0.171 0.135  0.040 0.031
      7015 2007015 55329.906933  39  5.46  0.6 331.86  16.1 0.133 0.105  0.041 0.032
     70158 2070158 55398.049256  43  5.47  0.1 368.19   4.6 0.047 0.040  0.011 0.009
      7019 2007019 55341.743426  32 13.89  0.3 391.94   3.9 0.033 0.026  0.008 0.006
     70205 2070205 55350.312915  34  5.51  0.1 354.64   4.0 0.215 0.189  0.051 0.044
      7024 2007024 55218.565624  22 19.44  0.9 355.87   8.5 0.051 0.040  0.013 0.010
      7027 2007027 55297.510506  18 28.16  1.2 385.32   7.3 0.039 0.031  0.010 0.008
     70299 2070299 55392.754259  44  5.33  0.5 381.06  18.8 0.042 0.035  0.013 0.011
     70312 2070312 55309.088453  36  5.20  0.4 393.57  18.6 0.043 0.038  0.012 0.011
     70427 2070427 55395.702362  39  6.04  0.1 391.06   1.8 0.036 0.019  0.008 0.004
      7050 2007050 55371.305946  29 16.81  0.2 380.13   2.6 0.044 0.035  0.010 0.008
      7052 2007052 55328.688754  39 10.76  0.8 358.95  12.8 0.085 0.067  0.023 0.018
      7056 2007056 55294.889668  24  9.03  0.2 381.36   4.4 0.147 0.116  0.035 0.027
      7058 2007058 55345.527659  36  6.27  0.6 371.43  17.0 0.162 0.127  0.047 0.037
      7067 2007067 55289.790424  29 17.18  0.7 381.55   6.4 0.098 0.077  0.024 0.019
      7068 2007068 55340.206520  31  6.63  0.4 360.88  11.6 0.166 0.131  0.044 0.035
      7080 2007080 55343.208907  46  4.55  0.2 370.49   9.6 0.113 0.089  0.028 0.022
      7081 2007081 55393.699112  27 11.64  0.1 354.51   2.0 0.088 0.069  0.020 0.016
      7089 2007089 55255.696634  30  5.61  0.1 343.62   3.7 0.190 0.149  0.045 0.035
      7090 2007090 55407.134943  40  5.18  0.5 351.43  15.0 0.214 0.169  0.062 0.049
      7091 2007091 55243.286877  31  5.89  0.2 358.63   4.5 0.231 0.181  0.054 0.043
       710 2000710 55279.664420  32 37.97  2.3 346.16   7.1 0.041 0.033  0.011 0.008
      7111 2007111 55357.269263  31  6.76  0.3 363.72   8.4 0.129 0.102  0.032 0.025
      7116 2007116 55359.866858  37  8.01  0.3 360.52   6.5 0.123 0.097  0.030 0.024
     71193 2071193 55229.480841  24 16.25  0.7 377.58   9.1 0.039 0.035  0.010 0.009
      7124 2007124 55306.957923  30 16.37  1.0 379.59  11.2 0.192 0.151  0.050 0.040
      7129 2007129 55223.713980  23  6.67  0.3 390.38   7.1 0.190 0.150  0.047 0.037
      7131 2007131 55274.939621  20 33.30  0.5 396.49   3.1 0.030 0.024  0.007 0.006
      7132 2007132 55302.736391  31 10.50  0.2 331.57   4.1 0.052 0.041  0.012 0.010
      7133 2007133 55347.699404  38  6.19  0.5 361.19  13.9 0.288 0.227  0.081 0.063
      7134 2007134 55314.345261  32  6.81  0.3 378.30   7.1 0.213 0.168  0.052 0.041
      7148 2007148 55332.379804  42  6.62  0.4 348.37   8.8 0.183 0.144  0.047 0.037
      7151 2007151 55209.659222  24 10.58  1.3 355.13  20.3 0.165 0.130  0.055 0.043
       716 2000716 55331.765860  21 21.49  0.8 399.47   9.1 0.199 0.157  0.048 0.038
     71637 2071637 55329.138742  31  7.22  0.4 414.70  10.6 0.088 0.057  0.022 0.015
      7164 2007164 55338.802170  48  5.32  0.2 320.00   5.6 0.194 0.153  0.048 0.038
      7165 2007165 55335.228788  38  8.17  0.3 356.40   5.7 0.172 0.135  0.041 0.033
       717 2000717 55222.776073  13 32.07  0.7 405.32   3.7 0.071 0.056  0.017 0.013
       717 2000717 55389.931524  21 32.05  0.8 401.09   4.6 0.071 0.056  0.017 0.013
      7171 2007171 55254.114056  32 11.17  1.1 363.42  17.0 0.037 0.029  0.011 0.009
     71727 2071727 55307.540254  45 16.21  0.2 396.95   2.4 0.032 0.025  0.007 0.006
      7173 2007173 55361.373416  39  4.75  0.1 340.42   3.9 0.186 0.147  0.044 0.035
      7174 2007174 55215.499667  16 28.72  1.2 393.20   7.4 0.043 0.034  0.011 0.008
      7174 2007174 55383.397857  25 29.00  1.5 379.10   8.8 0.042 0.033  0.011 0.008
      7178 2007178 55311.145292  33  4.97  0.2 355.35   6.3 0.181 0.142  0.044 0.035
     71794 2071794 55329.823951  38  4.57  0.2 375.34   6.0 0.220 0.173  0.053 0.042
      7183 2007183 55217.820382  15 14.67  0.6 382.98   7.2 0.111 0.087  0.027 0.021
      7183 2007183 55389.359874  28 13.87  0.3 384.28   4.2 0.124 0.098  0.029 0.023
      7185 2007185 55325.210778  31  4.93  0.2 348.35   6.3 0.214 0.168  0.052 0.041
      7186 2007186 55239.347861  23 14.16  1.4 393.38  20.1 0.050 0.039  0.015 0.012
      7191 2007191 55293.032296  23 13.27  0.4 379.45   5.4 0.097 0.076  0.023 0.018
      7192 2007192 55375.445748  35 17.25  1.1 364.13  10.6 0.083 0.066  0.022 0.017
      7198 2007198 55231.183381  29 11.34  0.8 356.09  11.7 0.146 0.115  0.039 0.031
      7201 2007201 55307.845809  52  5.87  0.7 337.42  17.5 0.216 0.170  0.072 0.057
      7203 2007203 55297.861001  26  6.49  0.4 353.78  11.2 0.199 0.157  0.052 0.041
      7208 2007208 55361.567238  30  5.85  0.2 326.06   5.2 0.103 0.081  0.025 0.019
      7209 2007209 55369.353568  33  7.48  0.5 352.65  10.4 0.173 0.136  0.047 0.037
      7211 2007211 55351.412932  67  6.78  0.4 371.99  10.7 0.204 0.160  0.053 0.041
      7215 2007215 55254.463439  20 30.89  1.8 365.08  11.3 0.031 0.024  0.008 0.006
     72156 2072156 55409.983571  77  5.02  0.1 384.85   2.9 0.044 0.042  0.010 0.010
      7217 2007217 55266.228979  20 30.11  2.4 372.74  13.6 0.048 0.037  0.013 0.011
       722 2000722 55347.385628  33  9.52  1.1 369.35  22.7 0.224 0.176  0.072 0.056
     72396 2072396 55335.711806  24  6.14  0.2 387.68   5.2 0.166 0.173  0.040 0.041
     72569 2072569 55360.314327  46  3.74  0.2 375.36   7.2 0.254 0.146  0.062 0.035
      7261 2007261 55219.701805  39  9.38  0.2 376.73   3.0 0.164 0.129  0.038 0.030
      7273 2007273 55210.823800  27  5.24  0.1 366.13   4.3 0.187 0.148  0.044 0.035
      7274 2007274 55288.701654  32  9.98  0.9 375.97  18.4 0.043 0.034  0.013 0.010
       728 2000728 55298.167150  32  7.73  0.2 375.50   6.4 0.201 0.158  0.048 0.038
     72949 2072949 55342.861094  35  2.77  0.2 374.42   9.6 0.234 0.248  0.060 0.063
      7299 2007299 55270.784682  29 11.59  0.2 386.73   4.4 0.042 0.033  0.010 0.008
       730 2000730 55330.528997  31  5.17  0.2 374.78   6.2 0.207 0.163  0.050 0.039
      7302 2007302 55397.007293  26 11.01  0.3 367.38   5.0 0.151 0.119  0.036 0.028
      7303 2007303 55305.894204  25 14.91  1.4 363.57  15.7 0.086 0.068  0.026 0.020
      7309 2007309 55225.486691  32  6.44  0.6 362.66  15.0 0.150 0.118  0.044 0.034
      7322 2007322 55303.039337  32 18.84  0.7 381.35   6.1 0.069 0.055  0.017 0.013
      7331 2007331 55297.232083  19 27.29  0.6 373.86   4.0 0.043 0.034  0.010 0.008
      7342 2007342 55221.869146  28  7.67  0.3 362.52   4.9 0.170 0.134  0.041 0.032
      7342 2007342 55397.044717  49  7.30  0.2 358.06   4.7 0.187 0.147  0.045 0.035
     73527 2073527 55231.184312  27 11.61  0.4 387.53   6.4 0.041 0.038  0.010 0.009
      7360 2007360 55296.532557  24  8.02  0.4 370.57  10.3 0.199 0.157  0.050 0.040
      7368 2007368 55363.700055  47  5.41  0.2 357.22   5.0 0.184 0.145  0.044 0.035
     73681 2073681 55405.080407  33  3.22  0.2 392.49  13.5 0.067 0.043  0.017 0.011
     73714 2073714 55397.132896  44  3.23  0.1 386.46   4.7 0.274 0.196  0.064 0.046
      7375 2007375 55409.409712  24  5.74  0.2 352.95   4.6 0.194 0.153  0.046 0.036
      7381 2007381 55362.641277  32  4.74  0.2 343.76   5.9 0.331 0.261  0.081 0.063
     73888 2073888 55370.482995  43  6.70  0.1 387.67   4.1 0.045 0.047  0.010 0.011
      7403 2007403 55209.471823  17  9.33  1.0 345.46  17.9 0.047 0.037  0.015 0.011
      7419 2007419 55269.669807  24 10.07  0.2 380.64   3.1 0.113 0.089  0.026 0.021
      7427 2007427 55204.738842  22  6.96  0.8 354.11  21.3 0.152 0.120  0.050 0.039
      7428 2007428 55348.217789  38  5.89  0.6 371.70  17.5 0.190 0.149  0.058 0.045
      7430 2007430 55205.566531   9  8.62  0.4 400.93  10.6 0.147 0.116  0.037 0.029
      7430 2007430 55376.087310  28  9.12  0.3 403.27   5.7 0.131 0.103  0.031 0.025
     74351 2074351 55331.374705  30  5.49  0.2 361.59   5.1 0.192 0.138  0.046 0.033
      7444 2007444 55401.962325  32  6.75  0.4 369.10   9.9 0.182 0.143  0.046 0.036
     74487 2074487 55225.714428  22 21.00  1.0 381.88   7.6 0.041 0.032  0.010 0.008
       745 2000745 55398.024734  19 29.21  0.6 372.91   3.6 0.126 0.099  0.029 0.023
      7450 2007450 55374.979067  26 16.22  0.9 382.51  12.0 0.035 0.028  0.009 0.007
      7451 2007451 55404.868982  28  8.88  0.2 384.58   3.0 0.222 0.175  0.052 0.041
     74555 2074555 55391.178357  46  3.48  0.2 306.90   6.9 0.157 0.174  0.039 0.043
      7459 2007459 55357.398000  33  6.22  0.4 358.55   9.3 0.268 0.211  0.069 0.054
     74745 2074745 55387.398984  34  5.08  0.1 391.40   5.6 0.038 0.030  0.009 0.007
     74755 2074755 55352.279964  76  4.27  0.1 374.25   6.9 0.048 0.027  0.011 0.006
      7476 2007476 55220.696016  18 22.18  1.0 347.86   7.2 0.078 0.061  0.019 0.015
      7476 2007476 55398.200309  28 21.64  1.3 318.13   9.6 0.082 0.064  0.021 0.017
      7477 2007477 55257.976539  24  6.72  1.0 381.58  31.7 0.205 0.162  0.079 0.062
     74820 2074820 55391.524811  49  3.59  0.1 367.78   2.9 0.169 0.150  0.039 0.035
      7485 2007485 55304.340989  30 13.21  0.6 363.66   6.8 0.141 0.111  0.035 0.027
       749 2000749 55295.789227  25 11.79  0.9 375.11  14.4 0.275 0.217  0.075 0.059
     74962 2074962 55368.416552  47  4.74  0.1 389.13   5.6 0.035 0.033  0.008 0.008
       750 2000750 55389.227153  20 25.14  0.8 371.80   5.9 0.034 0.027  0.008 0.006
      7500 2007500 55408.459941  39  5.74  0.2 334.07   4.6 0.174 0.137  0.042 0.033
      7535 2007535 55357.678907  28 15.35  1.5 383.37  16.9 0.052 0.041  0.016 0.012
      7536 2007536 55218.711014  21 25.54  1.2 393.45   9.5 0.032 0.025  0.008 0.006
     75367 2075367 55377.027797  42  3.97  0.1 377.80   5.6 0.153 0.106  0.037 0.025
     75430 2075430 55315.664986  34 10.06  1.0 353.16  16.2 0.040 0.032  0.012 0.010
     75480 2075480 55406.083705  38  7.29  0.1 370.53   3.3 0.039 0.025  0.009 0.006
      7550 2007550 55389.119503  38  3.46  0.1 345.95   5.8 0.225 0.177  0.054 0.043
      7551 2007551 55210.664229  20 22.25  0.8 377.33   6.9 0.030 0.024  0.007 0.006
      7551 2007551 55379.396016  26 21.58  0.8 377.83   6.5 0.032 0.025  0.008 0.006
      7559 2007559 55349.965850  28  7.94  0.1 391.06   2.4 0.151 0.119  0.035 0.028
      7563 2007563 55300.266583  24 17.56  0.6 369.12   7.5 0.042 0.033  0.010 0.008
       757 2000757 55329.714285  21 40.15  2.4 367.16  12.8 0.097 0.077  0.025 0.020
     75775 2075775 55348.160824  34  4.68  0.2 374.10   8.8 0.185 0.110  0.047 0.028
      7580 2007580 55321.113474  59  7.03  0.5 365.87  14.4 0.187 0.148  0.051 0.041
      7582 2007582 55224.436155  26 16.62  0.5 403.17   5.1 0.070 0.055  0.017 0.013
      7587 2007587 55338.664357  31  3.82  0.2 367.35   9.6 0.239 0.188  0.062 0.049
      7590 2007590 55300.063335  36  4.41  0.3 363.18  10.4 0.206 0.162  0.054 0.042
      7596 2007596 55342.996991  28 16.10  0.8 353.32   7.5 0.118 0.093  0.030 0.023
      7601 2007601 55290.030785  34  7.69  0.4 367.24   8.9 0.173 0.137  0.044 0.035
      7609 2007609 55275.214063  28  8.13  0.2 377.19   4.7 0.235 0.185  0.056 0.044
       761 2000761 55378.342124  18 25.10  0.9 362.35   7.1 0.143 0.113  0.034 0.027
       763 2000763 55306.901551  28  8.12  0.3 377.02   6.4 0.237 0.187  0.057 0.045
      7632 2007632 55298.814629  29  4.91  0.6 356.52  19.0 0.193 0.152  0.063 0.050
      7635 2007635 55407.048232  19 27.62  0.3 378.46   2.3 0.041 0.032  0.009 0.007
      7646 2007646 55409.030950  32  5.32  0.1 394.04   3.2 0.168 0.133  0.039 0.031
      7659 2007659 55240.247970  32  6.24  0.2 369.16   4.2 0.189 0.149  0.045 0.035
       766 2000766 55345.360070  19 45.61  0.5 400.80   1.9 0.091 0.071  0.021 0.016
      7660 2007660 55307.499601  52  3.66  0.1 371.20   6.7 0.205 0.162  0.050 0.039
      7662 2007662 55408.064763  21 21.70  1.2 392.36  11.0 0.042 0.033  0.011 0.009
      7667 2007667 55234.142092  27 12.60  0.6 377.16   8.8 0.113 0.089  0.028 0.022
      7668 2007668 55405.295567  36  4.36  0.2 335.72   7.8 0.172 0.135  0.044 0.035
       768 2000768 55344.736347  16 34.56  1.9 373.66   7.6 0.113 0.089  0.029 0.023
     76800 2076800 55379.845892  44  3.25  0.4 362.66  23.9 0.169 0.133  0.056 0.044
      7683 2007683 55276.326981  39  6.40  0.3 371.91  10.1 0.104 0.082  0.026 0.021
     76854 2076854 55381.522968  76  2.68  0.1 374.63   7.2 0.202 0.184  0.048 0.044
      7686 2007686 55208.607232  17  4.85  0.2 366.05   7.9 0.201 0.158  0.049 0.039
      7686 2007686 55386.693369  26  4.39  0.3 372.33  13.4 0.246 0.193  0.067 0.053
      7694 2007694 55414.134915  14 12.01  1.7 363.65  24.6 0.139 0.110  0.051 0.040
       770 2000770 55233.613436  22 19.24  0.5 370.01   6.1 0.195 0.154  0.046 0.036
       771 2000771 55394.907911  30 35.85  2.5 347.39  11.7 0.103 0.081  0.028 0.022
      7715 2007715 55314.002256  32  7.67  0.3 359.92   6.2 0.163 0.129  0.040 0.031
      7718 2007718 55391.279543  29 14.58  0.3 382.08   3.6 0.109 0.085  0.025 0.020
      7725 2007725 55356.232049  25 10.40  0.1 400.70   2.0 0.033 0.026  0.008 0.006
      7731 2007731 55319.262829  32 13.48  0.3 387.91   4.1 0.067 0.053  0.016 0.012
      7736 2007736 55347.135355  30  9.58  0.7 330.88  13.7 0.161 0.127  0.044 0.034
      7741 2007741 55239.117628  34  5.73  0.2 358.35   6.8 0.244 0.192  0.059 0.047
      7745 2007745 55290.652591  31 13.56  1.0 382.43  13.4 0.036 0.028  0.010 0.008
      7746 2007746 55356.416751  24 20.79  0.8 362.64   7.1 0.052 0.041  0.013 0.010
     77470 2077470 55393.744203  43  5.58  0.2 384.40   6.5 0.091 0.085  0.022 0.020
      7749 2007749 55295.319673  33  9.60  0.4 357.40   6.4 0.228 0.180  0.055 0.044
     77517 2077517 55404.797912  24  7.10  0.2 389.91   6.2 0.046 0.036  0.011 0.009
      7768 2007768 55208.606686  20  5.20  0.1 381.59   4.7 0.190 0.150  0.045 0.035
      7768 2007768 55381.597167  32  5.01  0.1 386.80   5.5 0.205 0.161  0.049 0.038
     77711 2077711 55305.665479  25  7.47  0.1 379.60   3.2 0.067 0.068  0.016 0.016
      7774 2007774 55203.429321  12  4.98  0.5 342.46  17.4 0.238 0.187  0.073 0.057
      7776 2007776 55292.581113  25  6.86  0.2 382.61   4.2 0.226 0.178  0.054 0.042
     77766 2077766 55237.083397  31 18.44  0.3 390.11   3.3 0.022 0.019  0.005 0.004
      7783 2007783 55204.829573  28  3.02  0.3 314.27  14.8 0.362 0.285  0.113 0.089
      7786 2007786 55381.229704  74  4.47  0.2 336.89   5.9 0.172 0.135  0.042 0.033
     77870 2077870 55283.335029  23 15.65  1.1 385.60  13.3 0.035 0.028  0.009 0.007
     77911 2077911 55379.000031  26 13.11  0.4 372.00   5.6 0.049 0.039  0.012 0.009
      7792 2007792 55262.275482  26  8.67  0.2 355.82   3.1 0.139 0.110  0.033 0.026
      7797 2007797 55311.166507  28 15.83  0.5 352.09   4.8 0.124 0.097  0.030 0.023
      7805 2007805 55304.304053  30  3.77  0.3 366.92  12.4 0.248 0.195  0.066 0.052
     78060 2078060 55367.915204  45  4.58  0.1 375.88   4.9 0.153 0.229  0.036 0.055
      7808 2007808 55399.964521  32  9.20  0.2 370.61   3.0 0.177 0.139  0.041 0.032
      7813 2007813 55360.016892  39  6.94  0.2 369.05   5.0 0.192 0.151  0.046 0.036
       782 2000782 55268.354647  18 17.64  1.8 350.81  20.7 0.159 0.125  0.049 0.039
      7822 2007822 55246.541142  50  1.41  0.0 316.46   4.8 0.104 0.082  0.025 0.019
      7822 2007822 55287.409562  50  1.30  0.0 308.65   4.1 0.122 0.096  0.029 0.023
      7832 2007832 55414.095274  18  3.78  0.2 353.24   7.8 0.297 0.234  0.076 0.060
      7837 2007837 55402.819897  36 11.22  0.9 381.74  16.2 0.065 0.051  0.018 0.014
      7839 2007839 55365.647926  60  0.83  0.0 336.84   7.0 0.195 0.153  0.048 0.038
      7855 2007855 55353.801640  28  6.44  0.2 371.19   4.6 0.198 0.156  0.047 0.037
      7868 2007868 55325.460468  24 16.52  0.9 382.21  11.0 0.046 0.036  0.012 0.009
       787 2000787 55287.654342  17 35.15  2.0 379.44  11.8 0.197 0.155  0.051 0.040
      7873 2007873 55320.858654  44  8.45  0.4 339.41   6.4 0.127 0.100  0.032 0.025
      7875 2007875 55323.569929  31 16.62  0.3 392.43   4.0 0.068 0.054  0.016 0.013
      7880 2007880 55413.939652  21 18.69  0.4 365.42   3.2 0.030 0.024  0.007 0.005
      7883 2007883 55382.992987  31  4.20  0.2 376.36   8.0 0.256 0.201  0.063 0.049
     78862 2078862 55253.524513  31 10.20  0.3 361.42   5.6 0.036 0.029  0.009 0.007
       789 2000789 55340.635307  20 27.44  1.7 345.08  10.8 0.069 0.054  0.018 0.014
     78946 2078946 55349.361172  34  8.44  0.4 357.64   9.0 0.042 0.033  0.011 0.008
      7900 2007900 55387.916461  32  4.37  0.2 370.33   5.8 0.190 0.150  0.046 0.036
      7904 2007904 55381.552533  66  4.92  0.2 349.78   5.3 0.231 0.182  0.056 0.044
      7910 2007910 55265.391128  21  6.23  0.3 363.39   7.7 0.167 0.131  0.041 0.032
      7911 2007911 55324.493405  26 16.56  0.2 387.83   2.6 0.048 0.038  0.011 0.009
     79144 2079144 55316.292572  34  4.91  0.1 392.80   2.6 0.165 0.128  0.038 0.030
     79186 2079186 55360.484545  38  3.92  0.5 369.49  23.6 0.252 0.198  0.088 0.069
      7920 2007920 55405.378508  34 11.89  0.3 325.60   4.4 0.067 0.053  0.016 0.013
       793 2000793 55228.727816  16 30.28  0.8 377.13   5.1 0.187 0.148  0.044 0.035
     79490 2079490 55407.040958  23 11.69  0.5 381.53   8.8 0.039 0.035  0.010 0.009
      7954 2007954 55389.909067  32  5.93  0.4 383.49  13.5 0.252 0.198  0.068 0.054
      7960 2007960 55321.005589  51  4.35  0.3 356.51  11.8 0.216 0.170  0.058 0.045
      7961 2007961 55372.340819  46  3.52  0.2 385.46  11.9 0.321 0.253  0.083 0.066
      7962 2007962 55373.129144  43  2.41  0.2 377.91  15.1 0.333 0.262  0.091 0.071
      7964 2007964 55306.196230  32  9.23  1.5 351.37  25.0 0.191 0.150  0.075 0.059
      7965 2007965 55210.466062  14 25.13  0.7 382.76   5.5 0.026 0.021  0.006 0.005
      7967 2007967 55372.499987  38  3.70  0.4 337.74  20.5 0.183 0.144  0.061 0.048
      7984 2007984 55385.217975  22 11.64  0.4 361.50   8.3 0.046 0.037  0.011 0.009
     79937 2079937 55411.765490  63  5.19  0.2 361.84   6.8 0.147 0.114  0.036 0.028
      7994 2007994 55361.242618  25 18.79  0.6 387.79   5.7 0.037 0.029  0.009 0.007
      7999 2007999 55332.403801  14 24.46  0.6 395.79   4.5 0.031 0.025  0.007 0.006
       800 2000800 55340.266200  31 17.57  0.6 361.59   6.5 0.155 0.122  0.037 0.029
      8003 2008003 55322.443301  57  5.33  0.4 356.01  10.9 0.186 0.147  0.050 0.039
      8010 2008010 55233.885799  21 18.23  0.8 375.08   7.3 0.047 0.037  0.012 0.009
      8016 2008016 55396.713655  47  4.09  0.2 335.67   7.0 0.205 0.161  0.051 0.040
      8030 2008030 55218.175588  22 24.26  1.4 374.88  10.2 0.045 0.035  0.011 0.009
      8033 2008033 55372.321923  33  7.05  0.2 371.20   4.5 0.150 0.118  0.036 0.028
      8038 2008038 55331.857479  43  5.08  0.1 351.23   4.5 0.126 0.099  0.030 0.023
      8042 2008042 55324.461219  25  9.48  0.6 361.23   9.6 0.146 0.115  0.038 0.030
      8046 2008046 55288.758522  27  5.45  0.2 392.99   6.2 0.214 0.168  0.052 0.041
      8048 2008048 55273.409292  30 13.16  0.7 365.16   8.7 0.102 0.080  0.026 0.020
      8062 2008062 55319.319370  31 15.43  1.0 380.78  13.3 0.047 0.037  0.013 0.010
      8069 2008069 55231.721776  44  6.14  0.6 381.49  17.0 0.114 0.090  0.034 0.027
       807 2000807 55247.788853  20 26.99  1.8 351.33   9.5 0.128 0.101  0.034 0.027
      8084 2008084 55261.138823  18 14.94  0.7 359.66   7.9 0.049 0.038  0.012 0.010
       809 2000809 55301.145616  26 11.31  0.4 375.02   5.0 0.179 0.141  0.043 0.034
      8091 2008091 55337.739322  49 12.14  1.5 339.35  20.3 0.032 0.025  0.011 0.008
       810 2000810 55300.873349  31  8.91  0.6 356.20  10.1 0.205 0.161  0.054 0.042
      8111 2008111 55391.653483  33  6.37  0.2 360.63   5.5 0.183 0.144  0.044 0.035
       812 2000812 55296.072424  29 14.00  0.8 370.59  10.4 0.167 0.131  0.043 0.034
       813 2000813 55222.742711  20 13.04  0.2 376.39   2.5 0.238 0.187  0.055 0.043
       813 2000813 55400.223835  29 12.76  0.4 362.68   5.3 0.248 0.195  0.059 0.046
      8131 2008131 55204.695868  18  7.35  0.8 354.91  17.9 0.231 0.182  0.074 0.058
     81440 2081440 55372.176354  34  4.28  0.2 368.02   9.1 0.139 0.110  0.035 0.028
      8151 2008151 55398.887240  31  6.09  0.2 371.08   4.2 0.184 0.145  0.044 0.034
      8155 2008155 55364.865488  26  9.90  0.2 395.55   4.0 0.055 0.043  0.013 0.010
      8156 2008156 55372.834801  27  6.19  0.6 379.90  17.1 0.267 0.210  0.081 0.064
      8165 2008165 55288.884937  36  6.23  0.2 374.38   5.6 0.171 0.135  0.041 0.032
      8174 2008174 55286.180100  20 25.03  0.6 387.60   4.5 0.036 0.029  0.009 0.007
      8177 2008177 55368.519642  32  5.41  0.3 370.10   7.8 0.179 0.141  0.045 0.035
      8181 2008181 55362.477850  27 12.19  1.0 339.51  12.2 0.072 0.056  0.021 0.016
      8184 2008184 55346.589343  24 13.72  0.8 369.32   8.9 0.104 0.082  0.027 0.021
     81842 2081842 55393.016055  35  7.77  0.2 376.56   5.8 0.029 0.024  0.007 0.006
      8188 2008188 55282.454333  15 21.74  0.5 397.61   3.2 0.042 0.033  0.010 0.008
      8189 2008189 55331.586362  31 17.22  0.3 365.56   2.6 0.054 0.042  0.012 0.010
       819 2000819 55270.563360  22 10.51  0.6 373.83  11.0 0.258 0.203  0.067 0.053
      8194 2008194 55243.296987  27  7.63  0.4 368.01   8.7 0.129 0.101  0.033 0.026
     81993 2081993 55378.523371  34  8.57  0.2 404.92   4.4 0.069 0.048  0.016 0.011
      8212 2008212 55226.992909  29  4.77  0.1 378.65   4.7 0.257 0.202  0.061 0.048
      8212 2008212 55407.910757  27  5.82  0.2 376.72   5.8 0.173 0.136  0.042 0.033
      8213 2008213 55241.304766  24  4.94  0.3 357.00  11.7 0.233 0.184  0.063 0.049
      8223 2008223 55399.766213  29 10.82  0.7 357.94  10.5 0.058 0.046  0.015 0.012
      8228 2008228 55302.051204  25  9.38  0.4 365.02   7.2 0.163 0.128  0.040 0.031
       823 2000823 55374.151083  32 16.68  0.9 377.36   9.7 0.204 0.161  0.052 0.041
      8246 2008246 55411.252751  68  4.13  0.2 365.75   8.1 0.244 0.192  0.060 0.048
       825 2000825 55370.576110  22 16.13  1.0 353.34  10.8 0.172 0.135  0.045 0.035
      8259 2008259 55370.503602  35  5.36  0.5 345.22  17.1 0.134 0.106  0.041 0.032
       826 2000826 55213.270350  15 24.88  1.3 371.84   9.2 0.059 0.046  0.015 0.012
      8269 2008269 55262.473768  29  6.41  0.2 358.73   4.6 0.166 0.131  0.040 0.031
       827 2000827 55259.190500  25  9.40  0.2 365.15   4.6 0.106 0.083  0.025 0.020
      8283 2008283 55371.294093  26  8.35  0.4 382.51   9.2 0.163 0.128  0.041 0.032
      8284 2008284 55232.980241  40 20.20  0.5 395.77   5.1 0.041 0.033  0.010 0.008
      8284 2008284 55408.311781  20 20.59  0.2 403.50   2.0 0.040 0.031  0.009 0.007
      8292 2008292 55410.663500  54 13.52  0.2 392.15   2.6 0.082 0.064  0.019 0.015
      8294 2008294 55345.576360  21 17.30  0.4 352.89   3.9 0.085 0.067  0.020 0.016
       830 2000830 55252.872031  17 48.09  2.2 388.79   9.7 0.167 0.131  0.041 0.033
       831 2000831 55348.700984  30  8.33  0.2 377.78   2.8 0.147 0.115  0.034 0.027
       832 2000832 55272.747492  27 18.35  1.0 362.96   9.1 0.157 0.124  0.040 0.032
      8323 2008323 55406.225856  27 12.28  0.5 376.27   8.4 0.052 0.041  0.013 0.010
       833 2000833 55370.028586  19 24.51  0.7 373.73   5.4 0.095 0.075  0.023 0.018
      8331 2008331 55345.823816  35  5.46  0.2 327.55   4.8 0.168 0.132  0.040 0.032
      8340 2008340 55328.809284  19 23.60  0.7 375.24   5.3 0.042 0.033  0.010 0.008
      8352 2008352 55325.367437  33  5.51  0.2 365.58   7.7 0.187 0.147  0.046 0.036
      8359 2008359 55361.418997  28  9.33  0.6 352.38  10.3 0.091 0.072  0.024 0.019
       836 2000836 55352.143214  66  6.48  0.3 355.42   7.2 0.214 0.169  0.052 0.041
      8369 2008369 55226.806863  25 10.73  0.3 362.88   4.5 0.159 0.125  0.038 0.030
       837 2000837 55348.012410  39  6.77  0.3 361.36   6.4 0.430 0.338  0.104 0.082
      8373 2008373 55375.634499  64  5.96  0.1 352.47   2.5 0.114 0.090  0.027 0.021
      8380 2008380 55359.247614  27 12.16  0.8 368.25  13.3 0.135 0.106  0.036 0.029
     83926 2083926 55397.277830  28 11.31  0.3 384.99   5.9 0.030 0.028  0.007 0.007
      8393 2008393 55350.465699  73  5.75  0.2 386.36   5.6 0.112 0.088  0.026 0.021
     83973 2083973 55325.512140  20 11.79  1.1 365.17  18.9 0.038 0.030  0.011 0.009
       840 2000840 55351.633027  36 32.46  0.5 379.68   3.1 0.149 0.117  0.035 0.027
       842 2000842 55249.792899  32 49.82  2.3 378.52   8.8 0.036 0.029  0.009 0.007
      8424 2008424 55382.732742  58  5.59  0.2 354.77   7.8 0.160 0.126  0.039 0.031
      8427 2008427 55301.799022  29 19.75  0.5 355.51   4.1 0.048 0.038  0.011 0.009
      8438 2008438 55391.448969  35  3.99  0.1 360.04   4.0 0.182 0.143  0.043 0.034
      8444 2008444 55394.752103  35  4.02  0.6 360.89  32.2 0.270 0.212  0.104 0.082
      8448 2008448 55375.199114  36  4.44  0.1 350.74   4.3 0.206 0.162  0.049 0.038
      8453 2008453 55247.643050  23 16.99  0.6 390.28   6.3 0.037 0.029  0.009 0.007
      8457 2008457 55211.469643  25  4.85  0.1 371.75   4.7 0.227 0.179  0.054 0.042
     84672 2084672 55412.094462  51  5.47  0.3 380.70  10.6 0.067 0.036  0.017 0.009
       847 2000847 55289.561760  18 27.97  0.7 397.43   5.4 0.190 0.149  0.045 0.035
      8479 2008479 55290.687302  46  5.94  0.1 350.02   4.0 0.203 0.160  0.048 0.038
       848 2000848 55258.487317  17 35.43  0.4 402.79   2.2 0.041 0.032  0.009 0.007
     84930 2084930 55248.335317  40 11.78  0.2 396.96   2.8 0.082 0.064  0.019 0.015
       851 2000851 55336.002689  18 15.62  1.0 354.38   9.9 0.180 0.142  0.047 0.037
      8512 2008512 55255.172578  25 16.31  0.3 383.75   3.5 0.040 0.031  0.009 0.007
     85149 2085149 55247.140077  36  5.18  0.2 369.04   6.5 0.073 0.057  0.018 0.014
      8538 2008538 55320.652460  32 13.73  0.8 355.91   9.9 0.116 0.091  0.030 0.024
      8548 2008548 55225.658386  32  5.77  0.2 350.30   6.4 0.223 0.176  0.055 0.043
       855 2000855 55319.373309  23 13.72  0.7 363.12   9.0 0.184 0.145  0.046 0.036
      8550 2008550 55373.628464  23 26.88  0.4 396.70   3.0 0.028 0.022  0.006 0.005
      8556 2008556 55339.598645  37  8.70  0.3 342.83   5.4 0.124 0.097  0.030 0.023
      8560 2008560 55358.498519  15 21.16  1.5 374.47  13.8 0.033 0.026  0.009 0.007
      8563 2008563 55362.680310  21 17.36  0.3 324.11   2.3 0.113 0.089  0.026 0.021
       857 2000857 55215.923794  20 16.09  0.8 380.95  10.3 0.162 0.128  0.041 0.032
       857 2000857 55388.582321  23 15.49  0.7 388.48   9.6 0.175 0.138  0.043 0.034
      8577 2008577 55375.241324  35  5.49  0.2 351.80   5.9 0.186 0.146  0.045 0.035
      8579 2008579 55388.834751  24 14.62  0.6 376.46   8.1 0.028 0.022  0.007 0.005
       858 2000858 55238.404303  16 25.41  0.7 378.95   5.4 0.198 0.156  0.047 0.037
     85814 2085814 55308.532686  90  3.54  0.1 355.22   3.1 0.195 0.153  0.045 0.036
     85818 2085818 55307.961364  12  2.95  0.3 316.49  20.7 0.142 0.112  0.043 0.034
     85818 2085818 55386.036011  45  2.52  0.2 339.32  12.2 0.194 0.152  0.052 0.041
     85839 2085839 55373.380000 147  1.18  0.1 361.89   8.8 0.327 0.144  0.080 0.035
      8584 2008584 55344.520376  28 13.63  0.3 389.06   4.5 0.095 0.075  0.022 0.018
      8585 2008585 55256.072964  20 18.26  1.4 395.76  15.0 0.054 0.043  0.015 0.012
      8602 2008602 55337.262204  27  6.31  0.4 367.36  11.3 0.221 0.174  0.058 0.046
      8604 2008604 55228.957142  34  4.27  0.1 373.35   4.0 0.178 0.140  0.042 0.033
     86046 2086046 55391.300259  32  8.26  0.7 354.40  16.5 0.045 0.035  0.013 0.010
     86094 2086094 55367.769943  39  6.96  0.3 374.74   8.5 0.116 0.092  0.029 0.023
      8611 2008611 55371.088654  41  4.92  0.3 345.85   8.6 0.202 0.159  0.051 0.040
      8636 2008636 55374.996839  38  5.15  0.4 361.17  14.6 0.190 0.150  0.054 0.043
      8643 2008643 55233.800031  33  6.22  0.5 363.26  15.0 0.249 0.196  0.071 0.056
      8644 2008644 55359.930289  34  4.86  0.1 341.32   4.1 0.277 0.218  0.066 0.052
      8654 2008654 55326.409178  29  7.15  0.5 367.70  11.2 0.161 0.126  0.043 0.034
      8655 2008655 55362.962502  36  3.70  0.2 353.62  10.5 0.215 0.169  0.056 0.044
      8656 2008656 55355.040376  30  9.01  1.1 393.30  20.6 0.112 0.088  0.037 0.029
      8660 2008660 55312.205271  26 16.70  1.4 364.31  12.2 0.158 0.124  0.045 0.036
      8664 2008664 55366.670700  36  4.81  0.2 364.80   5.5 0.211 0.166  0.051 0.040
      8669 2008669 55320.451452  50  4.18  0.1 369.55   4.2 0.365 0.287  0.086 0.068
       869 2000869 55255.418326  20 22.48  0.6 379.34   5.9 0.057 0.045  0.013 0.011
      8701 2008701 55256.442581  19 22.35  3.8 358.01  26.8 0.034 0.027  0.014 0.011
     87035 2087035 55273.381232  33  4.02  0.1 354.72   5.7 0.188 0.177  0.045 0.043
      8710 2008710 55274.700501  23 12.81  0.3 388.74   3.6 0.033 0.026  0.008 0.006
      8712 2008712 55313.279956  22 17.59  1.1 379.56  13.2 0.049 0.039  0.013 0.010
     87158 2087158 55278.877569  61  7.36  0.1 379.97   3.6 0.097 0.076  0.023 0.018
     87235 2087235 55274.261937  29  7.42  0.6 363.80  15.0 0.183 0.144  0.053 0.042
     87309 2087309 55368.264025  10  1.40  0.0 283.90   2.5 0.083 0.065  0.019 0.015
     87312 2087312 55208.648640  16  6.59  0.2 363.28   5.9 0.169 0.133  0.041 0.032
      8737 2008737 55309.668565  18 20.13  0.4 388.33   4.0 0.048 0.038  0.011 0.009
       874 2000874 55225.927348  13 61.83  1.9 397.36   4.6 0.040 0.032  0.010 0.008
      8747 2008747 55325.428442  23 14.53  0.4 372.20   4.2 0.114 0.090  0.027 0.021
       875 2000875 55320.362222  26 16.76  0.8 364.60   7.7 0.206 0.162  0.051 0.040
      8750 2008750 55239.581252  21 11.49  0.2 396.94   3.6 0.033 0.026  0.008 0.006
     87565 2087565 55214.379029  28  6.20  0.3 379.40   8.8 0.033 0.026  0.008 0.006
       876 2000876 55208.742390  17 27.56  1.6 357.35   9.0 0.091 0.072  0.023 0.018
       876 2000876 55373.774301  19 26.87  1.3 372.34   8.7 0.096 0.075  0.024 0.019
      8772 2008772 55332.026274  34  3.97  0.1 338.72   4.6 0.243 0.191  0.058 0.046
      8778 2008778 55203.463048  12 11.42  1.8 341.61  24.9 0.054 0.042  0.021 0.017
      8782 2008782 55334.580803  27 10.32  0.9 359.91  16.1 0.043 0.034  0.012 0.010
       879 2000879 55385.125802  25 21.45  2.2 358.61  22.6 0.143 0.113  0.044 0.035
       880 2000880 55251.015733  16 35.77  1.1 380.76   5.1 0.039 0.031  0.009 0.007
       881 2000881 55330.881422  26 13.61  1.1 369.82  16.9 0.169 0.133  0.048 0.037
     88117 2088117 55315.824477  32 12.32  0.7 367.05  10.6 0.032 0.030  0.008 0.008
      8823 2008823 55232.218677  40 12.21  0.5 391.23   7.2 0.088 0.069  0.022 0.017
     88263 2088263 55242.194874  43  5.50  0.3 336.04  11.9 0.035 0.028  0.009 0.007
       883 2000883 55213.266992  22  8.28  0.7 368.09  13.6 0.224 0.177  0.064 0.051
       883 2000883 55381.258094  30  8.19  0.6 353.24  10.6 0.229 0.181  0.061 0.048
      8830 2008830 55305.775958  19 22.48  1.3 380.50  10.4 0.044 0.035  0.011 0.009
      8838 2008838 55314.452236  29 16.75  0.6 383.21   6.7 0.152 0.120  0.037 0.029
      8860 2008860 55221.023216  19 10.41  0.2 384.37   2.9 0.138 0.109  0.032 0.025
      8860 2008860 55392.084926  24 10.89  0.1 384.75   2.5 0.126 0.099  0.029 0.023
      8861 2008861 55314.991559  21 15.57  0.3 359.43   3.2 0.041 0.032  0.009 0.007
      8873 2008873 55410.383474  65  4.58  0.5 340.13  17.0 0.110 0.087  0.034 0.027
      8885 2008885 55385.664261  33  7.38  0.2 371.87   4.9 0.105 0.083  0.025 0.020
      8887 2008887 55384.255539  27  8.77  0.4 355.16   6.5 0.179 0.141  0.044 0.034
      8889 2008889 55337.723057  17 24.21  1.0 384.26   7.2 0.040 0.031  0.010 0.008
       889 2000889 55352.345592  23 19.65  1.0 365.17   8.2 0.166 0.131  0.042 0.033
      8893 2008893 55383.501244  56  4.10  0.3 365.76  14.2 0.217 0.171  0.061 0.048
      8897 2008897 55382.492571  54  3.55  0.2 355.47   7.9 0.260 0.205  0.064 0.051
       890 2000890 55407.984123  19 33.33  1.2 376.63   5.6 0.094 0.074  0.023 0.018
      8901 2008901 55381.145606  53 17.02  0.6 362.81   5.3 0.105 0.083  0.025 0.020
      8914 2008914 55381.684495  58 11.66  0.3 365.23   3.5 0.105 0.083  0.025 0.019
      8929 2008929 55411.515410  65  3.56  0.2 351.64   6.5 0.235 0.185  0.058 0.046
      8935 2008935 55220.646329  53  3.41  0.2 358.26   8.9 0.224 0.176  0.058 0.046
      8941 2008941 55240.748329  21 22.91  1.3 370.34   9.1 0.042 0.033  0.011 0.009
      8941 2008941 55412.073907  19 23.13  1.8 358.91  11.7 0.042 0.033  0.012 0.009
       896 2000896 55268.797718  18 14.23  0.6 373.02   9.0 0.179 0.141  0.044 0.035
       899 2000899 55337.164276  52 37.59  1.0 355.52   4.9 0.109 0.086  0.026 0.020
       900 2000900 55315.389787  22 23.49  1.6 368.86  12.3 0.073 0.057  0.019 0.015
      9003 2009003 55239.954938  25 15.83  0.3 391.53   3.5 0.039 0.031  0.009 0.007
     90045 2090045 55340.029846  48  6.88  0.1 384.70   1.8 0.044 0.025  0.010 0.006
      9005 2009005 55397.710944  40 12.54  0.5 378.91   7.6 0.046 0.036  0.011 0.009
      9008 2009008 55355.271142  34  5.20  0.5 356.00  14.5 0.173 0.136  0.050 0.039
       901 2000901 55356.611569  19 15.06  0.2 371.55   2.4 0.179 0.140  0.041 0.033
       902 2000902 55396.562158  31 10.42  0.2 370.37   4.1 0.237 0.187  0.056 0.044
      9034 2009034 55332.353662  18 12.09  1.8 353.42  23.7 0.100 0.078  0.037 0.029
     90367 2090367 55280.224767 102  2.14  0.0 341.71   1.7 0.029 0.023  0.007 0.005
     90367 2090367 55309.723710 147  2.07  0.0 348.74   1.8 0.031 0.024  0.007 0.006
     90485 2090485 55357.373266  36  7.33  0.2 367.49   6.1 0.043 0.032  0.010 0.008
       905 2000905 55312.895246  16 14.21  0.5 375.06   8.3 0.195 0.153  0.047 0.037
      9052 2009052 55365.581529  32  8.88  1.4 373.98  31.0 0.050 0.039  0.019 0.015
      9053 2009053 55369.339354  32  6.54  0.3 368.60   7.5 0.214 0.169  0.053 0.042
      9057 2009057 55311.878757  22 18.06  1.6 367.09  16.8 0.048 0.037  0.014 0.011
      9061 2009061 55227.487148  33  6.10  0.2 368.85   6.4 0.123 0.096  0.030 0.023
      9065 2009065 55212.916151  22 10.90  0.3 373.31   3.5 0.082 0.064  0.019 0.015
      9065 2009065 55384.386173  33  9.97  0.2 387.75   3.7 0.098 0.077  0.023 0.018
      9072 2009072 55314.449010  16 28.70  0.7 374.33   4.4 0.040 0.032  0.009 0.007
     90876 2090876 55251.215907  55  4.12  0.3 394.02  13.4 0.078 0.061  0.021 0.016
      9090 2009090 55267.872359  19 20.00  0.9 380.45  10.5 0.034 0.027  0.008 0.007
      9091 2009091 55374.215476  37  4.29  0.3 364.89  14.2 0.202 0.159  0.057 0.045
      9098 2009098 55212.678359  23  8.24  0.3 354.93   5.9 0.150 0.118  0.036 0.029
     91141 2091141 55345.390240  39 10.13  0.3 372.99   6.2 0.036 0.025  0.009 0.006
       913 2000913 55373.055839  28 13.02  0.2 370.32   3.0 0.158 0.124  0.037 0.029
     91381 2091381 55279.155802  53 11.22  0.4 369.33   5.8 0.039 0.031  0.009 0.007
      9145 2009145 55360.341978  27  9.17  0.5 365.09   8.4 0.165 0.130  0.042 0.033
      9148 2009148 55280.795688  42  3.91  0.2 364.05   8.2 0.226 0.178  0.056 0.044
       915 2000915 55263.262212  43 13.62  0.8 363.48  10.1 0.208 0.164  0.054 0.042
      9150 2009150 55337.959994  31  5.60  0.3 355.83   9.4 0.212 0.167  0.056 0.044
     91507 2091507 55232.562327  28  7.90  0.5 382.93  11.7 0.052 0.041  0.014 0.011
      9158 2009158 55220.361863  50  4.88  0.4 358.48  12.4 0.257 0.202  0.071 0.055
      9171 2009171 55413.499979  23  8.01  0.7 354.75  13.5 0.183 0.144  0.053 0.042
       918 2000918 55222.155909  21 24.43  1.2 360.67   7.5 0.161 0.127  0.040 0.032
       918 2000918 55389.850887  19 25.07  0.8 367.64   5.3 0.153 0.120  0.037 0.029
      9182 2009182 55224.264610  30  7.89  0.3 342.54   6.3 0.097 0.077  0.024 0.019
      9190 2009190 55367.909085  28 12.24  0.2 369.83   3.4 0.047 0.037  0.011 0.009
     91908 2091908 55404.506647  27 13.97  0.5 384.28   8.0 0.038 0.027  0.009 0.007
      9192 2009192 55209.803699  19 12.44  0.4 385.24   6.1 0.060 0.047  0.014 0.011
      9192 2009192 55388.692707  30 11.63  0.7 380.12   9.3 0.068 0.054  0.018 0.014
      9196 2009196 55317.962899  30  4.62  0.6 358.24  23.5 0.255 0.200  0.091 0.071
       920 2000920 55282.372850  16 28.12  0.9 384.86   6.2 0.069 0.055  0.017 0.013
      9201 2009201 55382.690567  29 16.08  0.4 360.71   3.7 0.046 0.037  0.011 0.009
      9204 2009204 55228.071366  30  4.60  0.7 358.77  23.9 0.290 0.228  0.106 0.083
     92184 2092184 55373.924370  32 14.04  0.2 399.28   2.8 0.044 0.035  0.010 0.008
       922 2000922 55342.243861  30 21.38  1.1 373.41   8.9 0.054 0.042  0.013 0.011
       923 2000923 55353.226534  17 38.10  0.8 388.20   3.9 0.028 0.022  0.007 0.005
      9231 2009231 55353.446348  35  3.88  0.4 356.51  17.5 0.209 0.165  0.065 0.051
      9233 2009233 55255.460815  35  7.18  0.7 372.39  18.3 0.193 0.152  0.057 0.045
      9239 2009239 55212.387126  24  3.06  0.4 389.23  22.6 0.281 0.221  0.093 0.073
      9247 2009247 55366.100248  25 25.78  1.5 376.30  10.4 0.057 0.045  0.015 0.012
      9254 2009254 55223.621751  38  3.95  0.2 383.68   7.6 0.269 0.212  0.066 0.052
       926 2000926 55393.410923  18 56.09  1.0 374.51   2.8 0.033 0.026  0.008 0.006
      9262 2009262 55311.887835  33  9.61  0.2 360.99   3.8 0.181 0.142  0.043 0.033
      9271 2009271 55231.977991  26 15.07  0.9 377.66  10.4 0.041 0.032  0.011 0.008
      9289 2009289 55287.716015  33  7.20  0.3 349.15   6.1 0.163 0.128  0.040 0.032
       929 2000929 55273.489706  21 13.52  0.2 350.39   2.9 0.196 0.154  0.046 0.036
     92947 2092947 55240.221699  27  7.05  0.3 368.21   8.0 0.068 0.062  0.017 0.016
      9297 2009297 55215.436904  15 11.13  0.2 377.92   3.7 0.152 0.120  0.036 0.028
      9297 2009297 55389.219088  31 10.57  0.2 381.41   2.5 0.168 0.133  0.039 0.031
      9299 2009299 55360.961763  25  6.98  0.8 374.30  20.6 0.196 0.154  0.062 0.049
     92993 2092993 55325.635592  30  5.46  0.6 365.96  19.8 0.154 0.121  0.049 0.039
     93314 2093314 55273.614833  30  5.65  0.2 380.54   6.2 0.199 0.157  0.048 0.038
      9334 2009334 55382.886786  32  7.02  0.4 353.77  11.2 0.149 0.118  0.039 0.031
     93398 2093398 55308.408635  47  9.27  0.6 374.69  11.2 0.039 0.031  0.010 0.008
      9352 2009352 55311.340217  25 13.03  0.3 373.73   4.1 0.053 0.041  0.012 0.010
      9355 2009355 55206.153709  12  6.87  0.3 388.64   7.5 0.040 0.032  0.010 0.008
      9356 2009356 55242.841740  31  9.84  0.3 343.12   4.2 0.188 0.148  0.044 0.035
       937 2000937 55338.835883  32 13.37  0.3 367.39   5.6 0.190 0.149  0.045 0.035
     93719 2093719 55259.481661  30  5.34  0.2 349.64   5.8 0.217 0.251  0.052 0.060
      9387 2009387 55272.874837  33  5.27  0.1 354.48   4.1 0.158 0.124  0.037 0.029
       939 2000939 55370.452591  25 11.95  0.6 353.06   7.9 0.184 0.145  0.046 0.036
       941 2000941 55304.954471  23 22.45  0.4 328.89   2.4 0.084 0.066  0.020 0.015
      9429 2009429 55209.974650  21  9.26  0.4 393.79   7.6 0.089 0.070  0.022 0.017
     94346 2094346 55215.195421  31  4.57  0.1 365.92   3.5 0.171 0.130  0.040 0.030
      9449 2009449 55315.846787  22 11.83  0.9 396.92  15.1 0.113 0.089  0.032 0.025
      9452 2009452 55235.094196  37  6.91  0.5 384.05  15.6 0.056 0.044  0.015 0.012
       946 2000946 55222.581234  15 40.53  1.1 381.62   5.3 0.060 0.047  0.014 0.011
       946 2000946 55393.067983  16 45.03  3.1 378.00  12.7 0.048 0.038  0.013 0.010
      9460 2009460 55294.716923  28  9.40  0.2 378.52   3.3 0.131 0.103  0.031 0.024
       950 2000950 55376.292515  26 16.83  0.7 372.32   8.1 0.199 0.157  0.049 0.039
       951 2000951 55346.057857  24 14.74  0.3 389.44   3.5 0.204 0.161  0.048 0.037
       953 2000953 55298.405051  17 25.16  0.9 394.12   8.5 0.259 0.204  0.063 0.049
      9532 2009532 55329.178747  27  7.18  0.3 347.79   7.1 0.220 0.173  0.054 0.042
      9536 2009536 55247.976410  26 11.16  0.3 371.01   4.1 0.161 0.127  0.038 0.030
      9552 2009552 55365.727393  26 19.76  0.4 387.02   3.6 0.057 0.045  0.013 0.011
      9554 2009554 55344.322883  43  3.37  0.3 349.57  13.8 0.191 0.150  0.053 0.042
      9556 2009556 55223.794411  31  6.65  0.1 384.53   2.8 0.173 0.136  0.040 0.032
       956 2000956 55288.983818  25 11.86  0.6 363.43   8.2 0.172 0.135  0.043 0.034
      9562 2009562 55213.812636  17 19.11  0.2 388.58   1.9 0.046 0.036  0.011 0.008
      9574 2009574 55220.267322  25  4.71  0.4 373.36  15.7 0.204 0.160  0.057 0.045
      9574 2009574 55404.300939  36  4.61  0.2 365.80   8.7 0.212 0.167  0.053 0.042
      9587 2009587 55327.874345  36  5.70  0.1 350.46   3.1 0.205 0.161  0.048 0.038
       959 2000959 55380.179707  18 51.59  1.6 399.27   5.3 0.032 0.025  0.008 0.006
      9593 2009593 55295.983809  28  3.88  0.2 388.30   9.3 0.232 0.182  0.060 0.047
      9594 2009594 55338.357096  47  4.88  0.2 370.12   6.2 0.262 0.207  0.063 0.050
       960 2000960 55261.090731  26  9.13  0.7 350.79  13.5 0.204 0.161  0.056 0.044
     96177 2096177 55322.999398  48  3.77  0.1 372.97   4.5 0.050 0.039  0.012 0.009
       962 2000962 55387.139723  18 17.87  0.4 357.09   4.5 0.155 0.122  0.036 0.029
      9628 2009628 55313.345335  31 10.49  0.4 349.55   4.6 0.183 0.144  0.044 0.035
       963 2000963 55300.450476  27 10.32  0.6 353.60   9.7 0.203 0.160  0.052 0.041
       964 2000964 55255.493257  19 23.70  0.7 363.25   4.1 0.151 0.118  0.036 0.028
      9653 2009653 55246.553218  30  7.02  0.4 353.05   8.6 0.191 0.151  0.048 0.038
      9659 2009659 55304.557851  31 10.75  0.2 361.22   3.2 0.175 0.138  0.041 0.032
       966 2000966 55387.638324  20 29.53  1.3 368.06   8.6 0.208 0.164  0.051 0.040
      9670 2009670 55266.308355  22 13.37  0.4 381.84   4.5 0.096 0.076  0.023 0.018
     96720 2096720 55299.141515  25  3.09  0.3 371.86  22.4 0.268 0.125  0.084 0.039
      9673 2009673 55320.745771  62  4.00  0.1 351.22   5.7 0.237 0.186  0.057 0.045
      9710 2009710 55215.343826  25  2.68  0.3 353.39  19.8 0.521 0.410  0.169 0.133
     97278 2097278 55223.099672  21 11.19  0.1 391.63   2.3 0.045 0.046  0.010 0.011
      9729 2009729 55365.473785  37  6.53  0.2 356.27   4.2 0.184 0.145  0.044 0.034
     97309 2097309 55237.697489  32  5.87  0.2 378.89   4.8 0.080 0.073  0.019 0.017
     97346 2097346 55230.897925  36 11.18  0.6 375.44  10.6 0.044 0.045  0.011 0.012
     97346 2097346 55413.583471  17 12.71  0.6 353.03   6.2 0.034 0.035  0.008 0.009
     97365 2097365 55269.461803  30  4.50  0.3 365.55  10.4 0.204 0.185  0.053 0.048
       974 2000974 55245.686103  21 25.48  0.9 391.63   6.8 0.178 0.140  0.043 0.034
      9740 2009740 55239.919555  33  8.60  0.9 367.39  19.1 0.057 0.045  0.018 0.014
      9744 2009744 55360.686769  28  4.91  0.1 380.65   3.6 0.264 0.207  0.062 0.049
       975 2000975 55391.906763  15 25.35  0.9 370.35   7.2 0.173 0.137  0.042 0.033
     97514 2097514 55373.580398  30 10.53  0.3 389.17   5.4 0.038 0.030  0.009 0.007
     97573 2097573 55249.263391  49 11.65  0.6 372.96   9.8 0.026 0.021  0.007 0.005
      9763 2009763 55350.392104  31  5.76  0.5 353.39  13.7 0.173 0.136  0.049 0.039
      9772 2009772 55211.197885  22  8.27  0.3 372.37   6.2 0.157 0.124  0.038 0.030
      9772 2009772 55383.371135  33  7.28  0.2 358.74   5.2 0.203 0.160  0.048 0.038
      9780 2009780 55332.202753  28  6.97  0.3 365.31   6.0 0.157 0.124  0.038 0.030
      9792 2009792 55220.993051  33  8.62  0.4 375.11   9.3 0.054 0.042  0.013 0.011
      9794 2009794 55231.849732  27  5.34  0.1 362.93   4.7 0.157 0.123  0.037 0.029
      9802 2009802 55386.342123  32  4.55  0.1 369.97   5.3 0.132 0.104  0.031 0.025
      9804 2009804 55219.317122  23  7.11  0.2 363.92   3.9 0.161 0.127  0.038 0.030
      9804 2009804 55400.084190  38  7.26  0.2 350.71   3.3 0.154 0.122  0.036 0.029
      9805 2009805 55358.598162  33 10.15  0.4 365.63   6.8 0.179 0.141  0.043 0.034
      9812 2009812 55365.657257  56  4.96  0.3 366.74   9.1 0.145 0.114  0.037 0.029
     98302 2098302 55406.052909  42  2.70  0.1 334.24   5.8 0.233 0.179  0.057 0.044
     98379 2098379 55341.983815  45  3.72  0.2 358.18  11.7 0.170 0.134  0.045 0.035
      9853 2009853 55372.603027  30 10.03  0.9 372.55  16.7 0.116 0.091  0.035 0.027
      9863 2009863 55400.063345  36  3.99  0.2 371.36   6.5 0.183 0.144  0.045 0.035
      9866 2009866 55334.785387  35  3.97  0.1 350.53   4.2 0.211 0.166  0.050 0.039
      9869 2009869 55307.824127  49  5.69  0.3 361.12   9.6 0.138 0.109  0.035 0.028
       987 2000987 55243.164220  17 58.54  1.0 369.58   2.8 0.077 0.060  0.018 0.014
      9870 2009870 55355.256221  36  4.56  0.3 375.55  10.4 0.223 0.176  0.057 0.045
     98706 2098706 55301.929799  21  5.74  0.2 390.10   8.3 0.045 0.040  0.011 0.010
      9871 2009871 55320.553123  29  4.14  0.3 351.37  12.1 0.450 0.354  0.125 0.099
      9873 2009873 55251.408339  35  6.33  0.1 362.79   3.7 0.136 0.107  0.032 0.025
     98889 2098889 55317.368564  33  4.42  0.1 355.30   5.8 0.238 0.176  0.056 0.042
       989 2000989 55278.795969  41 13.98  0.3 394.44   3.8 0.153 0.120  0.036 0.028
      9892 2009892 55375.459822  38  3.73  0.1 370.06   5.1 0.296 0.233  0.071 0.056
      9893 2009893 55407.395905  34  3.83  0.1 359.30   5.8 0.234 0.184  0.056 0.044
      9896 2009896 55237.631183  30  5.46  0.3 363.24  10.9 0.238 0.187  0.062 0.049
       992 2000992 55296.778894  18 31.57  0.3 374.73   1.8 0.101 0.080  0.023 0.018
      9933 2009933 55317.484096  29  3.79  0.4 365.58  18.1 0.238 0.188  0.074 0.058
      9938 2009938 55332.228864  36  4.21  0.4 341.86  15.6 0.166 0.130  0.049 0.038
      9945 2009945 55313.113066  31  4.77  0.2 381.38   7.2 0.252 0.198  0.061 0.048
      9949 2009949 55298.798500  30  4.82  0.2 378.32   5.7 0.205 0.162  0.049 0.039
       995 2000995 55285.432365  16 23.54  0.8 365.48   6.1 0.263 0.207  0.063 0.050
     99565 2099565 55412.063918  36  3.59  0.2 347.86   9.8 0.160 0.113  0.041 0.029
       997 2000997 55256.997454  15 21.04  1.3 395.91  14.1 0.036 0.028  0.009 0.007
      9970 2009970 55300.373830  20 19.75  0.8 382.67   9.1 0.037 0.029  0.009 0.007
      9971 2009971 55401.749619  31  5.38  0.4 360.64  12.9 0.165 0.130  0.046 0.036
      9972 2009972 55345.361603  36  9.79  0.1 359.48   2.8 0.048 0.038  0.011 0.009
       998 2000998 55234.263734  27 32.24  2.7 380.03  12.7 0.039 0.031  0.011 0.009
       998 2000998 55403.181503  16 37.11  3.4 366.03  15.5 0.030 0.023  0.009 0.007
      9985 2009985 55239.228320  30  3.38  0.4 366.53  21.8 0.253 0.199  0.081 0.064
       999 2000999 55327.577726  28 20.07  0.7 375.11   6.0 0.184 0.145  0.044 0.035
     99918 2099918 55361.388901  41  4.39  0.1 351.63   4.9 0.121 0.120  0.029 0.028

